Adaptive Anomaly Detection in Network Flows with Low-Rank Tensor Decompositions and Deep Unrolling

Anomaly detection (AD) is increasingly recognized as a key component for ensuring the resilience of future communication systems. While deep learning has shown state-of-the-art AD performance, its application in critical systems is hindered by concerns regarding training data efficiency, domain adaptation and interpretability. This work considers AD in network flows using incomplete measurements, leveraging a robust tensor decomposition approach and deep unrolling techniques to address these challenges. We first propose a novel block-successive convex approximation algorithm based on a regularized model-fitting objective where the normal flows are modeled as low-rank tensors and anomalies as sparse. An augmentation of the objective is introduced to decrease the computational cost. We apply deep unrolling to derive a novel deep network architecture based on our proposed algorithm, treating the regularization parameters as learnable weights. Inspired by Bayesian approaches, we extend the model architecture to perform online adaptation to per-flow and per-time-step statistics, improving AD performance while maintaining a low parameter count and preserving the problem's permutation equivariances. To optimize the deep network weights for detection performance, we employ a homotopy optimization approach based on an efficient approximation of the area under the receiver operating characteristic curve. Extensive experiments on synthetic and real-world data demonstrate that our proposed deep network architecture exhibits a high training data efficiency, outperforms reference methods, and adapts seamlessly to varying network topologies.

==> data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt <==
# it	obj_mean	obj_std	obj_m-s	obj_m+s	auc_mean	auc_std	auc_m-s	auc_m+s
0.000000000000000000e+00	3.785898834014488239e+04	1.159596395523013825e+03	3.669939194462187152e+04	3.901858473566789326e+04	5.000000000000000000e-01	0.000000000000000000e+00	5.000000000000000000e-01	5.000000000000000000e-01
1.000000000000000000e+00	2.583740560183576349e+02	1.345548807286157533e+01	2.449185679454960507e+02	2.718295440912191907e+02	5.009819149971008745e-01	5.554190945215655394e-03	4.954277240518852321e-01	5.065361059423165724e-01
2.000000000000000000e+00	2.926978302149723845e+02	1.421224721322693796e+01	2.784855830017454537e+02	3.069100774281993154e+02	5.010806560516357644e-01	3.067455938745310834e-03	4.980132001128904640e-01	5.041481119903811203e-01
3.000000000000000000e+00	2.828024626831239061e+02	1.317260935787914100e+01	2.696298533252447669e+02	2.959750720410030453e+02	5.051578640937804954e-01	3.853460342557118046e-03	5.013044037512234263e-01	5.090113244363375644e-01
4.000000000000000000e+00	2.709429997093699285e+02	1.118353479333232059e+01	2.597594649160375866e+02	2.821265345027022704e+02	5.059857785701751265e-01	3.111338865256477963e-03	5.028744397049186299e-01	5.090971174354316231e-01
5.000000000000000000e+00	2.599852078154140713e+02	9.435728795898295829e+00	2.505494790195157861e+02	2.694209366113123565e+02	5.077335953712462935e-01	2.911582383239157655e-03	5.048220129880071072e-01	5.106451777544854798e-01
6.000000000000000000e+00	2.542088882508386973e+02	8.645551399275138493e+00	2.455633368515635482e+02	2.628544396501138181e+02	5.130972623825073020e-01	6.113373463435624149e-03	5.069838889190716458e-01	5.192106358459429583e-01
7.000000000000000000e+00	2.551603254347526786e+02	1.059211443868067803e+01	2.445682109960719970e+02	2.657524398734333317e+02	5.187651872634887473e-01	8.111901999164268171e-03	5.106532852643245191e-01	5.268770892626529756e-01
8.000000000000000000e+00	2.611376343670988831e+02	1.210442387283894838e+01	2.490332104942599472e+02	2.732420582399378191e+02	5.276534914970397727e-01	4.775925560946282789e-03	5.228775659360934691e-01	5.324294170579860763e-01
9.000000000000000000e+00	2.671439229248382503e+02	1.363837657887255972e+01	2.535055463459656835e+02	2.807822995037108171e+02	5.411300182342528853e-01	4.978552066581895183e-03	5.361514661676709537e-01	5.461085703008348169e-01
1.000000000000000000e+01	2.726811858663260750e+02	1.349742335196565968e+01	2.591837625143604100e+02	2.861786092182917400e+02	5.500592350959777610e-01	6.844214987690227722e-03	5.432150201082874830e-01	5.569034500836680390e-01
1.100000000000000000e+01	2.764250844231396513e+02	1.264457020251646036e+01	2.637805142206232176e+02	2.890696546256560850e+02	5.606853723526000755e-01	6.140483400989120780e-03	5.545448889516109148e-01	5.668258557535892361e-01
1.200000000000000000e+01	2.780686144920047695e+02	1.155629239724610891e+01	2.665123220947586447e+02	2.896249068892508944e+02	5.694143652915955034e-01	5.020426605412187104e-03	5.643939386861833718e-01	5.744347918970076350e-01
1.300000000000000000e+01	2.775645148545523853e+02	1.077949313756131744e+01	2.667850217169910820e+02	2.883440079921136885e+02	5.787771224975586382e-01	6.680154426431441153e-03	5.720969680711271987e-01	5.854572769239900776e-01
1.400000000000000000e+01	2.756130103581226081e+02	1.010166334961053280e+01	2.655113470085120753e+02	2.857146737077331409e+02	5.905538678169250932e-01	6.319109697283576202e-03	5.842347581196415396e-01	5.968729775142086469e-01
1.500000000000000000e+01	2.728501403328224910e+02	9.772475397802491415e+00	2.630776649350199818e+02	2.826226157306250002e+02	6.012416124343872292e-01	4.747708141610820082e-03	5.964939042927763779e-01	6.059893205759980805e-01
1.600000000000000000e+01	2.697045049828845436e+02	9.632587222884644973e+00	2.600719177599999057e+02	2.793370922057691814e+02	6.155078291893005815e-01	6.760131916865040440e-03	6.087476972724354951e-01	6.222679611061656679e-01
1.700000000000000000e+01	2.664581366876394668e+02	9.525467985277566996e+00	2.569326687023619229e+02	2.759836046729170107e+02	6.270822763442993608e-01	7.655685771351486771e-03	6.194265905729479105e-01	6.347379621156508112e-01
1.800000000000000000e+01	2.632329934031365042e+02	9.454824505535421864e+00	2.537781688976010912e+02	2.726878179086719456e+02	6.370280742645263450e-01	7.443780299400833654e-03	6.295842939651254966e-01	6.444718545639271934e-01
1.900000000000000000e+01	2.601336780073459067e+02	9.389872544267937826e+00	2.507438054630779618e+02	2.695235505516138232e+02	6.465241074562072532e-01	7.446341410335734559e-03	6.390777660458715204e-01	6.539704488665429860e-01
2.000000000000000000e+01	2.572273830235457126e+02	9.322819584392227910e+00	2.479045634391534918e+02	2.665502026079379334e+02	6.544496893882751909e-01	7.419845652134402468e-03	6.470298437361408084e-01	6.618695350404095734e-01
2.100000000000000000e+01	2.545467585779456385e+02	9.257496394540233098e+00	2.452892621834054125e+02	2.638042549724858645e+02	6.602621078491210938e-01	7.502749822851277964e-03	6.527593580262698314e-01	6.677648576719723561e-01
2.200000000000000000e+01	2.520897779325898114e+02	9.196211260993825576e+00	2.428935666715959769e+02	2.612859891935836458e+02	6.653260707855224165e-01	7.009484104462997134e-03	6.583165866810594125e-01	6.723355548899854206e-01
2.300000000000000000e+01	2.498351350469351928e+02	9.141180115472579359e+00	2.406939549314625992e+02	2.589763151624077864e+02	6.688578367233276589e-01	6.858678807022709073e-03	6.619991579163049256e-01	6.757165155303503923e-01
2.400000000000000000e+01	2.477607970984774397e+02	9.092183763455244261e+00	2.386686133350222008e+02	2.568529808619326786e+02	6.720831513404845747e-01	6.586533721668646167e-03	6.654966176188159555e-01	6.786696850621531940e-01
2.500000000000000000e+01	2.458474304512592994e+02	9.047839006353919800e+00	2.367995914449053885e+02	2.548952694576132103e+02	6.743697524070739746e-01	6.524896154165001592e-03	6.678448562529090138e-01	6.808946485612389354e-01
2.600000000000000000e+01	2.440781986889249708e+02	9.007509329954924482e+00	2.350706893589700428e+02	2.530857080188798989e+02	6.765231966972351518e-01	6.384773691341401498e-03	6.701384230058937685e-01	6.829079703885765351e-01
2.700000000000000000e+01	2.424369555268163481e+02	8.970443529662718518e+00	2.334665119971536171e+02	2.514073990564790790e+02	6.778464436531066450e-01	6.211835350491279849e-03	6.716346083026153435e-01	6.840582790035979466e-01
2.800000000000000000e+01	2.409092256170671646e+02	8.935831059669588683e+00	2.319733945573975689e+02	2.498450566767367604e+02	6.791993021965027078e-01	6.175279847388419514e-03	6.730240223491142926e-01	6.853745820438911229e-01
2.900000000000000000e+01	2.394826627963551857e+02	8.903180440550041652e+00	2.305794823558051405e+02	2.483858432369052309e+02	6.803751111030578169e-01	6.251473535244161939e-03	6.741236375678136827e-01	6.866265846383019511e-01
3.000000000000000000e+01	2.381466005380811168e+02	8.872131352112266001e+00	2.292744691859688544e+02	2.470187318901933793e+02	6.813433647155762163e-01	6.116136885789189709e-03	6.752272278297870578e-01	6.874595016013653748e-01
3.100000000000000000e+01	2.368916991613085941e+02	8.842413055159855872e+00	2.280492861061487417e+02	2.457341122164684464e+02	6.823963880538940208e-01	5.974405820985431020e-03	6.764219822329086140e-01	6.883707938748794275e-01
3.200000000000000000e+01	2.357097801211036199e+02	8.813825333870047629e+00	2.268959547872335634e+02	2.445236054549736764e+02	6.831463456153870073e-01	5.849452226214326561e-03	6.772968933891726495e-01	6.889957978416013651e-01
3.300000000000000000e+01	2.345936844827304810e+02	8.786223061614890639e+00	2.258074614211155904e+02	2.433799075443453717e+02	6.837847232818603516e-01	5.793426255895376027e-03	6.779912970259649452e-01	6.895781495377557579e-01
3.400000000000000000e+01	2.335371194222113047e+02	8.759460434079464619e+00	2.247776589881318330e+02	2.422965798562907764e+02	6.844588637351989302e-01	5.945599269328010611e-03	6.785132644658709022e-01	6.904044630045269582e-01
3.500000000000000000e+01	2.325345284859351978e+02	8.733425567172357518e+00	2.238011029187628367e+02	2.412679540531075588e+02	6.850288271903991477e-01	5.997606689083265219e-03	6.790312205013159241e-01	6.910264338794823713e-01
3.600000000000000000e+01	2.315809916723132460e+02	8.708009402089667006e+00	2.228729822702235879e+02	2.402890010744029041e+02	6.854968070983886719e-01	5.824961153720557144e-03	6.796718459446681182e-01	6.913217682521092255e-01
3.700000000000000000e+01	2.306721475826524852e+02	8.683123158891948634e+00	2.219890244237605259e+02	2.393552707415444445e+02	6.859968900680541992e-01	5.718439456639670161e-03	6.802784506114145646e-01	6.917153295246938338e-01
3.800000000000000000e+01	2.298041187241487933e+02	8.658692076078692068e+00	2.211454266480700994e+02	2.384628108002274871e+02	6.863965630531311257e-01	5.734794004930167909e-03	6.806617690482009708e-01	6.921313570580612806e-01
3.900000000000000000e+01	2.289734440587540973e+02	8.634653536918062144e+00	2.203387905218360459e+02	2.376080975956721488e+02	6.868171453475951926e-01	5.695355302115100334e-03	6.811217900454801244e-01	6.925125006497102609e-01
4.000000000000000000e+01	2.281770357992186860e+02	8.610960594442753191e+00	2.195660752047759274e+02	2.367879963936614445e+02	6.871445655822754350e-01	5.677739295378666194e-03	6.814668262868968096e-01	6.928223048776540605e-01
4.100000000000000000e+01	2.274121287454562150e+02	8.587567236037143559e+00	2.188245615094190839e+02	2.359996959814933462e+02	6.875255107879638672e-01	5.513114750349813048e-03	6.820123960376140992e-01	6.930386255383136351e-01
4.200000000000000000e+01	2.266762420162127398e+02	8.564435872847937503e+00	2.181118061433647881e+02	2.352406778890606915e+02	6.878826498985290971e-01	5.478820022047573533e-03	6.824038298764815158e-01	6.933614699205766785e-01
4.300000000000000000e+01	2.259671426770923404e+02	8.541536091290357291e+00	2.174256065858019724e+02	2.345086787683827083e+02	6.882537841796875222e-01	5.409156667395449702e-03	6.828446275122920239e-01	6.936629408470830205e-01
4.400000000000000000e+01	2.252828111063493850e+02	8.518842087539908903e+00	2.167639690188094619e+02	2.338016531938893081e+02	6.883438944816588911e-01	5.436002231609043250e-03	6.829078922500498861e-01	6.937798967132678962e-01
4.500000000000000000e+01	2.246214249410638217e+02	8.496331566106558597e+00	2.161250933749572596e+02	2.331177565071703839e+02	6.886539936065674272e-01	5.479994030383726102e-03	6.831739995761837436e-01	6.941339876369511108e-01
4.600000000000000000e+01	2.239813332458782043e+02	8.473988532203623691e+00	2.155073447136745699e+02	2.324553217780818386e+02	6.888741731643677202e-01	5.377528288680288350e-03	6.834966448756873980e-01	6.942517014530480424e-01
4.700000000000000000e+01	2.233610342704228060e+02	8.451795274931100721e+00	2.149092389954917053e+02	2.318128295453539067e+02	6.890521287918091042e-01	5.293898178628396803e-03	6.837582306131807508e-01	6.943460269704374577e-01
4.800000000000000000e+01	2.227591655011548823e+02	8.429739878915297524e+00	2.143294256222395973e+02	2.311889053800701674e+02	6.891610383987426536e-01	5.168858485903799101e-03	6.839921799128388935e-01	6.943298968846464136e-01
4.900000000000000000e+01	2.221744871251672464e+02	8.407811943550131062e+00	2.137666751816171029e+02	2.305822990687173899e+02	6.893877148628234641e-01	5.109282431630756890e-03	6.842784324311926847e-01	6.944969972944542436e-01
5.000000000000000000e+01	2.216058670878329053e+02	8.386003572388666782e+00	2.132198635154442456e+02	2.299918706602215650e+02	6.895204663276672807e-01	5.077451338177229462e-03	6.844430149894900062e-01	6.945979176658445553e-01
5.100000000000000000e+01	2.210522711122704607e+02	8.364309316611231893e+00	2.126879617956592199e+02	2.294165804288817014e+02	6.896942138671875444e-01	5.027185140756446416e-03	6.846670287264311483e-01	6.947213990079439405e-01
5.200000000000000000e+01	2.205127518163644140e+02	8.342723059698524679e+00	2.121700287566658858e+02	2.288554748760629423e+02	6.897637367248534712e-01	4.951015936583502176e-03	6.848127207882699352e-01	6.947147526614370072e-01
5.300000000000000000e+01	2.199864409834908656e+02	8.321242205710296602e+00	2.116651987777805743e+02	2.283076831892011569e+02	6.898430466651916948e-01	5.095451404905742589e-03	6.847475952602859461e-01	6.949384980700974435e-01
5.400000000000000000e+01	2.194725407738173999e+02	8.299863511773654778e+00	2.111726772620437487e+02	2.277724042855910511e+02	6.899332404136657715e-01	5.031138186306686327e-03	6.849021022273590331e-01	6.949643785999725099e-01
5.500000000000000000e+01	2.189703165684755390e+02	8.278585238780353350e+00	2.106917313296951875e+02	2.272489018072558906e+02	6.901749730110168235e-01	4.996027935494941168e-03	6.851789450755219057e-01	6.951710009465117412e-01
5.600000000000000000e+01	2.184790924569425101e+02	8.257405577901394622e+00	2.102216868790411013e+02	2.267364980348439190e+02	6.902058243751525435e-01	5.025623694922320105e-03	6.851802006802302225e-01	6.952314480700748645e-01
5.700000000000000000e+01	2.179982454295873993e+02	8.236323138553318657e+00	2.097619222910340682e+02	2.262345685681407303e+02	6.902191877365112527e-01	4.969203330249204881e-03	6.852499844062620582e-01	6.951883910667604471e-01
5.800000000000000000e+01	2.175272012464044451e+02	8.215338020748077952e+00	2.093118632256563671e+02	2.257425392671525231e+02	6.902682900428771529e-01	4.872738705928293841e-03	6.853955513369488495e-01	6.951410287488054562e-01
5.900000000000000000e+01	2.170654284221719479e+02	8.194450051273157953e+00	2.088709783708987970e+02	2.252598784734450987e+02	6.903524041175842507e-01	4.874718335364684046e-03	6.854776857822195701e-01	6.952271224529489313e-01
6.000000000000000000e+01	2.166124350476688392e+02	8.173658795895192952e+00	2.084387762517736462e+02	2.247860938435640321e+02	6.904018044471740279e-01	4.825708964593650348e-03	6.855760954825803610e-01	6.952275134117676947e-01
6.100000000000000000e+01	2.161677657396534471e+02	8.152965248241866192e+00	2.080148004914115916e+02	2.243207309878953026e+02	6.904384136199951394e-01	4.808012871556275464e-03	6.856304007484388396e-01	6.952464264915514391e-01
6.200000000000000000e+01	2.157309978369538328e+02	8.132369597799403493e+00	2.075986282391544364e+02	2.238633674347532292e+02	6.904798388481140359e-01	4.808357330684326358e-03	6.856714815174297373e-01	6.952881961787983345e-01
6.300000000000000000e+01	2.153017388733748305e+02	8.111873303704392413e+00	2.071898655696704452e+02	2.234136121770792158e+02	6.905546188354492188e-01	4.835318988470845881e-03	6.857192998469783252e-01	6.953899378239201123e-01
6.400000000000000000e+01	2.148796245378551646e+02	8.091477649461234378e+00	2.067881468883939249e+02	2.229711021873164043e+02	6.906197905540466531e-01	4.840889499053456675e-03	6.857789010549931730e-01	6.954606800531001332e-01
6.500000000000000000e+01	2.144643149605993528e+02	8.071183929413507485e+00	2.063931310311858454e+02	2.225354988900128603e+02	6.906245231628418413e-01	4.805666855011685688e-03	6.858188563078301270e-01	6.954301900178535556e-01
6.600000000000000000e+01	2.140554938018426583e+02	8.050993348132344352e+00	2.060045004537103068e+02	2.221064871499750097e+02	6.906969785690307839e-01	4.818937963501852655e-03	6.858780406055289269e-01	6.955159165325326409e-01
6.700000000000000000e+01	2.136528659873177389e+02	8.030907189139206537e+00	2.056219587981785253e+02	2.216837731764569526e+02	6.907361626625061479e-01	4.717911515165029539e-03	6.860182511473411626e-01	6.954540741776711332e-01
6.800000000000000000e+01	2.132561561256808034e+02	8.010926280245044495e+00	2.052452298454357447e+02	2.212670824059258621e+02	6.907981157302856001e-01	4.731356843961140486e-03	6.860667588863245125e-01	6.955294725742466877e-01
6.900000000000000000e+01	2.128651067101991430e+02	7.991052112909993177e+00	2.048740545972891596e+02	2.208561588231091264e+02	6.907341718673706277e-01	4.722808782682899609e-03	6.860113630846876864e-01	6.954569806500535689e-01
7.000000000000000000e+01	2.124794776414874775e+02	7.971285769519192321e+00	2.045081918719682790e+02	2.204507634110066761e+02	6.907768607139587180e-01	4.679375304980125730e-03	6.860974854089786357e-01	6.954562360189388004e-01
7.100000000000000000e+01	2.120990436454624728e+02	7.951628291636519741e+00	2.041474153538259486e+02	2.200506719370989970e+02	6.907855868339538574e-01	4.616789449158087942e-03	6.861687973847957478e-01	6.954023762831119670e-01
7.200000000000000000e+01	2.117235936122042403e+02	7.932081142243708527e+00	2.037915124699605371e+02	2.196556747544479435e+02	6.908238410949707475e-01	4.570237091798448614e-03	6.862536040031722573e-01	6.953940781867692378e-01
7.300000000000000000e+01	2.113529295382467410e+02	7.912645331800447046e+00	2.034402842064463073e+02	2.192655748700471747e+02	6.908997654914855735e-01	4.564131973060137591e-03	6.863356335184254142e-01	6.954638974645457328e-01
7.400000000000000000e+01	2.109868661106523575e+02	7.893322266209421123e+00	2.030935438444429337e+02	2.188801883768617813e+02	6.909489512443542925e-01	4.491657685878331155e-03	6.864572935584759561e-01	6.954406089302326288e-01
7.500000000000000000e+01	2.106252288498471898e+02	7.874112482610655661e+00	2.027511163672365342e+02	2.184993413324578455e+02	6.909902572631836382e-01	4.488129143423178272e-03	6.865021281197604130e-01	6.954783864066068633e-01
7.600000000000000000e+01	2.102678537682048443e+02	7.855016578718689857e+00	2.024128371894861402e+02	2.181228703469235484e+02	6.909934163093567339e-01	4.447677530556033709e-03	6.865457387788006516e-01	6.954410938399128161e-01
7.700000000000000000e+01	2.099145869643033109e+02	7.836035704173400340e+00	2.020785512601298990e+02	2.177506226684767228e+02	6.910265207290648970e-01	4.430315910355824352e-03	6.865962048187090883e-01	6.954568366394207057e-01
7.800000000000000000e+01	2.095652833134950015e+02	7.817170630307579415e+00	2.017481126831874292e+02	2.173824539438025738e+02	6.910696625709533691e-01	4.439366468631874771e-03	6.866302961023215135e-01	6.955090290395852248e-01
7.900000000000000000e+01	2.092198060805632736e+02	7.798421835903015520e+00	2.014213842446602598e+02	2.170182279164662873e+02	6.910539984703063521e-01	4.451238618103130901e-03	6.866027598522032038e-01	6.955052370884095003e-01
8.000000000000000000e+01	2.088780263355377542e+02	7.779789975686684400e+00	2.010982363598510574e+02	2.166578163112244511e+02	6.910927891731262207e-01	4.428926499515450400e-03	6.866638626736107920e-01	6.955217156726416494e-01
8.100000000000000000e+01	2.085398226913018220e+02	7.761275785088050938e+00	2.007785469062137622e+02	2.163010984763898819e+02	6.910823822021484597e-01	4.429834229921100069e-03	6.866525479722274117e-01	6.955122164320695077e-01
8.200000000000000000e+01	2.082050800184219383e+02	7.742879680579775936e+00	2.004622003378421482e+02	2.159479596990017285e+02	6.910776853561401145e-01	4.442978111416610518e-03	6.866347072447235300e-01	6.955206634675566990e-01
8.300000000000000000e+01	2.078736896582450697e+02	7.724602198106953921e+00	2.001490874601381051e+02	2.155982918563520343e+02	6.910777449607848899e-01	4.428208523207484600e-03	6.866495364375774235e-01	6.955059534839923563e-01
8.400000000000000000e+01	2.075455487633533380e+02	7.706443626930327362e+00	1.998391051364230009e+02	2.152519923902836751e+02	6.910633802413940208e-01	4.466423988395737399e-03	6.865969562529983250e-01	6.955298042297897165e-01
8.500000000000000000e+01	2.072205602694585309e+02	7.688404285390434190e+00	1.995321559840680834e+02	2.149089645548489784e+02	6.910817265510559304e-01	4.475230315250043264e-03	6.866064962358059409e-01	6.955569568663059199e-01
8.600000000000000000e+01	2.068986318347714075e+02	7.670484576675226762e+00	1.992281472580961861e+02	2.145691164114466289e+02	6.911183714866637740e-01	4.425187229712087590e-03	6.866931842569516942e-01	6.955435587163758537e-01
8.700000000000000000e+01	2.065796764820123883e+02	7.652684700282986974e+00	1.989269917817294129e+02	2.142323611822953637e+02	6.911055445671081543e-01	4.432410200915152046e-03	6.866731343661930387e-01	6.955379547680232699e-01
8.800000000000000000e+01	2.062636114055092662e+02	7.635004652286042415e+00	1.986286067532232096e+02	2.138986160577953228e+02	6.911283969879150613e-01	4.433460494503218934e-03	6.866949364934118449e-01	6.955618574824182776e-01
8.900000000000000000e+01	2.059503580307083155e+02	7.617444468697704529e+00	1.983329135620106172e+02	2.135678024994060138e+02	6.911444425582885520e-01	4.421433171725340332e-03	6.867230093865631657e-01	6.955658757300139383e-01
9.000000000000000000e+01	2.056398418674734216e+02	7.600004412929700415e+00	1.980398374545437150e+02	2.132398462804031283e+02	6.911897063255310059e-01	4.414416843802297132e-03	6.867752894817287235e-01	6.956041231693332882e-01
9.100000000000000000e+01	2.053319920533354548e+02	7.582684451083530064e+00	1.977493076022519176e+02	2.129146765044189920e+02	6.912107944488525835e-01	4.385704994425886939e-03	6.868250894544266627e-01	6.955964994432785042e-01
9.200000000000000000e+01	2.050267412070757018e+02	7.565484475174129031e+00	1.974612567319015852e+02	2.125922256822498184e+02	6.912293434143066406e-01	4.379020515195290904e-03	6.868503228991112985e-01	6.956083639295019827e-01
9.300000000000000000e+01	2.047240252545500141e+02	7.548404396010882422e+00	1.971756208585391335e+02	2.122724296505608947e+02	6.912328600883483887e-01	4.406933214943133635e-03	6.868259268734052680e-01	6.956397933032915093e-01
9.400000000000000000e+01	2.044237830209504523e+02	7.531444025627684447e+00	1.968923389953227741e+02	2.119552270465781305e+02	6.912954092025757058e-01	4.405840496738996567e-03	6.868895687058367283e-01	6.957012496993146833e-01
9.500000000000000000e+01	2.041259562914428329e+02	7.514603180292137807e+00	1.966113531111506916e+02	2.116405594717349743e+02	6.912758946418762207e-01	4.417375508406679030e-03	6.868585191334695139e-01	6.956932701502829275e-01
9.600000000000000000e+01	2.038304894625234454e+02	7.497881714111361617e+00	1.963326077484120731e+02	2.113283711766348176e+02	6.913311719894409402e-01	4.424214955177654951e-03	6.869069570342632991e-01	6.957553869446185812e-01
9.700000000000000000e+01	2.035373297326570139e+02	7.481279502795710634e+00	1.960560502298613130e+02	2.110186092354527148e+02	6.913286089897155984e-01	4.401466314556013761e-03	6.869271426751595300e-01	6.957300753042716668e-01
9.800000000000000000e+01	2.032464264808335486e+02	7.464796118501218380e+00	1.957816303623323222e+02	2.107112225993347749e+02	6.913518548011780007e-01	4.399663743601833592e-03	6.869521910575762114e-01	6.957515185447797901e-01
9.900000000000000000e+01	2.029577314075453955e+02	7.448431163882574424e+00	1.955093002436628353e+02	2.104061625714279558e+02	6.913912057876586692e-01	4.403888116470361033e-03	6.869873176711882579e-01	6.957950939041290805e-01
1.000000000000000000e+02	2.026711983052493338e+02	7.432184370600004364e+00	1.952390139346493356e+02	2.101033826758493319e+02	6.914070248603820801e-01	4.360271761057302881e-03	6.870467530993247252e-01	6.957672966214394350e-01
1.010000000000000000e+02	2.023867830249426731e+02	7.416055403416696556e+00	1.949707276215259810e+02	2.098028384283593653e+02	6.914147138595581055e-01	4.337602749423956350e-03	6.870771111101341422e-01	6.957523166089820688e-01
1.020000000000000000e+02	2.021044432973497749e+02	7.400043866279335525e+00	1.947043994310704420e+02	2.095044871636291077e+02	6.914389014244080034e-01	4.311828500701230665e-03	6.871270729237067831e-01	6.957507299251092237e-01
1.030000000000000000e+02	2.018241385804221295e+02	7.384149372360611530e+00	1.944399892080615189e+02	2.092082879527827401e+02	6.914473295211791548e-01	4.314652509250647278e-03	6.871326770119284832e-01	6.957619820304298264e-01
1.040000000000000000e+02	2.015458300235380307e+02	7.368371384107366140e+00	1.941774586394306539e+02	2.089142014076454075e+02	6.914315581321716087e-01	4.269279535985771347e-03	6.871622785961858382e-01	6.957008376681573791e-01
1.050000000000000000e+02	2.012694804247468028e+02	7.352709492174139605e+00	1.939167709325726605e+02	2.086221899169209451e+02	6.913883924484253152e-01	4.260087253790115734e-03	6.871283051946351916e-01	6.956484797022154387e-01
1.060000000000000000e+02	2.009950540206443179e+02	7.337163235134892325e+00	1.936578907855094371e+02	2.083322172557791987e+02	6.913973450660705344e-01	4.254559236955264209e-03	6.871427858291152546e-01	6.956519043030258143e-01
1.070000000000000000e+02	2.007225164502809207e+02	7.321732013595491750e+00	1.934007844366854272e+02	2.080442484638764142e+02	6.913871645927429643e-01	4.271514083711434179e-03	6.871156505090315614e-01	6.956586786764543673e-01
1.080000000000000000e+02	2.004518348068547766e+02	7.306415264222057893e+00	1.931454195426327090e+02	2.077582500710768443e+02	6.913565158843993919e-01	4.258406692114736353e-03	6.870981091922846451e-01	6.956149225765141386e-01
1.090000000000000000e+02	2.001829774747349973e+02	7.291212438216254199e+00	1.928917650365187342e+02	2.074741899129512603e+02	6.913232922554015669e-01	4.279096353885770108e-03	6.870441959015157751e-01	6.956023886092873587e-01
1.100000000000000000e+02	1.999159139334818747e+02	7.276123014526973520e+00	1.926397909189549011e+02	2.071920369480088482e+02	6.913382530212401900e-01	4.277745518677535282e-03	6.870605075025626451e-01	6.956159985399177348e-01
1.110000000000000000e+02	1.996506148017672899e+02	7.261146408681091735e+00	1.923894683930861902e+02	2.069117612104483896e+02	6.913700580596924272e-01	4.257060902747507834e-03	6.871129971569449602e-01	6.956271189624398943e-01
1.120000000000000000e+02	1.993870518078959435e+02	7.246281977997010237e+00	1.921407698298989430e+02	2.066333337858929440e+02	6.913678050041198730e-01	4.236210330481292308e-03	6.871315946736386016e-01	6.956040153346011445e-01
1.130000000000000000e+02	1.991251977462486025e+02	7.231529132616580036e+00	1.918936686136320304e+02	2.063567268788651745e+02	6.913589000701904075e-01	4.256779152521499368e-03	6.871021209176688682e-01	6.956156792227119467e-01
1.140000000000000000e+02	1.988650263515126539e+02	7.216887255273991109e+00	1.916481390962386513e+02	2.060819136067866566e+02	6.913467645645141602e-01	4.221524694389931776e-03	6.871252398701241937e-01	6.955682892589041266e-01
1.150000000000000000e+02	1.986065123779006285e+02	7.202355694792170304e+00	1.914041566831084538e+02	2.058088680726928033e+02	6.913853883743286133e-01	4.222951793472372838e-03	6.871624365808562951e-01	6.956083401678009315e-01
1.160000000000000000e+02	1.983496312891439004e+02	7.187933812453016991e+00	1.911616974766908754e+02	2.055375651015969254e+02	6.914000153541565163e-01	4.204691399698859931e-03	6.871953239544577041e-01	6.956047067538553286e-01
1.170000000000000000e+02	1.980943594443554900e+02	7.173620941738604984e+00	1.909207385026168708e+02	2.052679803860941092e+02	6.913783073425292525e-01	4.174612324960104252e-03	6.872036950175691716e-01	6.955529196674893333e-01
1.180000000000000000e+02	1.978406740202430001e+02	7.159416433295509030e+00	1.906812575869474813e+02	2.050000904535385189e+02	6.913684964179992454e-01	4.188713643203058681e-03	6.871797827747961884e-01	6.955572100612023023e-01
1.190000000000000000e+02	1.975885528938575533e+02	7.145319636796182650e+00	1.904432332570613653e+02	2.047338725306537413e+02	6.913447856903076616e-01	4.221328681910682321e-03	6.871234570083969428e-01	6.955661143722183803e-01
1.200000000000000000e+02	1.973379747252021730e+02	7.131329877483704394e+00	1.902066448477184792e+02	2.044693046026858667e+02	6.913600683212279829e-01	4.183987449603996517e-03	6.871760808716239621e-01	6.955440557708320037e-01
1.210000000000000000e+02	1.970889188524707265e+02	7.117446443417382973e+00	1.899714724090533480e+02	2.042063652958881050e+02	6.913680434226989746e-01	4.168648261099297189e-03	6.871993951615996687e-01	6.955366916837982805e-01
1.220000000000000000e+02	1.968413652674879017e+02	7.103668657229538219e+00	1.897376966102583538e+02	2.039450339247174497e+02	6.913525223731994407e-01	4.176487378856415418e-03	6.871760349943429880e-01	6.955290097520558934e-01
1.230000000000000000e+02	1.965952946302845135e+02	7.089995855974180472e+00	1.895052987743103472e+02	2.036852904862586797e+02	6.913314342498779741e-01	4.129413613647723094e-03	6.872020206362302597e-01	6.954608478635256885e-01
1.240000000000000000e+02	1.963506881125153427e+02	7.076427333416046572e+00	1.892742607790993077e+02	2.034271154459313777e+02	6.913390278816222700e-01	4.139559208395057407e-03	6.871994686732272317e-01	6.954785870900173084e-01
1.250000000000000000e+02	1.961075274909161692e+02	7.062962396382566510e+00	1.890445650945335956e+02	2.031704898872987428e+02	6.913663029670715776e-01	4.144289244798356718e-03	6.872220137222732061e-01	6.955105922118699491e-01
1.260000000000000000e+02	1.958657950676646919e+02	7.049600337660880456e+00	1.888161947300038150e+02	2.029153954053255688e+02	6.913341879844665527e-01	4.105477744153341983e-03	6.872287102403131787e-01	6.954396657286199268e-01
1.270000000000000000e+02	1.956254736318502125e+02	7.036340470494600652e+00	1.885891331613556190e+02	2.026618141023448061e+02	6.913453936576843262e-01	4.086664657159619525e-03	6.872587290005247596e-01	6.954320583148438928e-01
1.280000000000000000e+02	1.953865465123856779e+02	7.023182068195191974e+00	1.883633644441904949e+02	2.024097285805808610e+02	6.913564562797546165e-01	4.091838253438877943e-03	6.872646180263157767e-01	6.954482945331934562e-01
1.290000000000000000e+02	1.951489974786031212e+02	7.010124437670262942e+00	1.881388730409328502e+02	2.021591219162733921e+02	6.913509845733643022e-01	4.110487280022007660e-03	6.872404972933422451e-01	6.954614718533863593e-01
1.300000000000000000e+02	1.949128107171688384e+02	6.997166869141222989e+00	1.879156438480276279e+02	2.019099775863100490e+02	6.913592696189880815e-01	4.095711022210775029e-03	6.872635585967773464e-01	6.954549806411988166e-01
1.310000000000000000e+02	1.946779708325535125e+02	6.984308651539893553e+00	1.876936621810136216e+02	2.016622794840934034e+02	6.913563609123229980e-01	4.071837754910555968e-03	6.872845231574123970e-01	6.954281986672335991e-01
1.320000000000000000e+02	1.944444628972443923e+02	6.971549030988239970e+00	1.874729138662561638e+02	2.014160119282326207e+02	6.913583993911742720e-01	4.068936673054303690e-03	6.872894627181199700e-01	6.954273360642285740e-01
1.330000000000000000e+02	1.942122723786810354e+02	6.958887335443810329e+00	1.872533850432372162e+02	2.011711597141248546e+02	6.913669347763061745e-01	4.018958956242614164e-03	6.873479758200635725e-01	6.953858937325487766e-01
1.340000000000000000e+02	1.939813850855057353e+02	6.946322833986224410e+00	1.870350622515195198e+02	2.009277079194919509e+02	6.913718819618225320e-01	4.033943350521889196e-03	6.873379386113006584e-01	6.954058253123444056e-01
1.350000000000000000e+02	1.937517871744296656e+02	6.933854829873930647e+00	1.868179323445557429e+02	2.006856420043035882e+02	6.913547873497009055e-01	4.033255826545553702e-03	6.873215315231553380e-01	6.953880431762464731e-01
1.360000000000000000e+02	1.935234651813134974e+02	6.921482650392096758e+00	1.866019825309213900e+02	2.004449478317056048e+02	6.913491845130920188e-01	4.033898890708217423e-03	6.873152856223837537e-01	6.953830834038002839e-01
1.370000000000000000e+02	1.932964059474216469e+02	6.909205563106865178e+00	1.863872003843147809e+02	2.002056115105285130e+02	6.913253664970397949e-01	4.034349790576801514e-03	6.872910167064629761e-01	6.953597162876166138e-01
1.380000000000000000e+02	1.930705966289893354e+02	6.897022875971083877e+00	1.861735737530182462e+02	1.999676195049604246e+02	6.913407444953918457e-01	4.070316353753229005e-03	6.872704281416386340e-01	6.954110608491450574e-01
1.390000000000000000e+02	1.928460247053064904e+02	6.884933882674023842e+00	1.859610908226324568e+02	1.997309585879805240e+02	6.913495659828186035e-01	4.064301868329011323e-03	6.872852641144896468e-01	6.954138678511475602e-01
1.400000000000000000e+02	1.926226779361807644e+02	6.872937874264027691e+00	1.857497400619167252e+02	1.994956158104448036e+02	6.913431167602539507e-01	4.064663288397830400e-03	6.872784534718561211e-01	6.954077800486517802e-01
1.410000000000000000e+02	1.924005443085418392e+02	6.861034141487550642e+00	1.855395101670542886e+02	1.992615784500293898e+02	6.913209199905395730e-01	4.064868355888114244e-03	6.872560516346514214e-01	6.953857883464277245e-01
1.420000000000000000e+02	1.921796121773722916e+02	6.849222001804168514e+00	1.853303901755681125e+02	1.990288341791764708e+02	6.913301944732666016e-01	4.098174652993548557e-03	6.872320198202730435e-01	6.954283691262601597e-01
1.430000000000000000e+02	1.919598700857968083e+02	6.837500785795188385e+00	1.851223693000016226e+02	1.987973708715919940e+02	6.913489818572997603e-01	4.082556503768805523e-03	6.872664253535309964e-01	6.954315383610685242e-01
1.440000000000000000e+02	1.917413068430464875e+02	6.825869819857677712e+00	1.849154370231888151e+02	1.985671766629041599e+02	6.913161039352416770e-01	4.068161490707594176e-03	6.872479424445341323e-01	6.953842654259492218e-01
1.450000000000000000e+02	1.915239114809776879e+02	6.814328410671690150e+00	1.847095830703059960e+02	1.983382398916493798e+02	6.913039565086365190e-01	4.073011537990300392e-03	6.872309449706461848e-01	6.953769680466268532e-01
1.460000000000000000e+02	1.913076733078081020e+02	6.802875880922020002e+00	1.845047974268860855e+02	1.981105491887301184e+02	6.912740588188170943e-01	4.054155217586074417e-03	6.872199036012309747e-01	6.953282140364032138e-01
1.470000000000000000e+02	1.910925818221148234e+02	6.791511546374228381e+00	1.843010702757405852e+02	1.978840933684890615e+02	6.912586688995361328e-01	4.046692269905205995e-03	6.872119766296309606e-01	6.953053611694413050e-01
1.480000000000000000e+02	1.908786267103738226e+02	6.780234719016301703e+00	1.840983919913575164e+02	1.976588614293901287e+02	6.912678599357604536e-01	4.036739699598319506e-03	6.872311202361621740e-01	6.953045996353587332e-01
1.490000000000000000e+02	1.906657978920441678e+02	6.769044733557286087e+00	1.838967531584868880e+02	1.974348426256014477e+02	6.912852168083191140e-01	4.047483160322997223e-03	6.872377336479961185e-01	6.953326999686421095e-01
1.500000000000000000e+02	1.904540855082443898e+02	6.757940924716137943e+00	1.836961445835282518e+02	1.972120264329605277e+02	6.912741541862488237e-01	4.054349320735220995e-03	6.872198048655135949e-01	6.953285035069840525e-01
1.510000000000000000e+02	1.902434798813852126e+02	6.746922600923127789e+00	1.834965572804620706e+02	1.969904024823083546e+02	6.912803173065185103e-01	4.048250335082875274e-03	6.872320669714356844e-01	6.953285676416013361e-01
1.520000000000000000e+02	1.900339714781151770e+02	6.735989092098371600e+00	1.832979823860167983e+02	1.967699605702135557e+02	6.912992715835570845e-01	4.060280051833468386e-03	6.872389915317236309e-01	6.953595516353905381e-01
1.530000000000000000e+02	1.898255509965671592e+02	6.725139766738696956e+00	1.831004112298284667e+02	1.965506907633058518e+02	6.913285017013549583e-01	4.028283070995845178e-03	6.873002186303590610e-01	6.953567847723508555e-01
1.540000000000000000e+02	1.896182092434038964e+02	6.714373969827395428e+00	1.829038352735765045e+02	1.963325832132312883e+02	6.913235783576965332e-01	4.005810019606717565e-03	6.873177683380897740e-01	6.953293883773032924e-01
1.550000000000000000e+02	1.894119371848829019e+02	6.703691038009258918e+00	1.827082461468736483e+02	1.961156282228921555e+02	6.913120150566101074e-01	4.013716263629260421e-03	6.872982987929808774e-01	6.953257313202393375e-01
1.560000000000000000e+02	1.892067259851769450e+02	6.693090344585867157e+00	1.825136356405910760e+02	1.958998163297628139e+02	6.912809729576110396e-01	3.997634681397871197e-03	6.872833382762131293e-01	6.952786076390089498e-01
1.570000000000000000e+02	1.890025669852410317e+02	6.682571239356208892e+00	1.823199957458848246e+02	1.956851382245972388e+02	6.912895798683166282e-01	4.006039687183981894e-03	6.872835401811326905e-01	6.952956195555005658e-01
1.580000000000000000e+02	1.887994516559223541e+02	6.672133071826970685e+00	1.821273185840953772e+02	1.954715847277493310e+02	6.913138151168822798e-01	3.981335105935875432e-03	6.873324800109463784e-01	6.952951502228181813e-01
1.590000000000000000e+02	1.885973716095967632e+02	6.661775205779665754e+00	1.819355964038171010e+02	1.952591468153764254e+02	6.912997007369995339e-01	3.991895344769875488e-03	6.873078053922296871e-01	6.952915960817693808e-01
1.600000000000000000e+02	1.883963185946782346e+02	6.651497029587431165e+00	1.817448215650908026e+02	1.950478156242656667e+02	6.912546515464782493e-01	4.025126148074831441e-03	6.872295253984034291e-01	6.952797776945530694e-01
1.610000000000000000e+02	1.881962844994603188e+02	6.641297905195205686e+00	1.815549865942651024e+02	1.948375824046555351e+02	6.912690401077270508e-01	4.031818286150187260e-03	6.872372218215768713e-01	6.953008583938772302e-01
1.620000000000000000e+02	1.879972613432961737e+02	6.631177213800142134e+00	1.813660841294960449e+02	1.946284385570963025e+02	6.912740468978881836e-01	4.045124096882135763e-03	6.872289228010060036e-01	6.953191709947703636e-01
1.630000000000000000e+02	1.877992412539636575e+02	6.621134337165530681e+00	1.811781069167981286e+02	1.944203755911291864e+02	6.912709712982177956e-01	4.069171911808394312e-03	6.872017993864093510e-01	6.953401432100262403e-01
1.640000000000000000e+02	1.876022164909775540e+02	6.611168669642294660e+00	1.809910478213352576e+02	1.942133851606198505e+02	6.912657618522644043e-01	4.067712827984993305e-03	6.871980490242793893e-01	6.953334746802494193e-01
1.650000000000000000e+02	1.874061794507324521e+02	6.601279610895121053e+00	1.808048998398373328e+02	1.940074590616275714e+02	6.912525773048401323e-01	4.075808513946349229e-03	6.871767687908937328e-01	6.953283858187865318e-01
1.660000000000000000e+02	1.872111226458400211e+02	6.591466555678620942e+00	1.806196560901614134e+02	1.938025892015186287e+02	6.912479162216186301e-01	4.113697197698355443e-03	6.871342190239202452e-01	6.953616134193170151e-01
1.670000000000000000e+02	1.870170386852231843e+02	6.581728880712530483e+00	1.804353098045106663e+02	1.935987675659357024e+02	6.912350058555603027e-01	4.116726788491935178e-03	6.871182790670683493e-01	6.953517326440522561e-01
1.680000000000000000e+02	1.868239202863978221e+02	6.572066001295813642e+00	1.802518542851020129e+02	1.933959862876936313e+02	6.912412285804748757e-01	4.111891646520006265e-03	6.871293369339548374e-01	6.953531202269949141e-01
1.690000000000000000e+02	1.866317602913267706e+02	6.562477315738952655e+00	1.800692829755878108e+02	1.931942376070657303e+02	6.912275075912475142e-01	4.105321004570345288e-03	6.871221865866771195e-01	6.953328285958179089e-01
1.700000000000000000e+02	1.864405516264306186e+02	6.552962255670105485e+00	1.798875893707605087e+02	1.929935138821007286e+02	6.912075042724609153e-01	4.105920007172973035e-03	6.871015842652878902e-01	6.953134242796339404e-01
1.710000000000000000e+02	1.862502873088392050e+02	6.543520235771840277e+00	1.797067670730673683e+02	1.927938075446110417e+02	6.912225842475890891e-01	4.138578647801399724e-03	6.870840055997876616e-01	6.953611628953905166e-01
1.720000000000000000e+02	1.860609604883560735e+02	6.534150695183535973e+00	1.795268097931725322e+02	1.925951111835396148e+02	6.912090539932250755e-01	4.148149397208128648e-03	6.870609045960169858e-01	6.953572033904331651e-01
1.730000000000000000e+02	1.858725643859473280e+02	6.524853044828546444e+00	1.793477113411187815e+02	1.923974174307758744e+02	6.911947250366210493e-01	4.159422005920783254e-03	6.870353030307002618e-01	6.953541470425418369e-01
1.740000000000000000e+02	1.856850923138671021e+02	6.515626726063238117e+00	1.791694655878038702e+02	1.922007190399303340e+02	6.911728382110595703e-01	4.137327823012347180e-03	6.870355103880472214e-01	6.953101660340719192e-01
1.750000000000000000e+02	1.854985376817611211e+02	6.506471177683708973e+00	1.789920665040773997e+02	1.920050088594448425e+02	6.911686182022094282e-01	4.137175881298419539e-03	6.870314423209109567e-01	6.953057940835078998e-01
1.760000000000000000e+02	1.853128939800468231e+02	6.497385838038335137e+00	1.788155081420084969e+02	1.918102798180851494e+02	6.911539077758789285e-01	4.141651974985713358e-03	6.870122558008932012e-01	6.952955597508646557e-01
1.770000000000000000e+02	1.851281547840382586e+02	6.488370138329090153e+00	1.786397846457091703e+02	1.916165249223673470e+02	6.911480665206909402e-01	4.147329073212304221e-03	6.870007374474785822e-01	6.952953955939032982e-01
1.780000000000000000e+02	1.849443137358938714e+02	6.479423531571554484e+00	1.784648902043223302e+02	1.914237372674654125e+02	6.911655068397521973e-01	4.169725645771086772e-03	6.869957811939810810e-01	6.953352324855233135e-01
1.790000000000000000e+02	1.847613645831818872e+02	6.470545482490559053e+00	1.782908191006913228e+02	1.912319100656724515e+02	6.911689519882202593e-01	4.175287111951743631e-03	6.869936648762685616e-01	6.953442391001719569e-01
1.800000000000000000e+02	1.845793011493480549e+02	6.461735441858874829e+00	1.781175657074891774e+02	1.910410365912069324e+02	6.911644220352173296e-01	4.181066774169352532e-03	6.869833552610479233e-01	6.953454888093867359e-01
1.810000000000000000e+02	1.843981173309555857e+02	6.452992879712386554e+00	1.779451244512432027e+02	1.908511102106679687e+02	6.911720633506774902e-01	4.199012942532662392e-03	6.869730504081448252e-01	6.953710762932101552e-01
1.820000000000000000e+02	1.842178070974609909e+02	6.444317265589286414e+00	1.777734898318717001e+02	1.906621243630502818e+02	6.911592245101928489e-01	4.182923322117472302e-03	6.869763011880754000e-01	6.953421478323102978e-01
1.830000000000000000e+02	1.840383644973087485e+02	6.435708065960866975e+00	1.776026564313478957e+02	1.904740725632696012e+02	6.911584973335266335e-01	4.201729607449785318e-03	6.869567677260768335e-01	6.953602269409764336e-01
1.840000000000000000e+02	1.838597836437183446e+02	6.427164753889848647e+00	1.774326188898284897e+02	1.902869483976081995e+02	6.911544799804687500e-01	4.202222544358553274e-03	6.869522574361102141e-01	6.953567025248272859e-01
1.850000000000000000e+02	1.836820587153753195e+02	6.418686808597297677e+00	1.772633719067780191e+02	1.901007455239726198e+02	6.911593437194823997e-01	4.217491438341339216e-03	6.869418522811410188e-01	6.953768351578237805e-01
1.860000000000000000e+02	1.835051839666026297e+02	6.410273716641294861e+00	1.770949102499613446e+02	1.899154576832439147e+02	6.911439180374145952e-01	4.226702218905686696e-03	6.869172158185089527e-01	6.953706202563202377e-01
1.870000000000000000e+02	1.833291537225996422e+02	6.401924968869113108e+00	1.769272287537305317e+02	1.897310786914687526e+02	6.911495566368103249e-01	4.234042653092648031e-03	6.869155139837176405e-01	6.953835992899030094e-01
1.880000000000000000e+02	1.831539623783930324e+02	6.393640066323325932e+00	1.767603223120697180e+02	1.895476024447163468e+02	6.911452651023864968e-01	4.234450120605522810e-03	6.869108149817809705e-01	6.953797152229920231e-01
1.890000000000000000e+02	1.829796043817459008e+02	6.385418499918074531e+00	1.765941858818278263e+02	1.893650228816639753e+02	6.911627769470214400e-01	4.233499304161940369e-03	6.869292776428594927e-01	6.953962762511833873e-01
1.900000000000000000e+02	1.828060742373145047e+02	6.377259778553104219e+00	1.764288144587613942e+02	1.891833340158676151e+02	6.911580204963684304e-01	4.233798413959475627e-03	6.869242220824089973e-01	6.953918189103278635e-01
1.910000000000000000e+02	1.826333665210081563e+02	6.369163400375571271e+00	1.762642031206325726e+02	1.890025299213837400e+02	6.911750078201294167e-01	4.224928122102335377e-03	6.869500796980271273e-01	6.953999359422317061e-01
1.920000000000000000e+02	1.824614758677817861e+02	6.361128869627673765e+00	1.761003469981541230e+02	1.888226047374094492e+02	6.911689400672912376e-01	4.214265562589298957e-03	6.869546745047019343e-01	6.953832056298805409e-01
1.930000000000000000e+02	1.822903969679021827e+02	6.353155697005895775e+00	1.759372412708962941e+02	1.886435526649080714e+02	6.911444306373596413e-01	4.202541871062274136e-03	6.869418887662973594e-01	6.953469725084219233e-01
1.940000000000000000e+02	1.821201245664377097e+02	6.345243415263528419e+00	1.757748811511741849e+02	1.884653679817012346e+02	6.911313414573669878e-01	4.211086396902026172e-03	6.869202550604649460e-01	6.953424278542690296e-01
1.950000000000000000e+02	1.819506534656672727e+02	6.337391537173394873e+00	1.756132619284938698e+02	1.882880450028406756e+02	6.911187171936035156e-01	4.221218802297959510e-03	6.868974983913055388e-01	6.953399359959014925e-01
1.960000000000000000e+02	1.817819785187909361e+02	6.329599587379457049e+00	1.754523789314114879e+02	1.881115781061703842e+02	6.910979747772216797e-01	4.213819059993945300e-03	6.868841557172277179e-01	6.953117938372156415e-01
1.970000000000000000e+02	1.816140946344397094e+02	6.321867094183165392e+00	1.752922275402565333e+02	1.879359617286228854e+02	6.911144256591796875e-01	4.238819176432554771e-03	6.868756064827471475e-01	6.953532448356122275e-01
1.980000000000000000e+02	1.814469967806327304e+02	6.314193596730585334e+00	1.751328031839021548e+02	1.877611903773633060e+02	6.911273717880248579e-01	4.224978824770387296e-03	6.869023929632545045e-01	6.953523506127952114e-01
1.990000000000000000e+02	1.812806799682326186e+02	6.306578645047377307e+00	1.749741013231852378e+02	1.875872586132799995e+02	6.911058187484740989e-01	4.203806570000416694e-03	6.869020121784736865e-01	6.953096253184745112e-01
2.000000000000000000e+02	1.811151392656960866e+02	6.299021779890859207e+00	1.748161174858052220e+02	1.874141610455869511e+02	6.910949110984802024e-01	4.179354985986515232e-03	6.869155561124936638e-01	6.952742660844667411e-01
2.010000000000000000e+02	1.809503697922380070e+02	6.291522543530355449e+00	1.746588472487076444e+02	1.872418923357683695e+02	6.910911321640014204e-01	4.178595356846184772e-03	6.869125368071552495e-01	6.952697275208475913e-01
2.020000000000000000e+02	1.807863667116488955e+02	6.284080490248443951e+00	1.745022862214004533e+02	1.870704472018973377e+02	6.910978913307189719e-01	4.166560916856114176e-03	6.869313304138628951e-01	6.952644522475750488e-01
2.030000000000000000e+02	1.806231252360791473e+02	6.276695172459835881e+00	1.743464300636193229e+02	1.868998204085389716e+02	6.910831332206726074e-01	4.149340807455830990e-03	6.869337924132167261e-01	6.952324740281284887e-01
2.040000000000000000e+02	1.804606406250097166e+02	6.269366149493534657e+00	1.741912744755161953e+02	1.867300067745032379e+02	6.910785913467407671e-01	4.148148425779655396e-03	6.869304429209610596e-01	6.952267397725204745e-01
2.050000000000000000e+02	1.802989081898036261e+02	6.262092980031917833e+00	1.740368152097717029e+02	1.865610011698355493e+02	6.910655856132507102e-01	4.154861067775426041e-03	6.869107245454753041e-01	6.952204466810261163e-01
2.060000000000000000e+02	1.801379232799164924e+02	6.254875233743736551e+00	1.738830480461727461e+02	1.863927985136602388e+02	6.910512208938598411e-01	4.139985070084316494e-03	6.869112358237755567e-01	6.951912059639441255e-01
2.070000000000000000e+02	1.799776812935407122e+02	6.247712477460011904e+00	1.737299688160807136e+02	1.862253937710007108e+02	6.910651683807372825e-01	4.122815220308201530e-03	6.869423531604290645e-01	6.951879836010455005e-01
2.080000000000000000e+02	1.798181776773768377e+02	6.240604287148109108e+00	1.735775733902287357e+02	1.860587819645249397e+02	6.910602688789367898e-01	4.116184981568486376e-03	6.869440838973682739e-01	6.951764538605053056e-01
2.090000000000000000e+02	1.796594079116300691e+02	6.233550238298221302e+00	1.734258576733318478e+02	1.858929581499282904e+02	6.910491108894347700e-01	4.101446002087344098e-03	6.869476648873473756e-01	6.951505568915221644e-01
2.100000000000000000e+02	1.795013675132510684e+02	6.226549908891376717e+00	1.732748176043596970e+02	1.857279174221424398e+02	6.910448551177978960e-01	4.101326642151672738e-03	6.869435284756462146e-01	6.951461817599495774e-01
2.110000000000000000e+02	1.793440520496882584e+02	6.219602889216465869e+00	1.731244491604717837e+02	1.855636549389047332e+02	6.910422325134277788e-01	4.102061458253945803e-03	6.869401710551737983e-01	6.951442939716817593e-01
2.120000000000000000e+02	1.791874571302319907e+02	6.212708767167891999e+00	1.729747483630640943e+02	1.854001658973998872e+02	6.910309672355652300e-01	4.091015250267294664e-03	6.869399519852978919e-01	6.951219824858325680e-01
2.130000000000000000e+02	1.790315784053247512e+02	6.205867127161647900e+00	1.728257112781631122e+02	1.852374455324863902e+02	6.910275936126708540e-01	4.091737576157573712e-03	6.869358560365133037e-01	6.951193311888284043e-01
2.140000000000000000e+02	1.788764115521268536e+02	6.199077563203383434e+00	1.726773339889234649e+02	1.850754891153302424e+02	6.910230755805969460e-01	4.080255742056789793e-03	6.869428198385401085e-01	6.951033313226537835e-01
2.150000000000000000e+02	1.787219522961212590e+02	6.192339680667832802e+00	1.725296126154534306e+02	1.849142919767890874e+02	6.910129547119140403e-01	4.073355560755098463e-03	6.869395991511589861e-01	6.950863102726690945e-01
2.160000000000000000e+02	1.785681964050766339e+02	6.185653077658869847e+00	1.723825433274177499e+02	1.847538494827355180e+02	6.910091757774352583e-01	4.073383160351569561e-03	6.869357926170837070e-01	6.950825589377868097e-01
2.170000000000000000e+02	1.784151396913869974e+02	6.179017353894192155e+00	1.722361223374928159e+02	1.845941570452811789e+02	6.910152912139893022e-01	4.090820511101255288e-03	6.869244707028880903e-01	6.951061117250905141e-01
2.180000000000000000e+02	1.782627779897591722e+02	6.172432122932917764e+00	1.720903458668262545e+02	1.844352101126920900e+02	6.910123229026794434e-01	4.091279752222215689e-03	6.869210431504572112e-01	6.951036026549016755e-01
2.190000000000000000e+02	1.781111071706049813e+02	6.165896995274382952e+00	1.719452101753306010e+02	1.842770041658793616e+02	6.910077333450317383e-01	4.091214753908713371e-03	6.869165185911230154e-01	6.950989480989404612e-01
2.200000000000000000e+02	1.779601231487303323e+02	6.159411591552488296e+00	1.718007115571778343e+02	1.841195347402828304e+02	6.910125255584717019e-01	4.095805647106059814e-03	6.869167199113656030e-01	6.951083312055778007e-01
2.210000000000000000e+02	1.778098218663904788e+02	6.152975523501240218e+00	1.716568463428892528e+02	1.839627973898917048e+02	6.910087466239929199e-01	4.112404954768496962e-03	6.868963416692244195e-01	6.951211515787614204e-01
2.220000000000000000e+02	1.776601993096665808e+02	6.146588409608799708e+00	1.715136109000577846e+02	1.838067877192753770e+02	6.910017251968383345e-01	4.128786495462189246e-03	6.868729387013761123e-01	6.951305116923005567e-01
2.230000000000000000e+02	1.775112514936379853e+02	6.140249886797213286e+00	1.713710016068407640e+02	1.836515013804352066e+02	6.909967184066772017e-01	4.128704246057821221e-03	6.868680141606193779e-01	6.951254226527350255e-01
2.240000000000000000e+02	1.773629744680870033e+02	6.133959575874353476e+00	1.712290148922126605e+02	1.834969340439613461e+02	6.909904837608337180e-01	4.110260345740135435e-03	6.868802234150935826e-01	6.951007441065738535e-01
2.250000000000000000e+02	1.772153643139749875e+02	6.127717112948159794e+00	1.710876472010268401e+02	1.833430814269231348e+02	6.909760951995849165e-01	4.123271884523290950e-03	6.868528233150615891e-01	6.950993670841082439e-01
2.260000000000000000e+02	1.770684171421264068e+02	6.121522126502141781e+00	1.709468950156242784e+02	1.831899392686285353e+02	6.909424781799315962e-01	4.107559408216627378e-03	6.868349187717149862e-01	6.950500375881482062e-01
2.270000000000000000e+02	1.769221291108862317e+02	6.115374260149774699e+00	1.708067548507364677e+02	1.830375033710359958e+02	6.909683227539062944e-01	4.112155350508005583e-03	6.868561674033982767e-01	6.950804781044143121e-01
2.280000000000000000e+02	1.767764964015024987e+02	6.109273152058296574e+00	1.706672232494441914e+02	1.828857695535608059e+02	6.909633159637451616e-01	4.111945543566769383e-03	6.868513704201784087e-01	6.950752615073119145e-01
2.290000000000000000e+02	1.766315152263492223e+02	6.103218447072075392e+00	1.705282967792771558e+02	1.827347336734212888e+02	6.909675598144531250e-01	4.105840716599734770e-03	6.868617190978534293e-01	6.950734005310528207e-01
2.300000000000000000e+02	1.764871818281582989e+02	6.097209789440332983e+00	1.703899720387179570e+02	1.825843916175986408e+02	6.909547924995422807e-01	4.113446593180479331e-03	6.868413459063618109e-01	6.950682390927227505e-01
2.310000000000000000e+02	1.763434924866388087e+02	6.091246837786608026e+00	1.702522456488522096e+02	1.824347393244254079e+02	6.909420490264892578e-01	4.122617072332954158e-03	6.868194319541562898e-01	6.950646660988222258e-01
2.320000000000000000e+02	1.762004435079392408e+02	6.085329238775245564e+00	1.701151142691639961e+02	1.822857727467144855e+02	6.909302711486816628e-01	4.109517806985161885e-03	6.868207533416964550e-01	6.950397889556668707e-01
2.330000000000000000e+02	1.760580312260045162e+02	6.079456645037126350e+00	1.699785745809674040e+02	1.821374878710416283e+02	6.909341216087341309e-01	4.138900497801001853e-03	6.867952211109331628e-01	6.950730221065350989e-01
2.340000000000000000e+02	1.759162520027801691e+02	6.073628719240412366e+00	1.698426232835397514e+02	1.819898807220205867e+02	6.909211874008178711e-01	4.133023266016998785e-03	6.867881641348009270e-01	6.950542106668348152e-01
2.350000000000000000e+02	1.757751022320011884e+02	6.067845120775481327e+00	1.697072571112257151e+02	1.818429473527766618e+02	6.909150838851928489e-01	4.107300085211526564e-03	6.868077837999813084e-01	6.950223839704043893e-01
2.360000000000000000e+02	1.756345783307250770e+02	6.062105510165344491e+00	1.695724728205597387e+02	1.816966838408904152e+02	6.909099817276000977e-01	4.125835739852669153e-03	6.867841459877473964e-01	6.950358174674527989e-01
2.370000000000000000e+02	1.754946767522303332e+02	6.056409553013916813e+00	1.694382671992164262e+02	1.815510863052442403e+02	6.909024477005004661e-01	4.130817600633935986e-03	6.867716300998665258e-01	6.950332653011344064e-01
2.380000000000000000e+02	1.753553939855967201e+02	6.050756926180519635e+00	1.693046370594161942e+02	1.814061509117772459e+02	6.908943057060241699e-01	4.137413327462519282e-03	6.867568923785616342e-01	6.950317190334867057e-01
2.390000000000000000e+02	1.752167265334173578e+02	6.045147297063829583e+00	1.691715792363535229e+02	1.812618738304811927e+02	6.908900618553162065e-01	4.132259823908929902e-03	6.867578020314072385e-01	6.950223216792251746e-01
2.400000000000000000e+02	1.750786709345685495e+02	6.039580350015566701e+00	1.690390905845529801e+02	1.811182512845841188e+02	6.908786058425903098e-01	4.133506924042285730e-03	6.867450989185480692e-01	6.950121127666325505e-01
2.410000000000000000e+02	1.749412237524686304e+02	6.034055763898090063e+00	1.689071679885705350e+02	1.809752795163667258e+02	6.908738970756530540e-01	4.133686286209099087e-03	6.867402107894439167e-01	6.950075833618621912e-01
2.420000000000000000e+02	1.748043815675619896e+02	6.028573214984563222e+00	1.687758083525774282e+02	1.808329547825465511e+02	6.908616781234740989e-01	4.147368344744299315e-03	6.867143097787298256e-01	6.950090464682183722e-01
2.430000000000000000e+02	1.746681409936995522e+02	6.023132385396917421e+00	1.686450086083026463e+02	1.806912733790964580e+02	6.908565640449524370e-01	4.147039960085855369e-03	6.867095240848666293e-01	6.950036040050382447e-01
2.440000000000000000e+02	1.745324986792489881e+02	6.017732961714667539e+00	1.685147657175343170e+02	1.805502316409636592e+02	6.908524870872497781e-01	4.146278902236762501e-03	6.867062081850130451e-01	6.949987659894865111e-01
2.450000000000000000e+02	1.743974512926349973e+02	6.012374634018578412e+00	1.683850766586164127e+02	1.804098259266535820e+02	6.908486843109130637e-01	4.144775151652293869e-03	6.867039091592607170e-01	6.949934594625654105e-01
2.460000000000000000e+02	1.742629955170997391e+02	6.007057099446533321e+00	1.682559384176531978e+02	1.802700526165462804e+02	6.908437132835387740e-01	4.143001932011107502e-03	6.867007113515276595e-01	6.949867152155498884e-01
2.470000000000000000e+02	1.741291280713823255e+02	6.001780049699427799e+00	1.681273480216829057e+02	1.801309081210817453e+02	6.908332943916321023e-01	4.187147910107303327e-03	6.866461464815247773e-01	6.950204423017394273e-01
2.480000000000000000e+02	1.739958457019020841e+02	5.996543184803701187e+00	1.679993025170983856e+02	1.799923888867057826e+02	6.908288717269897017e-01	4.188373237100223578e-03	6.866404984898895059e-01	6.950172449640898975e-01
2.490000000000000000e+02	1.738631451705552990e+02	5.991346199861778743e+00	1.678717989706935327e+02	1.798544913704170654e+02	6.908182501792907715e-01	4.196304763860879590e-03	6.866219454154298685e-01	6.950145549431516745e-01
2.500000000000000000e+02	1.737310232683068989e+02	5.986188796862538020e+00	1.677448344714443635e+02	1.797172120651694343e+02	6.908133983612060325e-01	4.196020061388667545e-03	6.866173782998173936e-01	6.950094184225946714e-01
2.510000000000000000e+02	1.735994768085328701e+02	5.981070686406232184e+00	1.676184061221266290e+02	1.795805474949391112e+02	6.908501625061035378e-01	4.261622504112203870e-03	6.865885400019913209e-01	6.951117850102157547e-01
2.520000000000000000e+02	1.734685026352744330e+02	5.975991575294324676e+00	1.674925110599801030e+02	1.794444942105687630e+02	6.908635377883911577e-01	4.252340391499372270e-03	6.866111973968918036e-01	6.951158781798905117e-01
2.530000000000000000e+02	1.733380976118969272e+02	5.970951171268791491e+00	1.673671464406281473e+02	1.793090487831657072e+02	6.908691287040710227e-01	4.240721306988833039e-03	6.866284073970821966e-01	6.951098500110598488e-01
2.540000000000000000e+02	1.732082586146506173e+02	5.965949193230095204e+00	1.672423094214205150e+02	1.791742078078807197e+02	6.908638715744018777e-01	4.240707846148383808e-03	6.866231637282534939e-01	6.951045794205502615e-01
2.550000000000000000e+02	1.730789825536116950e+02	5.960985359329161959e+00	1.671179971942825375e+02	1.790399679129408526e+02	6.908609867095947266e-01	4.245957501756185068e-03	6.866150292078385675e-01	6.951069442113508856e-01
2.560000000000000000e+02	1.729502663683988715e+02	5.956059385449085752e+00	1.669942069829497768e+02	1.789063257538479661e+02	6.908653497695922407e-01	4.213352541720417725e-03	6.866519972278718464e-01	6.950787023113126351e-01
2.570000000000000000e+02	1.728221070134591173e+02	5.951170988806120832e+00	1.668709360246529911e+02	1.787732780022652435e+02	6.908776640892029253e-01	4.215602248081683386e-03	6.866620618411212185e-01	6.950932663372846321e-01
2.580000000000000000e+02	1.726945014664179894e+02	5.946319889286010074e+00	1.667481815771319873e+02	1.786408213557039915e+02	6.908848524093628152e-01	4.211594592669670213e-03	6.866732578166931944e-01	6.950964470020324359e-01
2.590000000000000000e+02	1.725674467231088443e+02	5.941505808473846351e+00	1.666259409146350094e+02	1.785089525315826791e+02	6.908526301383972612e-01	4.213803533316008015e-03	6.866388266050812428e-01	6.950664336717132796e-01
2.600000000000000000e+02	1.724409398092170136e+02	5.936728473522578930e+00	1.665042113356944355e+02	1.783776682827395916e+02	6.908567190170288308e-01	4.203505184279667656e-03	6.866532138327491319e-01	6.950602242013085297e-01
2.610000000000000000e+02	1.723149777582612501e+02	5.931987615652049683e+00	1.663829901426092022e+02	1.782469653739132980e+02	6.908529877662659135e-01	4.203005661640657302e-03	6.866499821046252450e-01	6.950559934279065821e-01
2.620000000000000000e+02	1.721895576382652564e+02	5.927282963676128169e+00	1.662622746745891220e+02	1.781168406019413908e+02	6.908491611480712669e-01	4.202054966578628106e-03	6.866471061814926058e-01	6.950512161146499279e-01
2.630000000000000000e+02	1.720646765329488233e+02	5.922614249767357286e+00	1.661420622831814740e+02	1.779872907827161725e+02	6.908736824989318848e-01	4.206498298167398245e-03	6.866671842007644466e-01	6.950801807970993229e-01
2.640000000000000000e+02	1.719403315463746651e+02	5.917981207317368764e+00	1.660223503390572830e+02	1.778583127536920472e+02	6.908690333366394043e-01	4.208067865060500894e-03	6.866609654715789546e-01	6.950771012016998540e-01
2.650000000000000000e+02	1.718165198088657633e+02	5.913383579800314038e+00	1.659031362290654386e+02	1.777299033886660879e+02	6.908528447151184304e-01	4.217182882237181622e-03	6.866356618328812722e-01	6.950700275973555886e-01
2.660000000000000000e+02	1.716932384612576357e+02	5.908821107984960186e+00	1.657844173532726870e+02	1.776020595692425843e+02	6.908668398857116255e-01	4.239672838104465054e-03	6.866271670476071787e-01	6.951065127238160724e-01
2.670000000000000000e+02	1.715704846742827385e+02	5.904293530865853512e+00	1.656661911434168815e+02	1.774747782051485956e+02	6.908913254737854004e-01	4.252449697408081097e-03	6.866388757763772777e-01	6.951437751711935231e-01
2.680000000000000000e+02	1.714482556348468734e+02	5.899800592061880344e+00	1.655484550427849797e+02	1.773480562269087670e+02	6.908871531486511230e-01	4.252454471674124367e-03	6.866346986769770178e-01	6.951396076203252283e-01
2.690000000000000000e+02	1.713265485545096851e+02	5.895342043704651758e+00	1.654312065108050263e+02	1.772218905982143440e+02	6.908825278282165749e-01	4.253971652271946145e-03	6.866285561759446487e-01	6.951364994804885011e-01
2.700000000000000000e+02	1.712053606563997050e+02	5.890917631049355840e+00	1.653144430253503572e+02	1.770962782874490529e+02	6.908675909042358843e-01	4.256836207624827007e-03	6.866107546966110364e-01	6.951244271118607321e-01
2.710000000000000000e+02	1.710846891840655530e+02	5.886527107205543174e+00	1.651981620768600010e+02	1.769712162912711051e+02	6.908505558967590332e-01	4.260829233685569858e-03	6.865897266630734963e-01	6.951113851304445701e-01
2.720000000000000000e+02	1.709645314014449013e+02	5.882170222460039177e+00	1.650823611789848542e+02	1.768467016239049485e+02	6.908457398414611372e-01	4.261602344971802611e-03	6.865841374964893884e-01	6.951073421864328861e-01
2.730000000000000000e+02	1.708448845901584150e+02	5.877846730060454661e+00	1.649670378600979461e+02	1.767227313202188839e+02	6.908323526382446067e-01	4.253918976726726170e-03	6.865784336615178285e-01	6.950862716149713849e-01
2.740000000000000000e+02	1.707257460538932889e+02	5.873556382589422142e+00	1.648521896713038757e+02	1.765993024364827022e+02	6.908185482025146484e-01	4.249228275659713665e-03	6.865693199268548819e-01	6.950677764781744150e-01
2.750000000000000000e+02	1.706071131184565388e+02	5.869298943207285291e+00	1.647378141752492411e+02	1.764764120616638365e+02	6.908432960510253462e-01	4.241432644664267122e-03	6.866018634063610904e-01	6.950847286956896021e-01
2.760000000000000000e+02	1.704889831240496960e+02	5.865074177613996298e+00	1.646239089464357050e+02	1.763540573016636870e+02	6.908382892608642134e-01	4.237087554403038726e-03	6.866012017064612172e-01	6.950753768152672096e-01
2.770000000000000000e+02	1.703713534286802371e+02	5.860881845575695692e+00	1.645104715831045326e+02	1.762322352742559417e+02	6.908453702926635742e-01	4.225621660261775527e-03	6.866197486324018273e-01	6.950709919529253211e-01
2.780000000000000000e+02	1.702542214089184540e+02	5.856721712407485292e+00	1.643974996965109767e+02	1.761109431213259313e+02	6.908397793769835982e-01	4.225337123359752985e-03	6.866144422536238912e-01	6.950651165003433052e-01
2.790000000000000000e+02	1.701375844584044046e+02	5.852593540335963240e+00	1.642849909180684449e+02	1.759901779987403643e+02	6.908357262611388716e-01	4.225405360410885817e-03	6.866103209007279329e-01	6.950611316215498103e-01
2.800000000000000000e+02	1.700214399899680018e+02	5.848497097653525323e+00	1.641729428923144667e+02	1.758699370876215369e+02	6.908311963081359419e-01	4.225528801588524820e-03	6.866056675065473902e-01	6.950567251097244936e-01
2.810000000000000000e+02	1.699057854316952785e+02	5.844432150675830329e+00	1.640613532810194499e+02	1.757502175823711070e+02	6.908199071884155718e-01	4.214664605953826089e-03	6.866052425824616945e-01	6.950345717943694490e-01
2.820000000000000000e+02	1.697906182325647535e+02	5.840398471694992821e+00	1.639502197608697713e+02	1.756310167042597357e+02	6.908163666725158913e-01	4.215777263153375372e-03	6.866005894093625272e-01	6.950321439356692554e-01
2.830000000000000000e+02	1.696759358591948796e+02	5.836395835913227970e+00	1.638395400232816428e+02	1.755123316951081165e+02	6.908225536346435103e-01	4.197175972166659712e-03	6.866253776624768879e-01	6.950197296068101327e-01
2.840000000000000000e+02	1.695617357911884255e+02	5.832424018650184117e+00	1.637293117725382388e+02	1.753941598098386123e+02	6.908177495002746360e-01	4.197806723683723297e-03	6.866199427765908858e-01	6.950155562239583862e-01
2.850000000000000000e+02	1.694480155332549316e+02	5.828482803855953520e+00	1.636195327293989692e+02	1.752764983371108940e+02	6.908043980598449485e-01	4.203384818269777570e-03	6.866010132415751865e-01	6.950077828781147105e-01
2.860000000000000000e+02	1.693347726030354465e+02	5.824571979299886237e+00	1.635102006237355567e+02	1.751593445823353363e+02	6.908095836639404075e-01	4.220852714726293538e-03	6.865887309492141322e-01	6.950304363786666828e-01
2.870000000000000000e+02	1.692220045343644301e+02	5.820691324256674903e+00	1.634013132101077588e+02	1.750426958586211015e+02	6.908057928085327148e-01	4.219156107373745260e-03	6.865866367011589366e-01	6.950249489159064931e-01
2.880000000000000000e+02	1.691097088760298846e+02	5.816840619353606634e+00	1.632928682566762859e+02	1.749265494953834832e+02	6.908013463020324929e-01	4.218402628360293054e-03	6.865829436736722302e-01	6.950197489303927556e-01
2.890000000000000000e+02	1.689978831865677193e+02	5.813019640174823088e+00	1.631848635463929043e+02	1.748109028267425344e+02	6.908171176910400391e-01	4.219657044273729569e-03	6.865974606467663000e-01	6.950367747353137782e-01
2.900000000000000000e+02	1.688865250483063960e+02	5.809228173716213917e+00	1.630772968745901892e+02	1.746957532220226028e+02	6.908017873764038530e-01	4.230724631796168277e-03	6.865710627446076630e-01	6.950325120082000430e-01
2.910000000000000000e+02	1.687756320552136344e+02	5.805466006139481827e+00	1.629701660490741517e+02	1.745810980613531171e+02	6.907878756523132546e-01	4.228034545949207156e-03	6.865598411063640327e-01	6.950159101982624765e-01
2.920000000000000000e+02	1.686652018249240257e+02	5.801732926831637549e+00	1.628634688980923784e+02	1.744669347517556730e+02	6.907925367355346458e-01	4.220352639995410965e-03	6.865721840955392175e-01	6.950128893755300741e-01
2.930000000000000000e+02	1.685552319897886662e+02	5.798028735294073144e+00	1.627572032544945841e+02	1.743532607250827482e+02	6.907963514328002708e-01	4.212969494760281791e-03	6.865833819380400271e-01	6.950093209275605144e-01
2.940000000000000000e+02	1.684457201986135146e+02	5.794353223241367701e+00	1.626513669753721558e+02	1.742400734218548735e+02	6.907897472381592241e-01	4.206626912410540119e-03	6.865831203257486415e-01	6.949963741505698067e-01
2.950000000000000000e+02	1.683366641099853211e+02	5.790706186158158353e+00	1.625459579238271601e+02	1.741273702961434822e+02	6.908025979995727761e-01	4.212032184247200932e-03	6.865905658153256264e-01	6.950146301838199259e-01
2.960000000000000000e+02	1.682280613993352461e+02	5.787087419894276330e+00	1.624409739794409688e+02	1.740151488192295233e+02	6.907977938652039018e-01	4.211322166694643314e-03	6.865864716985092819e-01	6.950091160318985217e-01
2.970000000000000000e+02	1.681199097583073012e+02	5.783496719213033543e+00	1.623364130390942819e+02	1.739034064775203205e+02	6.907933712005615012e-01	4.233796273166612334e-03	6.865595749273949444e-01	6.950271674737280581e-01
2.980000000000000000e+02	1.680122068962351136e+02	5.779933891063448570e+00	1.622322730051716633e+02	1.737921407872985640e+02	6.907977700233459695e-01	4.239389512080685672e-03	6.865583805112652760e-01	6.950371595354266629e-01
2.990000000000000000e+02	1.679049505332858132e+02	5.776398738638442332e+00	1.621285517946473647e+02	1.736813492719242618e+02	6.907937169075012429e-01	4.239484773818248155e-03	6.865542321336829401e-01	6.950332016813195457e-01
3.000000000000000000e+02	1.677981384066327450e+02	5.772891058307800805e+00	1.620252473483249389e+02	1.735710294649405512e+02	6.907882809638976607e-01	4.244876137688658076e-03	6.865434048262090139e-01	6.950331571015863075e-01
3.010000000000000000e+02	1.676917682716837703e+02	5.769410650880521629e+00	1.619223576208032398e+02	1.734611789225643008e+02	6.907836437225342019e-01	4.245209106254393960e-03	6.865384346162798357e-01	6.950288528287885681e-01
3.020000000000000000e+02	1.675858378929671630e+02	5.765957328993786213e+00	1.618198805639733848e+02	1.733517952219609413e+02	6.907707333564758745e-01	4.254651159789742988e-03	6.865160821966861393e-01	6.950253845162656097e-01
3.030000000000000000e+02	1.674803450492221941e+02	5.762530904585981162e+00	1.617178141446362076e+02	1.732428759538081806e+02	6.907756567001342995e-01	4.273325120876731928e-03	6.865023315792575520e-01	6.950489818210110471e-01
3.040000000000000000e+02	1.673752875332516794e+02	5.759131187263442975e+00	1.616161563459882302e+02	1.731344187205151286e+02	6.907701611518859419e-01	4.273930108094393249e-03	6.864962310437915383e-01	6.950440912599803456e-01
3.050000000000000000e+02	1.672706631491553821e+02	5.755757984936690441e+00	1.615149051642187032e+02	1.730264211340920610e+02	6.907458186149597612e-01	4.304695502402225600e-03	6.864411231125575608e-01	6.950505141173619617e-01
3.060000000000000000e+02	1.671664697238735755e+02	5.752411106245471473e+00	1.614140586176281147e+02	1.729188808301190363e+02	6.907192468643188477e-01	4.296698842908658507e-03	6.864225480214102282e-01	6.950159457072274671e-01
3.070000000000000000e+02	1.670627050959347457e+02	5.749090369174014725e+00	1.613136147267607328e+02	1.728117954651087587e+02	6.907152414321899858e-01	4.297772531396269920e-03	6.864174689007936925e-01	6.950130139635862792e-01
3.080000000000000000e+02	1.669593671155987806e+02	5.745795589263302361e+00	1.612135715263354712e+02	1.727051627048620901e+02	6.907183527946472168e-01	4.291159808014268461e-03	6.864271929866329058e-01	6.950095126026615278e-01
3.090000000000000000e+02	1.668564536494590698e+02	5.742526581812078312e+00	1.611139270676469835e+02	1.725989802312711561e+02	6.907038331031799538e-01	4.286332701359168995e-03	6.864175004018208126e-01	6.949901658045390951e-01
3.100000000000000000e+02	1.667539625765619746e+02	5.739283165650101992e+00	1.610146794109118673e+02	1.724932457422120820e+02	6.906917095184326172e-01	4.297098204145306626e-03	6.863946113142873617e-01	6.949888077225778726e-01
3.110000000000000000e+02	1.666518917856125768e+02	5.736065159410898673e+00	1.609158266262016923e+02	1.723879569450234612e+02	6.906898140907287154e-01	4.270546772262667073e-03	6.864192673184660309e-01	6.949603608629913998e-01
3.120000000000000000e+02	1.665502391816533532e+02	5.732872381976695131e+00	1.608173667996766483e+02	1.722831115636300581e+02	6.906846404075622781e-01	4.269760981282771234e-03	6.864148794262795450e-01	6.949544013888450111e-01
3.130000000000000000e+02	1.664490026828393070e+02	5.729704653229040545e+00	1.607192980296102576e+02	1.721787073360683564e+02	6.906920671463012695e-01	4.253276979343937822e-03	6.864387901669573022e-01	6.949453441256452368e-01
3.140000000000000000e+02	1.663481802242995400e+02	5.726561799845924838e+00	1.606216184244536294e+02	1.720747420241454506e+02	6.906880259513854536e-01	4.253346273050247206e-03	6.864346796783351579e-01	6.949413722244357494e-01
3.150000000000000000e+02	1.662477697551044002e+02	5.723443651098478746e+00	1.605243261040059224e+02	1.719712134062028781e+02	6.906832456588745117e-01	4.253409690094498569e-03	6.864298359687800444e-01	6.949366553489689791e-01
3.160000000000000000e+02	1.661477692326297415e+02	5.720350033737926054e+00	1.604274191988918119e+02	1.718681192663676711e+02	6.906798124313354714e-01	4.270075592663062636e-03	6.864097368386724574e-01	6.949498880239984855e-01
3.170000000000000000e+02	1.660481766278294344e+02	5.717280775274987015e+00	1.603308958525544483e+02	1.717654574031044206e+02	6.906755208969116433e-01	4.269962612214213762e-03	6.864055582846974035e-01	6.949454835091258831e-01
3.180000000000000000e+02	1.659489899194822442e+02	5.714235703126552046e+00	1.602347542163556966e+02	1.716632256226087918e+02	6.906678199768065962e-01	4.273476211994660552e-03	6.863943437648118984e-01	6.949412961888012941e-01
3.190000000000000000e+02	1.658502071086346632e+02	5.711214644379074556e+00	1.601389924642555798e+02	1.715614217530137466e+02	6.906523466110229270e-01	4.278379221410929210e-03	6.863739673896119831e-01	6.949307258324338710e-01
3.200000000000000000e+02	1.657518261997826414e+02	5.708217429218169769e+00	1.600436087705644752e+02	1.714600436290008076e+02	6.906459212303162065e-01	4.279713186116356795e-03	6.863662080441998992e-01	6.949256344164325139e-01
3.210000000000000000e+02	1.656538452203066072e+02	5.705243894762389800e+00	1.599486013255442174e+02	1.713590891150689970e+02	6.906318426132201926e-01	4.289275752118832004e-03	6.863425668611013997e-01	6.949211183653389856e-01
3.220000000000000000e+02	1.655562622040382337e+02	5.702293880037273333e+00	1.598539683240009595e+02	1.712585560840755079e+02	6.906268715858459029e-01	4.290027969984459150e-03	6.863368436158614472e-01	6.949168995558303585e-01
3.230000000000000000e+02	1.654590751924100971e+02	5.699367223013357631e+00	1.597597079693967430e+02	1.711584424154234512e+02	6.906221151351928933e-01	4.290438952733247914e-03	6.863316761824596046e-01	6.949125540879261820e-01
3.240000000000000000e+02	1.653622822453916683e+02	5.696463754621045261e+00	1.596658184907706186e+02	1.710587460000127180e+02	6.906170606613158958e-01	4.290970227222269499e-03	6.863260904340936497e-01	6.949080308885381418e-01
3.250000000000000000e+02	1.652658814345208214e+02	5.693583311942464142e+00	1.595722981225783599e+02	1.709594647464632828e+02	6.906313180923462358e-01	4.300831845603684048e-03	6.863304862467425327e-01	6.949321499379499389e-01
3.260000000000000000e+02	1.651698708393041102e+02	5.690725733891621729e+00	1.594791451054124991e+02	1.708605965731957212e+02	6.906261920928955522e-01	4.301222417793008033e-03	6.863249696751025919e-01	6.949274145106885126e-01
3.270000000000000000e+02	1.650742485477490220e+02	5.687890861603501769e+00	1.593863576861455158e+02	1.707621394093525282e+02	6.906395912170409934e-01	4.311268117457029390e-03	6.863283230995839146e-01	6.949508593344980723e-01
3.280000000000000000e+02	1.649790126691667922e+02	5.685078537239292018e+00	1.592939341319275002e+02	1.706640912064060842e+02	6.906252264976501243e-01	4.296683192083639719e-03	6.863285433055664742e-01	6.949219096897337744e-01
3.290000000000000000e+02	1.648841613198955542e+02	5.682288605831881334e+00	1.592018727140636827e+02	1.705664499257274258e+02	6.906311988830566850e-01	4.293237446663216925e-03	6.863379614363934733e-01	6.949244363297198968e-01
3.300000000000000000e+02	1.647896926327829306e+02	5.679520908025562420e+00	1.591101717247573788e+02	1.704692135408084823e+02	6.906516313552856223e-01	4.301206847623165359e-03	6.863504245076624821e-01	6.949528382029087625e-01
3.310000000000000000e+02	1.646956047489839534e+02	5.676775293924364085e+00	1.590188294550596027e+02	1.703723800429083042e+02	6.906461834907531294e-01	4.301967623144768715e-03	6.863442158676084093e-01	6.949481511138978496e-01
3.320000000000000000e+02	1.646018958155167695e+02	5.674051602208608713e+00	1.589278442133081626e+02	1.702759474177253765e+02	6.906415581703185813e-01	4.301474588685766376e-03	6.863400835816327872e-01	6.949430327590043754e-01
3.330000000000000000e+02	1.645085640002992875e+02	5.671349685423430209e+00	1.588372143148758653e+02	1.701799136857227097e+02	6.906371474266052024e-01	4.301613762946179462e-03	6.863355336636590698e-01	6.949387611895513350e-01
3.340000000000000000e+02	1.644156074743212628e+02	5.668669395428845625e+00	1.587469380788924127e+02	1.700842768697501128e+02	6.906398653984069380e-01	4.295859769546680682e-03	6.863440056288602209e-01	6.949357251679536551e-01
3.350000000000000000e+02	1.643230244249891143e+02	5.666010576544820765e+00	1.586570138484443078e+02	1.699890350015339209e+02	6.906120181083679199e-01	4.298657487544871661e-03	6.863133606208230431e-01	6.949106755959127968e-01
3.360000000000000000e+02	1.642308130513625883e+02	5.663373078262793570e+00	1.585674399730997948e+02	1.698941861296253819e+02	6.906352877616882546e-01	4.267284149767682291e-03	6.863680036119205186e-01	6.949025719114559907e-01
3.370000000000000000e+02	1.641389715546000616e+02	5.660756757209318479e+00	1.584782147973907342e+02	1.697997283118093890e+02	6.906296968460082786e-01	4.267992960857491629e-03	6.863617038851508312e-01	6.948976898068657260e-01
3.380000000000000000e+02	1.640474981577528126e+02	5.658161468520576776e+00	1.583893366892322376e+02	1.697056596262733876e+02	6.906144857406616433e-01	4.278952300708527452e-03	6.863355334399531271e-01	6.948934380413701595e-01
3.390000000000000000e+02	1.639563910906154547e+02	5.655587064607962233e+00	1.583008040260074836e+02	1.696119781552234258e+02	6.906085968017577903e-01	4.277878068167588477e-03	6.863307187335901949e-01	6.948864748699253857e-01
3.400000000000000000e+02	1.638656485847338899e+02	5.653033403320947059e+00	1.582126151814129571e+02	1.695186819880548228e+02	6.906119704246520552e-01	4.284773001578161614e-03	6.863271974230739092e-01	6.948967434262302012e-01
3.410000000000000000e+02	1.637752688951977973e+02	5.650500343810309190e+00	1.581247685513874899e+02	1.694257692390081047e+02	6.906273007392883523e-01	4.299108170293676132e-03	6.863281925689946883e-01	6.949264089095820163e-01
3.420000000000000000e+02	1.636852502812014052e+02	5.647987741016510022e+00	1.580372625401848836e+02	1.693332380222179268e+02	6.906408548355102983e-01	4.308396175655913353e-03	6.863324586598543720e-01	6.949492510111662247e-01
3.430000000000000000e+02	1.635955910171995811e+02	5.645495456797021028e+00	1.579500955604025592e+02	1.692410864739966030e+02	6.906553506851196289e-01	4.312633628634506174e-03	6.863427170564850854e-01	6.949679843137541724e-01
3.440000000000000000e+02	1.635062893811705464e+02	5.643023350452304854e+00	1.578632660307182505e+02	1.691493127316228424e+02	6.906625509262085405e-01	4.302342432657920573e-03	6.863602084935506165e-01	6.949648933588664645e-01
3.450000000000000000e+02	1.634173436652031910e+02	5.640571278540194911e+00	1.577767723866629979e+02	1.690579149437433841e+02	6.906484723091125266e-01	4.309367191401778686e-03	6.863391051177107904e-01	6.949578395005142628e-01
3.460000000000000000e+02	1.633287521769072725e+02	5.638139106032387993e+00	1.576906130708748890e+02	1.689668912829396561e+02	6.906432986259460893e-01	4.310040536225129629e-03	6.863332580897210100e-01	6.949533391621711687e-01
3.470000000000000000e+02	1.632405132292014116e+02	5.635726698050144812e+00	1.576047865311512624e+02	1.688762399272515609e+02	6.906352281570434792e-01	4.323638574694331493e-03	6.863115895823491686e-01	6.949588667317377899e-01
3.480000000000000000e+02	1.631526251430275920e+02	5.633333919424018177e+00	1.575192912236035738e+02	1.687859590624516102e+02	6.906403541564941628e-01	4.310258421000148776e-03	6.863300957354939724e-01	6.949506125774943532e-01
3.490000000000000000e+02	1.630650862519885322e+02	5.630960635865618791e+00	1.574341256161229126e+02	1.686960468878541519e+02	6.906355857849121316e-01	4.310665393408880108e-03	6.863249203915032792e-01	6.949462511783209839e-01
3.500000000000000000e+02	1.629778948981744691e+02	5.628606706494064582e+00	1.573492881916804151e+02	1.686065016046685230e+02	6.906304955482482910e-01	4.309873325812917967e-03	6.863206222224353947e-01	6.949403688740611873e-01
3.510000000000000000e+02	1.628910494346555993e+02	5.626271999276610813e+00	1.572647774353789885e+02	1.685173214339322101e+02	6.906327486038208452e-01	4.321588783379234217e-03	6.863111598204416630e-01	6.949543373872000274e-01
3.520000000000000000e+02	1.628045482243963704e+02	5.623956388813663665e+00	1.571805918355827032e+02	1.684285046132100376e+02	6.906273245811462846e-01	4.321573737222996620e-03	6.863057508439233123e-01	6.949488983183692570e-01
3.530000000000000000e+02	1.627183896420056612e+02	5.621659745675573916e+00	1.570967298963300891e+02	1.683400493876812334e+02	6.906237125396728072e-01	4.307933000306365078e-03	6.863157795393663996e-01	6.949316455399792147e-01
3.540000000000000000e+02	1.626325720639098904e+02	5.619381944644139537e+00	1.570131901192657438e+02	1.682519540085540370e+02	6.906107664108276367e-01	4.302739261120977141e-03	6.863080271497066231e-01	6.949135056719486503e-01
3.550000000000000000e+02	1.625470938794632900e+02	5.617122851852181853e+00	1.569299710276111171e+02	1.681642167313154630e+02	6.905880331993102805e-01	4.281936854886802049e-03	6.863060963444235218e-01	6.948699700541970392e-01
3.560000000000000000e+02	1.624619534991312833e+02	5.614882337415493474e+00	1.568470711617158031e+02	1.680768358365467634e+02	6.905543684959412065e-01	4.302075192206082470e-03	6.862522933037351613e-01	6.948564436881472517e-01
3.570000000000000000e+02	1.623771493222402000e+02	5.612660274733986654e+00	1.567644890475062027e+02	1.679898095969741973e+02	6.905479192733764426e-01	4.302128732892311624e-03	6.862457905404841796e-01	6.948500480062687057e-01
3.580000000000000000e+02	1.622926797665638219e+02	5.610456536535200378e+00	1.566822232300286259e+02	1.679031363030990178e+02	6.905432105064391868e-01	4.302555657654797382e-03	6.862406548487843816e-01	6.948457661640939920e-01
3.590000000000000000e+02	1.622085432667266218e+02	5.608271000675677520e+00	1.566002722660509505e+02	1.678168142674022931e+02	6.905286669731139915e-01	4.264844932933918760e-03	6.862638220401801048e-01	6.947935119060478781e-01
3.600000000000000000e+02	1.621247382553187606e+02	5.606103540306441424e+00	1.565186347150123254e+02	1.677308417956251958e+02	6.905225992202759233e-01	4.264222135468504274e-03	6.862583770848074138e-01	6.947868213557444328e-01
3.610000000000000000e+02	1.620412631800621455e+02	5.603954033317545935e+00	1.564373091467446102e+02	1.676452172133796807e+02	6.905081391334533247e-01	4.249337745194372087e-03	6.862588013882588989e-01	6.947574768786477506e-01
3.620000000000000000e+02	1.619581164989697868e+02	5.601822355672148923e+00	1.563562941432976459e+02	1.675599388546419277e+02	6.905027985572814719e-01	4.249937758927930555e-03	6.862528607983535700e-01	6.947527363162093739e-01
3.630000000000000000e+02	1.618752966768594206e+02	5.599708386835812846e+00	1.562755882900236202e+02	1.674750050636952210e+02	6.904989838600158469e-01	4.249817227176028341e-03	6.862491666328398576e-01	6.947488010871918362e-01
3.640000000000000000e+02	1.617928021872456554e+02	5.597612008831601038e+00	1.561951901784140659e+02	1.673904141960772449e+02	6.904862999916077104e-01	4.259599369163216687e-03	6.862267006224445076e-01	6.947458993607709132e-01
3.650000000000000000e+02	1.617106315098133962e+02	5.595533102874660436e+00	1.561150984069387277e+02	1.673061646126880646e+02	6.904627442359924094e-01	4.231093777030838117e-03	6.862316504589616173e-01	6.946938380130232016e-01
3.660000000000000000e+02	1.616287831373188908e+02	5.593471548937129612e+00	1.560353115883817736e+02	1.672222546862560080e+02	6.904389023780822532e-01	4.251755334857001793e-03	6.861871470432252540e-01	6.946906577129392524e-01
3.670000000000000000e+02	1.615472555723669359e+02	5.591427227046090742e+00	1.559558283453208389e+02	1.671386827994130329e+02	6.904240965843200240e-01	4.236630683878562197e-03	6.861874659004414401e-01	6.946607272681986078e-01
3.680000000000000000e+02	1.614660473256597584e+02	5.589400023101661397e+00	1.558766473025580979e+02	1.670554473487614189e+02	6.904356241226196067e-01	4.228337473895413777e-03	6.862072866487242129e-01	6.946639615965150005e-01
3.690000000000000000e+02	1.613851569149371699e+02	5.587389818638089700e+00	1.557977670962990828e+02	1.669725467335752569e+02	6.904462218284607156e-01	4.186242190307529892e-03	6.862599796381532169e-01	6.946324640187682142e-01
3.700000000000000000e+02	1.613045828655210983e+02	5.585396495124326677e+00	1.557191863703967840e+02	1.668899793606454125e+02	6.904309153556823508e-01	4.174006877352360104e-03	6.862569084783299855e-01	6.946049222330347162e-01
3.710000000000000000e+02	1.612243237102929356e+02	5.583419938761513990e+00	1.556409037715314128e+02	1.668077436490544585e+02	6.904452443122863770e-01	4.197830177923003205e-03	6.862474141343634093e-01	6.946430744902093446e-01
3.720000000000000000e+02	1.611443779915680921e+02	5.581460038534840962e+00	1.555629179530332635e+02	1.667258380301029206e+02	6.904590725898742676e-01	4.187209268107699132e-03	6.862718633217665953e-01	6.946462818579819398e-01
3.730000000000000000e+02	1.610647442613813496e+02	5.579516686467889564e+00	1.554852275749134662e+02	1.666442609478492329e+02	6.904391765594481978e-01	4.183001934665772290e-03	6.862561746247823891e-01	6.946221784941140065e-01
3.740000000000000000e+02	1.609854210783751967e+02	5.577589763594311911e+00	1.554078313147808785e+02	1.665630108419695148e+02	6.904435038566589800e-01	4.174797275547733125e-03	6.862687065811112763e-01	6.946183011322066836e-01
3.750000000000000000e+02	1.609064070084637308e+02	5.575679161000761219e+00	1.553307278474629811e+02	1.664820861694644805e+02	6.904274702072143999e-01	4.178722718973399211e-03	6.862487474882410510e-01	6.946061929261877488e-01
3.760000000000000000e+02	1.608277006269393041e+02	5.573784767900111348e+00	1.552539158590391821e+02	1.664014853948394261e+02	6.904084801673888716e-01	4.188930623535593381e-03	6.862195495438532244e-01	6.945974107909245188e-01
3.770000000000000000e+02	1.607493005176270628e+02	5.571906475370147049e+00	1.551773940422569069e+02	1.663212069929972188e+02	6.903927683830261008e-01	4.182673359206075941e-03	6.862100950238200214e-01	6.945754417422321803e-01
3.780000000000000000e+02	1.606712052744440484e+02	5.570044174956831462e+00	1.551011610994872285e+02	1.662412494494008683e+02	6.903569459915160911e-01	4.181777751741399402e-03	6.861751682397746466e-01	6.945387237432575356e-01
3.790000000000000000e+02	1.605934135000750587e+02	5.568197759632045774e+00	1.550252157404430022e+02	1.661616112597071151e+02	6.903634905815124734e-01	4.189258297491223887e-03	6.861742322840213015e-01	6.945527488790036452e-01
3.800000000000000000e+02	1.605159238020169425e+02	5.566367123867090427e+00	1.549495566781498610e+02	1.660822909258840241e+02	6.903556823730468972e-01	4.185271781606844307e-03	6.861704105914400165e-01	6.945409541546537779e-01
3.810000000000000000e+02	1.604387347954227891e+02	5.564552161745539571e+00	1.548741826336772363e+02	1.660032869571683420e+02	6.903404831886291726e-01	4.193812072310496887e-03	6.861466711163186627e-01	6.945342952609396825e-01
3.820000000000000000e+02	1.603618451033264591e+02	5.562752761185670636e+00	1.547990923421407956e+02	1.659245978645121227e+02	6.903314113616942915e-01	4.199316974245163522e-03	6.861320943874491540e-01	6.945307283359394290e-01
3.830000000000000000e+02	1.602852533613402670e+02	5.560968822755453012e+00	1.547242845385848113e+02	1.658462221840957227e+02	6.903254866600037065e-01	4.213006291939838666e-03	6.861124803680638262e-01	6.945384929519435868e-01
3.840000000000000000e+02	1.602089582057426753e+02	5.559200240146089378e+00	1.546497579655965922e+02	1.657681584458887585e+02	6.903383016586304155e-01	4.226400267709754487e-03	6.861119013909207087e-01	6.945647019263401223e-01
3.850000000000000000e+02	1.601329582834403595e+02	5.557446913882541750e+00	1.545755113695578302e+02	1.656904051973228889e+02	6.903338670730591042e-01	4.226758029103905648e-03	6.861071090439552211e-01	6.945606251021629873e-01
3.860000000000000000e+02	1.600572522477669395e+02	5.555708743002326422e+00	1.545015435047646122e+02	1.656129609907692668e+02	6.903205752372741921e-01	4.211045845003694686e-03	6.861095293922705451e-01	6.945316210822778391e-01
3.870000000000000000e+02	1.599818387579218211e+02	5.553985622291797597e+00	1.544278531356300164e+02	1.655358243802136258e+02	6.903256773948669434e-01	4.200666150359311408e-03	6.861250112445076432e-01	6.945263435452262435e-01
3.880000000000000000e+02	1.599067164860285288e+02	5.552277450480529453e+00	1.543544390355480118e+02	1.654589939365090459e+02	6.903137326240539329e-01	4.208266080483571633e-03	6.861054665435704081e-01	6.945219987045374577e-01
3.890000000000000000e+02	1.598318841146794398e+02	5.550584125987648498e+00	1.542812999886917851e+02	1.653824682406670945e+02	6.903300762176514116e-01	4.196310558084767606e-03	6.861337656595666301e-01	6.945263867757361931e-01
3.900000000000000000e+02	1.597573403226877247e+02	5.548905550746433768e+00	1.542084347719412847e+02	1.653062458734341647e+02	6.903049707412719505e-01	4.196871036967918765e-03	6.861080997043040863e-01	6.945018417782398146e-01
3.910000000000000000e+02	1.596830838041490210e+02	5.547241624126396431e+00	1.541358421800226211e+02	1.652303254282754210e+02	6.903006672859192117e-01	4.196948345579474583e-03	6.861037189403397241e-01	6.944976156314986993e-01
3.920000000000000000e+02	1.596091132573314439e+02	5.545592249019025921e+00	1.540635210083124207e+02	1.651547055063504672e+02	6.902887105941772905e-01	4.195501339977626698e-03	6.860932092541996985e-01	6.944842119341548825e-01
3.930000000000000000e+02	1.595354273896072073e+02	5.543957335484877014e+00	1.539914700541223169e+02	1.650793847250920976e+02	6.902829408645629883e-01	4.197701211619090170e-03	6.860852396529438790e-01	6.944806420761820975e-01
3.940000000000000000e+02	1.594620249167025463e+02	5.542336782606299472e+00	1.539196881340962477e+02	1.650043616993088449e+02	6.902763247489929199e-01	4.199089419790785933e-03	6.860772353292021730e-01	6.944754141687836668e-01
3.950000000000000000e+02	1.593889045562083879e+02	5.540730491263903268e+00	1.538481740649444873e+02	1.649296350474722885e+02	6.902706146240233931e-01	4.200212066015768415e-03	6.860704025580076637e-01	6.944708266900391225e-01
3.960000000000000000e+02	1.593160650336837136e+02	5.539138365825818866e+00	1.537769266678579072e+02	1.648552033995095201e+02	6.902647376060485618e-01	4.201471035766135738e-03	6.860632665702823818e-01	6.944662086418147418e-01
3.970000000000000000e+02	1.592435050844381408e+02	5.537560311747014907e+00	1.537059447726911117e+02	1.647810653961851699e+02	6.902698040008544700e-01	4.190502429074075344e-03	6.860793015717804311e-01	6.944603064299285089e-01
3.980000000000000000e+02	1.591712234489444313e+02	5.535996239471542069e+00	1.536352272094729017e+02	1.647072196884159609e+02	6.902639865875244141e-01	4.191276847530490089e-03	6.860727097399939023e-01	6.944552634350549258e-01
3.990000000000000000e+02	1.590992188741300311e+02	5.534446048773603799e+00	1.535647728253564139e+02	1.646336649229036482e+02	6.902690172195434792e-01	4.186126225704006783e-03	6.860828909938394560e-01	6.944551434452475025e-01
4.000000000000000000e+02	1.590274901227992075e+02	5.532909646304594808e+00	1.534945804764946047e+02	1.645603997691038103e+02	6.902735352516173872e-01	4.176836941217634824e-03	6.860966983103997663e-01	6.944503721928350082e-01
4.010000000000000000e+02	1.589560359544939843e+02	5.531386941648686495e+00	1.534246490128452933e+02	1.644874228961426752e+02	6.902592182159423828e-01	4.183488986375109159e-03	6.860757292295672771e-01	6.944427072023174885e-01
4.020000000000000000e+02	1.588848551376759417e+02	5.529877844024918332e+00	1.533549772936510180e+02	1.644147329817008654e+02	6.902450680732726829e-01	4.178101880718556281e-03	6.860669661925541396e-01	6.944231699539912261e-01
4.030000000000000000e+02	1.588139464484269183e+02	5.528382261499980466e+00	1.532855641869269334e+02	1.643423287099269032e+02	6.902526021003723145e-01	4.197488728854231396e-03	6.860551133715180327e-01	6.944500908292265962e-01
4.040000000000000000e+02	1.587433086704805589e+02	5.526900110560389656e+00	1.532164085599201826e+02	1.642702087810409353e+02	6.902570605278015581e-01	4.190186417987205869e-03	6.860668741098143730e-01	6.944472469457887431e-01
4.050000000000000000e+02	1.586729405960134613e+02	5.525431294543795779e+00	1.531475093014696540e+02	1.641983718905572687e+02	6.902531623840332253e-01	4.176510953772515425e-03	6.860766514302607533e-01	6.944296733378056974e-01
4.060000000000000000e+02	1.586028410220891089e+02	5.523975725078765109e+00	1.530788652970103385e+02	1.641268167471678794e+02	6.902327299118041770e-01	4.177275730260149485e-03	6.860554541815440110e-01	6.944100056420643430e-01
4.070000000000000000e+02	1.585330087479833594e+02	5.522533313534849775e+00	1.530104754344485229e+02	1.640555420615181959e+02	6.902187228202819602e-01	4.184858410572197401e-03	6.860338644097098149e-01	6.944035812308541056e-01
4.080000000000000000e+02	1.584634425820705417e+02	5.521103971188103365e+00	1.529423386108824445e+02	1.639845465532586388e+02	6.902052402496338113e-01	4.179161976499553774e-03	6.860260782731342211e-01	6.943844022261334015e-01
4.090000000000000000e+02	1.583941413420886875e+02	5.519687609246774151e+00	1.528744537328419142e+02	1.639138289513354607e+02	6.902082800865173562e-01	4.174101064753486801e-03	6.860341790217638902e-01	6.943823811512708222e-01
4.100000000000000000e+02	1.583251038501221046e+02	5.518284145432618359e+00	1.528068197046894738e+02	1.638433879955547354e+02	6.902015209197998047e-01	4.173996789556527059e-03	6.860275241302432603e-01	6.943755177093563491e-01
4.110000000000000000e+02	1.582563289348974251e+02	5.516893492694055823e+00	1.527394354422033587e+02	1.637732224275914916e+02	6.901867389678955078e-01	4.157877026247398279e-03	6.860288619416481382e-01	6.943446159941428775e-01
4.120000000000000000e+02	1.581878154314304936e+02	5.515515565508906981e+00	1.526722998659215875e+02	1.637033309969393997e+02	6.901825547218323198e-01	4.157102728194347896e-03	6.860254519936379580e-01	6.943396574500266816e-01
4.130000000000000000e+02	1.581195621828259732e+02	5.514150278918488191e+00	1.526054119039074806e+02	1.636337124617444658e+02	6.901867866516113725e-01	4.163780194002343442e-03	6.860230064576090525e-01	6.943505668456136926e-01
4.140000000000000000e+02	1.580515680347974126e+02	5.512797549341109438e+00	1.525387704854562969e+02	1.635643655841385282e+02	6.901817083358764426e-01	4.163061738325112872e-03	6.860186465975512959e-01	6.943447700742015893e-01
4.150000000000000000e+02	1.579838318423560963e+02	5.511457293584915540e+00	1.524723745487711710e+02	1.634952891359410216e+02	6.901978135108948198e-01	4.177506362510061133e-03	6.860203071483848003e-01	6.943753198734048393e-01
4.160000000000000000e+02	1.579163524650041097e+02	5.510129427339868435e+00	1.524062230376642333e+02	1.634264818923439861e+02	6.901815533638000488e-01	4.186682552960528658e-03	6.859948708108395410e-01	6.943682359167605567e-01
4.170000000000000000e+02	1.578491287672342480e+02	5.508813867624053451e+00	1.523403148996102061e+02	1.633579426348582899e+02	6.901568174362182617e-01	4.203084985891229058e-03	6.859537324503269806e-01	6.943599024221095428e-01
4.180000000000000000e+02	1.577821596214181739e+02	5.507510536151917435e+00	1.522746490852662475e+02	1.632896701575701002e+02	6.901520609855651411e-01	4.202630268173717341e-03	6.859494307173914507e-01	6.943546912537388316e-01
4.190000000000000000e+02	1.577154439067435874e+02	5.506219349108286032e+00	1.522092245576353093e+02	1.632216632558518654e+02	6.901482820510864702e-01	4.203538625642478516e-03	6.859447434254439813e-01	6.943518206767289591e-01
4.200000000000000000e+02	1.576489805089935885e+02	5.504940223470769389e+00	1.521440402855228058e+02	1.631539207324643712e+02	6.901600241661072221e-01	4.192028151017315393e-03	6.859679960150899536e-01	6.943520523171244907e-01
4.210000000000000000e+02	1.575827683189242521e+02	5.503673083028449042e+00	1.520790952358958066e+02	1.630864414019526976e+02	6.901666879653930442e-01	4.158525821090149587e-03	6.860081621443029354e-01	6.943252137864831530e-01
4.220000000000000000e+02	1.575168062298232030e+02	5.502417850875031213e+00	1.520143883789481833e+02	1.630192240806982227e+02	6.901524543762207475e-01	4.166654615484432188e-03	6.859857997607363700e-01	6.943191089917051251e-01
4.230000000000000000e+02	1.574510931471765218e+02	5.501174443483084708e+00	1.519499187036934416e+02	1.629522675906596021e+02	6.901376605033874290e-01	4.160718410289838444e-03	6.859769420930975636e-01	6.942983789136772943e-01
4.240000000000000000e+02	1.573856279775182543e+02	5.499942783820323200e+00	1.518856851936979240e+02	1.628855707613385846e+02	6.901522397994994673e-01	4.142517479440289627e-03	6.860097223200591898e-01	6.942947572789397448e-01
4.250000000000000000e+02	1.573204096354184855e+02	5.498722793835149503e+00	1.518216868415833289e+02	1.628191324292536422e+02	6.901391386985779031e-01	4.136575602055347391e-03	6.860025630965225218e-01	6.942757143006332843e-01
4.260000000000000000e+02	1.572554370413842548e+02	5.497514396788580449e+00	1.517579226445956806e+02	1.627529514381728291e+02	6.901243805885315385e-01	4.147369597600496574e-03	6.859770109909310021e-01	6.942717501861320750e-01
4.270000000000000000e+02	1.571907091144145454e+02	5.496317514510379532e+00	1.516943915999041792e+02	1.626870266289249116e+02	6.901201248168945535e-01	4.148331773255084856e-03	6.859717930436394218e-01	6.942684565901496851e-01
4.280000000000000000e+02	1.571262247903131026e+02	5.495132072783220245e+00	1.516310927175298957e+02	1.626213568630963096e+02	6.901059746742248535e-01	4.142839810537393003e-03	6.859631348636874293e-01	6.942488144847622777e-01
4.290000000000000000e+02	1.570619830053258283e+02	5.493957992924593192e+00	1.515680250124012218e+02	1.625559409982504349e+02	6.900890111923217995e-01	4.127921022410534040e-03	6.859610901699112473e-01	6.942169322147323518e-01
4.300000000000000000e+02	1.569979827015961575e+02	5.492795201574391051e+00	1.515051875000217763e+02	1.624907779031705388e+02	6.900929212570190430e-01	4.121802478783365316e-03	6.859711187782356889e-01	6.942147237358023970e-01
4.310000000000000000e+02	1.569342228277760682e+02	5.491643619969191370e+00	1.514425792078068866e+02	1.624258664477452498e+02	6.900886535644531472e-01	4.113065650629884988e-03	6.859755879138232926e-01	6.942017192150830018e-01
4.320000000000000000e+02	1.568707023372411413e+02	5.490503173423292083e+00	1.513801991638178492e+02	1.623612055106644334e+02	6.901009798049926314e-01	4.132687975164186719e-03	6.859682918298284360e-01	6.942336677801568268e-01
4.330000000000000000e+02	1.568074201865914006e+02	5.489373794344589719e+00	1.513180463922467993e+02	1.622967939809360018e+02	6.900878071784972700e-01	4.140084981639443815e-03	6.859477221968578453e-01	6.942278921601366948e-01
4.340000000000000000e+02	1.567443753431722371e+02	5.488255405535964471e+00	1.512561199376362708e+02	1.622326307487082033e+02	6.900720834732055886e-01	4.123651822433079851e-03	6.859484316507724611e-01	6.941957352956387162e-01
4.350000000000000000e+02	1.566815667829209815e+02	5.487147936002818582e+00	1.511944188469181540e+02	1.621687147189238090e+02	6.900669455528258833e-01	4.123625204692121446e-03	6.859433203481337671e-01	6.941905707575179996e-01
4.360000000000000000e+02	1.566189934789804852e+02	5.486051311855827173e+00	1.511329421671246678e+02	1.621050447908363026e+02	6.900530219078063743e-01	4.131705662436480075e-03	6.859213162453698942e-01	6.941847275702428544e-01
4.370000000000000000e+02	1.565566544062652667e+02	5.484965460824394512e+00	1.510716889454408829e+02	1.620416198670896506e+02	6.900678277015686035e-01	4.132646444628742914e-03	6.859351812569398632e-01	6.942004741461973438e-01
4.380000000000000000e+02	1.564945485561051726e+02	5.483890317681367144e+00	1.510106582384238152e+02	1.619784388737865299e+02	6.900856494903564453e-01	4.150253005427273663e-03	6.859353964849291829e-01	6.942359024957837077e-01
4.390000000000000000e+02	1.564326749173957865e+02	5.482825810502670372e+00	1.509498491068931116e+02	1.619155007278984613e+02	6.900587797164916548e-01	4.163681050154212186e-03	6.858950986663374660e-01	6.942224607666458436e-01
4.400000000000000000e+02	1.563710324867299164e+02	5.481771866673336824e+00	1.508892606200565751e+02	1.618528043534032577e+02	6.900342464447021262e-01	4.175983272598736418e-03	6.858582631721034106e-01	6.942102297173008418e-01
4.410000000000000000e+02	1.563096202677237443e+02	5.480728415355175187e+00	1.508288918523685709e+02	1.617903486830789177e+02	6.900371193885803667e-01	4.189446144141269548e-03	6.858476732444390711e-01	6.942265655327216622e-01
4.420000000000000000e+02	1.562484372689961276e+02	5.479695389218388613e+00	1.507687418797777354e+02	1.617281326582145198e+02	6.900317311286926492e-01	4.181377779779994058e-03	6.858503533489126447e-01	6.942131089084726536e-01
4.430000000000000000e+02	1.561874825038414087e+02	5.478672720436265742e+00	1.507088097834051439e+02	1.616661552242776736e+02	6.900258660316467285e-01	4.183372034720032710e-03	6.858424939969266498e-01	6.942092380663668072e-01
4.440000000000000000e+02	1.561267549896546711e+02	5.477660341003132594e+00	1.506490946486515270e+02	1.616044153306578153e+02	6.900203108787537065e-01	4.183423581689241395e-03	6.858368872970644903e-01	6.942037344604429228e-01
4.450000000000000000e+02	1.560662537425956486e+02	5.476658178149437894e+00	1.505895955644461992e+02	1.615429119207450981e+02	6.900154113769531028e-01	4.184535220437471739e-03	6.858308761565156120e-01	6.941999465973905936e-01
4.460000000000000000e+02	1.560059777922880073e+02	5.475666165875053615e+00	1.505303116264129528e+02	1.614816439581630618e+02	6.900303840637207475e-01	4.173141221616129964e-03	6.858572428421045863e-01	6.942035252853369087e-01
4.470000000000000000e+02	1.559459261697085708e+02	5.474684240340835117e+00	1.504712419293677499e+02	1.614206104100493917e+02	6.900082230567932129e-01	4.186216607995322907e-03	6.858220064487978718e-01	6.941944396647885540e-01
4.480000000000000000e+02	1.558860979140164886e+02	5.473712332170350692e+00	1.504123855818461379e+02	1.613598102461868393e+02	6.899940490722655806e-01	4.190001082064047887e-03	6.858040479902015596e-01	6.941840501543296016e-01
4.490000000000000000e+02	1.558264920687782649e+02	5.472750376055436128e+00	1.503537416927228207e+02	1.612992424448337090e+02	6.899882555007934570e-01	4.190223165936218623e-03	6.857980323348572549e-01	6.941784786667296592e-01
4.500000000000000000e+02	1.557671076864427278e+02	5.471798304156916259e+00	1.502953093822858079e+02	1.612389059905996476e+02	6.899957895278930886e-01	4.186618082428276467e-03	6.858091714454648269e-01	6.941824076103213503e-01
4.510000000000000000e+02	1.557079438188235940e+02	5.470856053181965883e+00	1.502370877656416326e+02	1.611787998720055555e+02	6.899823904037475364e-01	4.197661381744034921e-03	6.857847290220034919e-01	6.941800517854915809e-01
4.520000000000000000e+02	1.556489995214139128e+02	5.469923563385232335e+00	1.501790759580286760e+02	1.611189230847991496e+02	6.899768352508545144e-01	4.198064932564578994e-03	6.857787703182899319e-01	6.941749001834190969e-01
4.530000000000000000e+02	1.555902738595291623e+02	5.469000767216543046e+00	1.501212730923126060e+02	1.610592746267457187e+02	6.899710297584533691e-01	4.197968588973615377e-03	6.857730611694797807e-01	6.941689983474269576e-01
4.540000000000000000e+02	1.555317658976624102e+02	5.468087597324345239e+00	1.500636783003380685e+02	1.609998534949867519e+02	6.899764537811279297e-01	4.205642239566773424e-03	6.857708115415611649e-01	6.941820960206946944e-01
4.550000000000000000e+02	1.554734747091610529e+02	5.467183991389700459e+00	1.500062907177713498e+02	1.609406587005507561e+02	6.899722099304199663e-01	4.205562045121524935e-03	6.857666478852983971e-01	6.941777719755415355e-01
4.560000000000000000e+02	1.554153993723257940e+02	5.466289887155886262e+00	1.499491094851699131e+02	1.608816892594816750e+02	6.899665832519531472e-01	4.205984981242972577e-03	6.857605982707101200e-01	6.941725682331961744e-01
4.570000000000000000e+02	1.553575389722139448e+02	5.465405224081245628e+00	1.498921337481326930e+02	1.608229441962951967e+02	6.899618148803711160e-01	4.205501360650659888e-03	6.857563135197204396e-01	6.941673162410217923e-01
4.580000000000000000e+02	1.552998925914304778e+02	5.464529937178617125e+00	1.498353626542518668e+02	1.607644225286090887e+02	6.899373888969421165e-01	4.202369558110252527e-03	6.857350193388318527e-01	6.941397584550523803e-01
4.590000000000000000e+02	1.552424593172498248e+02	5.463663966907479796e+00	1.497787953503423353e+02	1.607061232841573144e+02	6.899322509765625222e-01	4.202234538655099695e-03	6.857300164379074303e-01	6.941344855152176141e-01
4.600000000000000000e+02	1.551852382451689891e+02	5.462807249340583482e+00	1.497224309958284039e+02	1.606480454945095744e+02	6.899364113807677779e-01	4.212195010845362110e-03	6.857242163699224236e-01	6.941486063916131322e-01
4.610000000000000000e+02	1.551282284749872247e+02	5.461959719656748646e+00	1.496662687553304636e+02	1.605901881946439858e+02	6.899119496345520464e-01	4.226760151069849751e-03	6.856851894834822270e-01	6.941387097856218658e-01
4.620000000000000000e+02	1.550714291131694722e+02	5.461121322766191000e+00	1.496103077904032830e+02	1.605325504359356614e+02	6.899050831794738547e-01	4.246917841607789762e-03	6.856581653378660546e-01	6.941520010210816549e-01
4.630000000000000000e+02	1.550148392683169902e+02	5.460291997996325364e+00	1.495545472703206542e+02	1.604751312663133263e+02	6.899000287055969682e-01	4.231295882252015736e-03	6.856687328233449508e-01	6.941313245878489857e-01
4.640000000000000000e+02	1.549584580565407634e+02	5.459471687013588870e+00	1.494989863695271879e+02	1.604179297435543390e+02	6.898938894271851030e-01	4.230892471734529897e-03	6.856629969554505211e-01	6.941247818989196849e-01
4.650000000000000000e+02	1.549022845964197188e+02	5.458660328601828482e+00	1.494436242678178814e+02	1.603609449250215562e+02	6.899163246154784712e-01	4.268469114719279645e-03	6.856478555007592401e-01	6.941847937301977023e-01
4.660000000000000000e+02	1.548463180126316274e+02	5.457857863075233240e+00	1.493884601495564084e+02	1.603041758757068465e+02	6.899006605148315652e-01	4.278540666170256059e-03	6.856221198486612822e-01	6.941792011810018481e-01
4.670000000000000000e+02	1.547905574316081641e+02	5.457064230695494622e+00	1.493334932009126703e+02	1.602476216623036578e+02	6.898858070373534712e-01	4.287256190944729352e-03	6.855985508464087497e-01	6.941730632282981928e-01
4.680000000000000000e+02	1.547350019854691823e+02	5.456279373804050259e+00	1.492787226116651311e+02	1.601912813592732334e+02	6.898803591728210893e-01	4.288568458308068994e-03	6.855917907145130386e-01	6.941689276311291401e-01
4.690000000000000000e+02	1.546796508080035153e+02	5.455503235998193645e+00	1.492241475720053359e+02	1.601351540440016947e+02	6.898750901222229226e-01	4.288795692802876459e-03	6.855862944294200956e-01	6.941638858150257496e-01
4.700000000000000000e+02	1.546245030424171034e+02	5.454735756781520450e+00	1.491697672856355723e+02	1.600792387991986345e+02	6.898907542228698286e-01	4.302020746443765455e-03	6.855887334764260155e-01	6.941927749693136418e-01
4.710000000000000000e+02	1.545695578335052289e+02	5.453976880722070320e+00	1.491155809527831479e+02	1.600235347142273099e+02	6.898781061172485352e-01	4.295183670519679871e-03	6.855829224467288041e-01	6.941732897877682662e-01
4.720000000000000000e+02	1.545148143308960584e+02	5.453226552051063436e+00	1.490615877788449950e+02	1.599680408829471219e+02	6.898525595664978249e-01	4.273795984815431832e-03	6.855787635816823489e-01	6.941263555513133010e-01
4.730000000000000000e+02	1.544602716860964904e+02	5.452484715110532676e+00	1.490077869709859613e+02	1.599127564012070195e+02	6.898553133010864036e-01	4.279816202082230812e-03	6.855754970990042274e-01	6.941351295031685797e-01
4.740000000000000000e+02	1.544059290544285830e+02	5.451751313191287807e+00	1.489541777412372880e+02	1.598576803676198779e+02	6.898504018783568892e-01	4.280631098860000067e-03	6.855697707794968787e-01	6.941310329772168997e-01
4.750000000000000000e+02	1.543517855975873374e+02	5.451026291333015195e+00	1.489007593062543151e+02	1.598028118889203597e+02	6.898441314697265625e-01	4.280176482818659305e-03	6.855639549869079197e-01	6.941243079525452053e-01
4.760000000000000000e+02	1.542978404819880893e+02	5.450309594450839512e+00	1.488475308875372605e+02	1.597481500764389182e+02	6.898551344871520774e-01	4.265268236026537735e-03	6.855898662511255015e-01	6.941204027231786533e-01
4.770000000000000000e+02	1.542440928824805155e+02	5.449601167070642127e+00	1.487944917154098619e+02	1.596936940495511692e+02	6.898403882980346236e-01	4.272865976332609200e-03	6.855675223217020386e-01	6.941132542743672085e-01
4.780000000000000000e+02	1.541905419693940189e+02	5.448900954195993407e+00	1.487416410151980131e+02	1.596394429235900247e+02	6.898376584053039773e-01	4.249255766796643935e-03	6.855884026385072882e-01	6.940869141721006663e-01
4.790000000000000000e+02	1.541371869223081887e+02	5.448208902748715943e+00	1.486889780195594710e+02	1.595853958250569065e+02	6.898608088493347612e-01	4.246366459291804792e-03	6.856144423900429885e-01	6.941071753086265339e-01
4.800000000000000000e+02	1.540840269225391239e+02	5.447524957718288263e+00	1.486365019648208374e+02	1.595315518802574104e+02	6.898447751998901811e-01	4.239695720625089904e-03	6.856050794792650782e-01	6.940844709205152840e-01
4.810000000000000000e+02	1.540310611558280414e+02	5.446849063665795576e+00	1.485842120921622325e+02	1.594779102194938503e+02	6.898301839828491211e-01	4.244815038934354745e-03	6.855853689439147525e-01	6.940749990217834897e-01
4.820000000000000000e+02	1.539782888162576455e+02	5.446181170412085493e+00	1.485321076458455707e+02	1.594244699866697204e+02	6.898562669754028098e-01	4.224787873911021487e-03	6.856314791014918031e-01	6.940810548493138166e-01
4.830000000000000000e+02	1.539257090995980093e+02	5.445521221739715756e+00	1.484801878778582989e+02	1.593712303213377197e+02	6.898585200309753640e-01	4.230399423010133136e-03	6.856281206079651858e-01	6.940889194539855422e-01
4.840000000000000000e+02	1.538733212016252878e+02	5.444869168049562447e+00	1.484284520335757236e+02	1.593181903696748520e+02	6.898537516593933328e-01	4.230865354827235622e-03	6.856228863045661370e-01	6.940846170142205285e-01
4.850000000000000000e+02	1.538211243307786731e+02	5.444224957707078261e+00	1.483768993730715806e+02	1.592653492884857656e+02	6.898504734039306863e-01	4.234751608394124282e-03	6.856157217955365368e-01	6.940852250123248357e-01
4.860000000000000000e+02	1.537691176917665814e+02	5.443588535925766081e+00	1.483255291558408260e+02	1.592127062276923368e+02	6.898458600044250488e-01	4.235750588926948806e-03	6.856101094154980480e-01	6.940816105933520497e-01
4.870000000000000000e+02	1.537173004974975186e+02	5.442959852815422828e+00	1.482743406446820984e+02	1.591602603503129387e+02	6.898208022117614524e-01	4.237767149617006207e-03	6.855830350621444635e-01	6.940585693613784413e-01
4.880000000000000000e+02	1.536656719601566294e+02	5.442338857307160715e+00	1.482233331028494661e+02	1.591080108174637928e+02	6.898149728775024858e-01	4.238095833221930571e-03	6.855768770442806082e-01	6.940530687107243635e-01
4.890000000000000000e+02	1.536142312990811263e+02	5.441725497185686322e+00	1.481725058018954542e+02	1.590559567962667984e+02	6.898091673851013406e-01	4.237556676875188673e-03	6.855716107082261423e-01	6.940467240619765388e-01
4.900000000000000000e+02	1.535629777361436652e+02	5.441119722380720169e+00	1.481218580137629317e+02	1.590040974585243987e+02	6.898218989372253418e-01	4.266313092322291181e-03	6.855555858449030593e-01	6.940882120295476243e-01
4.910000000000000000e+02	1.535119104982283602e+02	5.440521484566519739e+00	1.480713890136618431e+02	1.589524319827948773e+02	6.897981643676758257e-01	4.286412837641848106e-03	6.855117515300339637e-01	6.940845772053176876e-01
4.920000000000000000e+02	1.534610288141980732e+02	5.439930733063873980e+00	1.480210980811341983e+02	1.589009595472619480e+02	6.897825717926024947e-01	4.291169345645618957e-03	6.854914024469568323e-01	6.940737411382481570e-01
4.930000000000000000e+02	1.534103319145883404e+02	5.439347413413362808e+00	1.479709845011749678e+02	1.588496793280017130e+02	6.897866487503051536e-01	4.297131015164710674e-03	6.854895177351404412e-01	6.940837797654698660e-01
4.940000000000000000e+02	1.533598190409528002e+02	5.438771480716579454e+00	1.479210475602362180e+02	1.587985905216693823e+02	6.897595882415771262e-01	4.316920897531871006e-03	6.854426673440452422e-01	6.940765091391090102e-01
4.950000000000000000e+02	1.533094894331261173e+02	5.438202886415916204e+00	1.478712865467101949e+02	1.587476923195420397e+02	6.897446751594543679e-01	4.328146077309224724e-03	6.854165290821451206e-01	6.940728212367636152e-01
4.960000000000000000e+02	1.532593423340628647e+02	5.437641581523894097e+00	1.478217007525389590e+02	1.586969839155867703e+02	6.897601127624511941e-01	4.313640832282701620e-03	6.854464719301684994e-01	6.940737535947338888e-01
4.970000000000000000e+02	1.532093769954103095e+02	5.437087519369677047e+00	1.477722894760406405e+02	1.586464645147799786e+02	6.897737383842468262e-01	4.299502814014004824e-03	6.854742355702327927e-01	6.940732411982608596e-01
4.980000000000000000e+02	1.531595926684046276e+02	5.436540648487596883e+00	1.477230520199170201e+02	1.585961333168922351e+02	6.897600531578064187e-01	4.308019997601513287e-03	6.854520331602048655e-01	6.940680731554079719e-01
4.990000000000000000e+02	1.531099886132135737e+02	5.436000922340569197e+00	1.476739876908729912e+02	1.585459895355541562e+02	6.897629141807556374e-01	4.301213596045074319e-03	6.854617005847105649e-01	6.940641277768007100e-01
5.000000000000000000e+02	1.530605640886870447e+02	5.435468296893423812e+00	1.476250957917936262e+02	1.584960323855804631e+02	6.897652864456176314e-01	4.292566710634259167e-03	6.854727197349833601e-01	6.940578531562519027e-01
5.010000000000000000e+02	1.530113183587504295e+02	5.434942727378760274e+00	1.475763756313716613e+02	1.584462610861291978e+02	6.897691726684570535e-01	4.283149406874336290e-03	6.854860232615826998e-01	6.940523220753314071e-01
5.020000000000000000e+02	1.529622506871495773e+02	5.434424162846191564e+00	1.475278265243033786e+02	1.583966748499957760e+02	6.897718787193298784e-01	4.277949240441236874e-03	6.854939294788886528e-01	6.940498279597711040e-01
5.030000000000000000e+02	1.529133603463767201e+02	5.433912558740814802e+00	1.474794477876359053e+02	1.583472729051175349e+02	6.897579789161681907e-01	4.287172615475881750e-03	6.854708063006923480e-01	6.940451515316440334e-01
5.040000000000000000e+02	1.528646466063768514e+02	5.433407869427063552e+00	1.474312387369497799e+02	1.582980544758039230e+02	6.897627711296081543e-01	4.276922841519285520e-03	6.854858482880888948e-01	6.940396939711274138e-01
5.050000000000000000e+02	1.528161087475074282e+02	5.432910047872383075e+00	1.473831986996350452e+02	1.582490187953798113e+02	6.897570013999938521e-01	4.276665149031537785e-03	6.854803362509622744e-01	6.940336665490254298e-01
5.060000000000000000e+02	1.527677460541172820e+02	5.432419048140924467e+00	1.473353270059763531e+02	1.582001651022582109e+02	6.897615313529967818e-01	4.266558835279801211e-03	6.854949725177169606e-01	6.940280901882766029e-01
5.070000000000000000e+02	1.527195578053215002e+02	5.431934822807657604e+00	1.472876229825138523e+02	1.581514926281291480e+02	6.897652029991150346e-01	4.258689738501796572e-03	6.855065132606132927e-01	6.940238927376167766e-01
5.080000000000000000e+02	1.526715432893724653e+02	5.431457330786022553e+00	1.472400859585864339e+02	1.581030006201584968e+02	6.897394418716430442e-01	4.257048585029179003e-03	6.854823932866138669e-01	6.939964904566722215e-01
5.090000000000000000e+02	1.526237017982526822e+02	5.430986528187441209e+00	1.471927152700652357e+02	1.580546883264401288e+02	6.897340059280395730e-01	4.257604108079220823e-03	6.854764018199603903e-01	6.939916100361187556e-01
5.100000000000000000e+02	1.525760326280173160e+02	5.430522369359741752e+00	1.471455102586575663e+02	1.580065549973770658e+02	6.897207975387573686e-01	4.246023633484386287e-03	6.854747739052730049e-01	6.939668211722417324e-01
5.110000000000000000e+02	1.525285350790321388e+02	5.430064811778048117e+00	1.470984702672541005e+02	1.579585998908101772e+02	6.896893143653869407e-01	4.257970403818490610e-03	6.854313439615684622e-01	6.939472847692054192e-01
5.120000000000000000e+02	1.524812084532622976e+02	5.429613813118005616e+00	1.470515946401442875e+02	1.579108222663803076e+02	6.897027134895324929e-01	4.240617857242987010e-03	6.854620956322895475e-01	6.939433313467754383e-01
5.130000000000000000e+02	1.524340520551193379e+02	5.429169328775548031e+00	1.470048827263437943e+02	1.578632213838948815e+02	6.896975278854370339e-01	4.240506775098960499e-03	6.854570211103381272e-01	6.939380346605359406e-01
5.140000000000000000e+02	1.523870651960131966e+02	5.428731311950699023e+00	1.469583338840624833e+02	1.578157965079639098e+02	6.897019505500793235e-01	4.247803132827472627e-03	6.854541474172518578e-01	6.939497536829067892e-01
5.150000000000000000e+02	1.523402471833238110e+02	5.428299721861140625e+00	1.469119474614626597e+02	1.577685469051849623e+02	6.896767020225524902e-01	4.237681414727682838e-03	6.854390206078248005e-01	6.939143834372801800e-01
5.160000000000000000e+02	1.522935973347085223e+02	5.427874516160356322e+00	1.468657228185481642e+02	1.577214718508688804e+02	6.896892309188842329e-01	4.246131118769228170e-03	6.854430998001149744e-01	6.939353620376534915e-01
5.170000000000000000e+02	1.522471149718803645e+02	5.427455653225056409e+00	1.468196593186553116e+02	1.576745706251054173e+02	6.896945953369140181e-01	4.242298789004622303e-03	6.854522965479094010e-01	6.939368941259186352e-01
5.180000000000000000e+02	1.522007994130547957e+02	5.427043090757666555e+00	1.467737563222971175e+02	1.576278425038124738e+02	6.896877527236938699e-01	4.252555280003415296e-03	6.854351974436904138e-01	6.939403080036973259e-01
5.190000000000000000e+02	1.521546499810712305e+02	5.426636785437857213e+00	1.467280131956333662e+02	1.575812867665090948e+02	6.896732926368713823e-01	4.262924990631249307e-03	6.854103676462400818e-01	6.939362176275026828e-01
5.200000000000000000e+02	1.521086659997360755e+02	5.426236698923653456e+00	1.466824293008124300e+02	1.575349026986597210e+02	6.896690607070923296e-01	4.262224797532319920e-03	6.854068359095599750e-01	6.939312855046246842e-01
5.210000000000000000e+02	1.520628468016370221e+02	5.425842788203786959e+00	1.466370040134332271e+02	1.574886895898408170e+02	6.896816372871399370e-01	4.245061540823389171e-03	6.854365757463165565e-01	6.939266988279633175e-01
5.220000000000000000e+02	1.520171917227903009e+02	5.425455010170503911e+00	1.465917367126197917e+02	1.574426467329608101e+02	6.896771669387817827e-01	4.244422991445978566e-03	6.854327439473357764e-01	6.939215899302277890e-01
5.230000000000000000e+02	1.519717001058011761e+02	5.425073325089982745e+00	1.465466267807111933e+02	1.573967734308911588e+02	6.896913647651672363e-01	4.248794706129831004e-03	6.854425700590374149e-01	6.939401594712970578e-01
5.240000000000000000e+02	1.519263712908911259e+02	5.424697692511021963e+00	1.465016735983801084e+02	1.573510689834021434e+02	6.896942257881164551e-01	4.240912921770842274e-03	6.854533128663455877e-01	6.939351387098873225e-01
5.250000000000000000e+02	1.518812046164193248e+02	5.424328070646457611e+00	1.464568765457728716e+02	1.573055326870657780e+02	6.896899580955505593e-01	4.218967384764263535e-03	6.854709907107863209e-01	6.939089254803147977e-01
5.260000000000000000e+02	1.518361994282591354e+02	5.423964419969548700e+00	1.464122350082895991e+02	1.572601638482286717e+02	6.896935343742370828e-01	4.210375218671257892e-03	6.854831591555657910e-01	6.939039095929083745e-01
5.270000000000000000e+02	1.517913550796045570e+02	5.423606698211846933e+00	1.463677483813927154e+02	1.572149617778163986e+02	6.896878600120543990e-01	4.210602070459415133e-03	6.854772579415949751e-01	6.938984620825138228e-01
5.280000000000000000e+02	1.517466709238140652e+02	5.423254868456257149e+00	1.463234160553577965e+02	1.571699257922703339e+02	6.896931171417236550e-01	4.201483140003328155e-03	6.854916340017203069e-01	6.938946002817270031e-01
5.290000000000000000e+02	1.517021463155713832e+02	5.422908895668614448e+00	1.462792374199027563e+02	1.571250552112400101e+02	6.896796107292175737e-01	4.209847991845197188e-03	6.854697627373723678e-01	6.938894587210627796e-01
5.300000000000000000e+02	1.516577806170555505e+02	5.422568740504235763e+00	1.462352118765513183e+02	1.570803493575597827e+02	6.896660923957824707e-01	4.217205810025602929e-03	6.854488865857568669e-01	6.938832982058080745e-01
5.310000000000000000e+02	1.516135731931029511e+02	5.422234361110734646e+00	1.461913388319922262e+02	1.570358075542136760e+02	6.896610856056213379e-01	4.217408652081376490e-03	6.854436769535399154e-01	6.938784942577027604e-01
5.320000000000000000e+02	1.515695234070965114e+02	5.421905718599015600e+00	1.461476176884974905e+02	1.569914291256955323e+02	6.896473050117493120e-01	4.225290283992363081e-03	6.854220147277569897e-01	6.938725952957416343e-01
5.330000000000000000e+02	1.515256306312045922e+02	5.421582773856277626e+00	1.461040478573483199e+02	1.569472134050608645e+02	6.896338582038878950e-01	4.257663459488648591e-03	6.853761947443992586e-01	6.938915216633765315e-01
5.340000000000000000e+02	1.514818942352796398e+02	5.421265490243940555e+00	1.460606287450357001e+02	1.569031597255235795e+02	6.896295785903930886e-01	4.257953215638887907e-03	6.853716253747541565e-01	6.938875318060320208e-01
5.350000000000000000e+02	1.514383135903076436e+02	5.420953829226643705e+00	1.460173597610809963e+02	1.568592674195342909e+02	6.896154522895813210e-01	4.252370766532782669e-03	6.853630815230485895e-01	6.938678230561140525e-01
5.360000000000000000e+02	1.513948880726360642e+02	5.420647752264328822e+00	1.459742403203717345e+02	1.568155358249003939e+02	6.896205663681029829e-01	4.258256400466096242e-03	6.853623099676369179e-01	6.938788227685690480e-01
5.370000000000000000e+02	1.513516170617511136e+02	5.420347221241589963e+00	1.459312698405095148e+02	1.567719642829927125e+02	6.896200776100158691e-01	4.248112349683875674e-03	6.853719652603319501e-01	6.938681899596997882e-01
5.380000000000000000e+02	1.513084999436640885e+02	5.420052201789723689e+00	1.458884477418743586e+02	1.567285521454538184e+02	6.896074056625366433e-01	4.225896008397784023e-03	6.853815096541389096e-01	6.938333016709343770e-01
5.390000000000000000e+02	1.512655361002069299e+02	5.419762653775732630e+00	1.458457734464311955e+02	1.566852987539826643e+02	6.895961046218872514e-01	4.193148280911369527e-03	6.854029563409759218e-01	6.937892529027985811e-01
5.400000000000000000e+02	1.512227249211099149e+02	5.419478542818279898e+00	1.458032463782916466e+02	1.566422034639281833e+02	6.896010518074036089e-01	4.208613183824606516e-03	6.853924386235790145e-01	6.938096649912282032e-01
5.410000000000000000e+02	1.511800657995277675e+02	5.419199833205971650e+00	1.457608659663218020e+02	1.565992656327337329e+02	6.896048545837402122e-01	4.224385534842664720e-03	6.853804690488976004e-01	6.938292401185828240e-01
5.420000000000000000e+02	1.511375581313443490e+02	5.418926486197238823e+00	1.457186316451470987e+02	1.565564846175415994e+02	6.896184682846069336e-01	4.211637576899318093e-03	6.854068307077075817e-01	6.938301058615062855e-01
5.430000000000000000e+02	1.510952013116896069e+02	5.418658468758277280e+00	1.456765428429313260e+02	1.565138597804478877e+02	6.896133780479430930e-01	4.211195537944657612e-03	6.854021825099984033e-01	6.938245735858877827e-01
5.440000000000000000e+02	1.510529947413162972e+02	5.418395745983854539e+00	1.456345989953324533e+02	1.564713904873001411e+02	6.895997405052185503e-01	4.219314641076058608e-03	6.853804258641424951e-01	6.938190551462946054e-01
5.450000000000000000e+02	1.510109378258818538e+02	5.418138281835302550e+00	1.455927995440465565e+02	1.564290761077171510e+02	6.896247625350951926e-01	4.218886727085370027e-03	6.854058758080098235e-01	6.938436492621805618e-01
5.460000000000000000e+02	1.509690299714732191e+02	5.417886041783974704e+00	1.455511439296892320e+02	1.563869160132572063e+02	6.896105885505676714e-01	4.205080327351186018e-03	6.854055082232164420e-01	6.938156688779189007e-01
5.470000000000000000e+02	1.509272705869029494e+02	5.417638989378700920e+00	1.455096315975242476e+02	1.563449095762816512e+02	6.896056056022643599e-01	4.205029475291054662e-03	6.854005761269733599e-01	6.938106350775553599e-01
5.480000000000000000e+02	1.508856590824218813e+02	5.417397086007043505e+00	1.454682619964148387e+02	1.563030561684289239e+02	6.896007537841797319e-01	4.205164217619651416e-03	6.853955895665601039e-01	6.938059180017993599e-01
5.490000000000000000e+02	1.508441948691714174e+02	5.417160299307661298e+00	1.454270345698637641e+02	1.562613551684790707e+02	6.895957827568054421e-01	4.205219417631440339e-03	6.853905633391740304e-01	6.938010021744368538e-01
5.500000000000000000e+02	1.508028773669918792e+02	5.416928594327019120e+00	1.453859487726648467e+02	1.562198059613189116e+02	6.895903587341308816e-01	4.205160177600763410e-03	6.853851985565301286e-01	6.937955189117316346e-01
5.510000000000000000e+02	1.507617059976097948e+02	5.416701939241139740e+00	1.453450040583686587e+02	1.561784079368509310e+02	6.895930409431457742e-01	4.195292705283430387e-03	6.853977482378623698e-01	6.937883336484291785e-01
5.520000000000000000e+02	1.507206801820828446e+02	5.416480299568266155e+00	1.453041998825145811e+02	1.561371604816511081e+02	6.896114468574523482e-01	4.186203866292113884e-03	6.854252429911602551e-01	6.937976507237444412e-01
5.530000000000000000e+02	1.506797993401184499e+02	5.416263640433272464e+00	1.452635356996851783e+02	1.560960629805517215e+02	6.896061182022095171e-01	4.185496724861658899e-03	6.854206214773478356e-01	6.937916149270711985e-01
5.540000000000000000e+02	1.506390629001544710e+02	5.416051928027706630e+00	1.452230109721267581e+02	1.560551148281821838e+02	6.896004796028136763e-01	4.185845578676463188e-03	6.854146340241371593e-01	6.937863251814901933e-01
5.550000000000000000e+02	1.505984702937802808e+02	5.415845129958221982e+00	1.451826251638220526e+02	1.560143154237385090e+02	6.896063923835754617e-01	4.202376026485201907e-03	6.854040163570902511e-01	6.938087684100606722e-01
5.560000000000000000e+02	1.505580209569785382e+02	5.415643215249038356e+00	1.451423777417294900e+02	1.559736641722275863e+02	6.896000623703002486e-01	4.203527747248928838e-03	6.853965346230512790e-01	6.938035901175492182e-01
5.570000000000000000e+02	1.505177143216149602e+02	5.415446148288691752e+00	1.451022681733262800e+02	1.559331604699036404e+02	6.896242856979369895e-01	4.186777577945660113e-03	6.854375081199913788e-01	6.938110632758826002e-01
5.580000000000000000e+02	1.504775498264789348e+02	5.415253895204197754e+00	1.450622959312747469e+02	1.558928037216831228e+02	6.896098971366881880e-01	4.178945209982521704e-03	6.854309519267056672e-01	6.937888423466707088e-01
5.590000000000000000e+02	1.504375269123634951e+02	5.415066423440056731e+00	1.450224604889234286e+02	1.558525933358035616e+02	6.896038174629210982e-01	4.179678760583854617e-03	6.854241387023372045e-01	6.937834962235049918e-01
5.600000000000000000e+02	1.503976450226010400e+02	5.414883701273287109e+00	1.449827613213277573e+02	1.558125287238743226e+02	6.895895719528197798e-01	4.187973921337640078e-03	6.854015980314821510e-01	6.937775458741574086e-01
5.610000000000000000e+02	1.503579036022943285e+02	5.414705697268883178e+00	1.449431979050254427e+02	1.557726092995632143e+02	6.895852565765381303e-01	4.188309390164508643e-03	6.853969471863736729e-01	6.937735659667025878e-01
5.620000000000000000e+02	1.503183021035855518e+02	5.414532381458594834e+00	1.449037697221269525e+02	1.557328344850441511e+02	6.895809531211852805e-01	4.206780018087983609e-03	6.853741731030973394e-01	6.937877331392732216e-01
5.630000000000000000e+02	1.502788399796074827e+02	5.414363720165342286e+00	1.448644762594421422e+02	1.556932036997728233e+02	6.895853757858276811e-01	4.223243948380340194e-03	6.853621318374473192e-01	6.938086197342080430e-01
5.640000000000000000e+02	1.502395166779629108e+02	5.414199681559060728e+00	1.448253169964038420e+02	1.556537163595219795e+02	6.895800709724426714e-01	4.223620191983585258e-03	6.853564507804590367e-01	6.938036911644263061e-01
5.650000000000000000e+02	1.502003316533387078e+02	5.414040234556697584e+00	1.447862914187820138e+02	1.556143718878954019e+02	6.895759463310241477e-01	4.222347661667937013e-03	6.853535986693561899e-01	6.937982939926921055e-01
5.660000000000000000e+02	1.501612843645604869e+02	5.413885346118904707e+00	1.447473990184415698e+02	1.555751697106794040e+02	6.895603418350220171e-01	4.207134100803909885e-03	6.853532077342181505e-01	6.937674759358258836e-01
5.670000000000000000e+02	1.501223742728519994e+02	5.413734984822836438e+00	1.447086392880291612e+02	1.555361092576748376e+02	6.895638942718506081e-01	4.198711165271054591e-03	6.853651831065795674e-01	6.937626054371216489e-01
5.680000000000000000e+02	1.500836008379988584e+02	5.413589122117305585e+00	1.446700117158815431e+02	1.554971899601161738e+02	6.895680904388428178e-01	4.213223949029502868e-03	6.853548664898133636e-01	6.937813143878722721e-01
5.690000000000000000e+02	1.500449635276618494e+02	5.413447726159252404e+00	1.446315158015025872e+02	1.554584112538211116e+02	6.895600557327270508e-01	4.222616275128775014e-03	6.853374394575982853e-01	6.937826720078558163e-01
5.700000000000000000e+02	1.500064618096036497e+02	5.413310767793060307e+00	1.445931510418105859e+02	1.554197725773967136e+02	6.895656704902648482e-01	4.218750755261848999e-03	6.853469197350029463e-01	6.937844212455267501e-01
5.710000000000000000e+02	1.499680951556223079e+02	5.413178215182083086e+00	1.445549169404402221e+02	1.553812733708043936e+02	6.895605683326720969e-01	4.218451685037436297e-03	6.853421166476346693e-01	6.937790200177095246e-01
5.720000000000000000e+02	1.499298630411583986e+02	5.413050038943855391e+00	1.445168130022145476e+02	1.553429130801022495e+02	6.895544409751892534e-01	4.218717294825067438e-03	6.853357236803642172e-01	6.937731582700142896e-01
5.730000000000000000e+02	1.498917649417179803e+02	5.412926211052838887e+00	1.444788387306651316e+02	1.553046911527708289e+02	6.895599961280822754e-01	4.215129381646588215e-03	6.853448667464356880e-01	6.937751255097288627e-01
5.740000000000000000e+02	1.498538003306894382e+02	5.412806700848219243e+00	1.444409936298412163e+02	1.552666070315376601e+02	6.895545005798340288e-01	4.211372650716641713e-03	6.853431279291173350e-01	6.937658732305507225e-01
5.750000000000000000e+02	1.498159686900957581e+02	5.412691480331869975e+00	1.444032772097638997e+02	1.552286601704276165e+02	6.895498871803283913e-01	4.211306007178267259e-03	6.853385811731501631e-01	6.937611931875066196e-01
5.760000000000000000e+02	1.497782695035750180e+02	5.412580517900289934e+00	1.443656889856747227e+02	1.551908500214753133e+02	6.895439743995666060e-01	4.211564511846383960e-03	6.853324098877202619e-01	6.937555389114129500e-01
5.770000000000000000e+02	1.497407022573937354e+02	5.412473784205207750e+00	1.443282284731885170e+02	1.551531760415989538e+02	6.895458221435546431e-01	4.204179739709104462e-03	6.853416424038455412e-01	6.937500018832637450e-01
5.780000000000000000e+02	1.497032664342568751e+02	5.412371250119698551e+00	1.442908951841371845e+02	1.551156376843765656e+02	6.895393013954163042e-01	4.204962380728599278e-03	6.853343390146876546e-01	6.937442637761449538e-01
5.790000000000000000e+02	1.496659615231675957e+02	5.412272885896374675e+00	1.442536886372712104e+02	1.550782344090639810e+02	6.895203709602355513e-01	4.226759923286536706e-03	6.852936110369489686e-01	6.937471308835221340e-01
5.800000000000000000e+02	1.496287870175421801e+02	5.412178662123494632e+00	1.442166083554186855e+02	1.550409656796656748e+02	6.895436048507690430e-01	4.227134772716775561e-03	6.853164700780522978e-01	6.937707396234857882e-01
5.810000000000000000e+02	1.495917424093360069e+02	5.412088553082261555e+00	1.441796538562537364e+02	1.550038309624182773e+02	6.895479798316955788e-01	4.223520479641512844e-03	6.853244593520541050e-01	6.937715003113370527e-01
5.820000000000000000e+02	1.495548271981626272e+02	5.412002530845485104e+00	1.441428246673171429e+02	1.549668297290081114e+02	6.895321130752563032e-01	4.232298220358286962e-03	6.852998148548979929e-01	6.937644112956146136e-01
5.830000000000000000e+02	1.495180408808838877e+02	5.411920569750652277e+00	1.441061203111332247e+02	1.549299614506345506e+02	6.895272731781005859e-01	4.233529388810343928e-03	6.852937437892901995e-01	6.937608025669109724e-01
5.840000000000000000e+02	1.494813829575736577e+02	5.411842642539698822e+00	1.440695403150339473e+02	1.548932256001133680e+02	6.895214080810546653e-01	4.233216505408208923e-03	6.852881915756464659e-01	6.937546245864628647e-01
5.850000000000000000e+02	1.494448529316821919e+02	5.411768721730620513e+00	1.440330842099515678e+02	1.548566216534128159e+02	6.895087122917175071e-01	4.240322529108690383e-03	6.852683897626088427e-01	6.937490348208261715e-01
5.860000000000000000e+02	1.494084503075241912e+02	5.411698776765383911e+00	1.439967515307588144e+02	1.548201490842895680e+02	6.895033717155456543e-01	4.240849375085885622e-03	6.852625223404598120e-01	6.937442210906314966e-01
5.870000000000000000e+02	1.493721745942507937e+02	5.411632778540393929e+00	1.439605418157103998e+02	1.547838073727911876e+02	6.894872426986694558e-01	4.251893750516964193e-03	6.852353489481525228e-01	6.937391364491863888e-01
5.880000000000000000e+02	1.493360253021326969e+02	5.411570699640817494e+00	1.439244546024918918e+02	1.547475960017735019e+02	6.894622206687927024e-01	4.256621385069305798e-03	6.852055992837233767e-01	6.937188420538620282e-01
5.890000000000000000e+02	1.493000019430807583e+02	5.411512515845357640e+00	1.438884894272354131e+02	1.547115144589261035e+02	6.894565582275390403e-01	4.237923118608657828e-03	6.852186351089303296e-01	6.936944813461477510e-01
5.900000000000000000e+02	1.492641040291338754e+02	5.411458196264971043e+00	1.438526458328689159e+02	1.546755622253988349e+02	6.894520163536071999e-01	4.237266333408315662e-03	6.852147500201989372e-01	6.936892826870154627e-01
5.910000000000000000e+02	1.492283310763676525e+02	5.411407714642479938e+00	1.438169233617251734e+02	1.546397387910101315e+02	6.894489288330077903e-01	4.226428038735074132e-03	6.852225007942727153e-01	6.936753568717428653e-01
5.920000000000000000e+02	1.491926826037811225e+02	5.411361046481461656e+00	1.437813215572996626e+02	1.546040436502625823e+02	6.894432544708252175e-01	4.227268274020618867e-03	6.852159861968045718e-01	6.936705227448458633e-01
5.930000000000000000e+02	1.491571581349764415e+02	5.411318165799448465e+00	1.437458399691769841e+02	1.545684763007758988e+02	6.894489645957946333e-01	4.222949475962113619e-03	6.852260151198324989e-01	6.936719140717567678e-01
5.940000000000000000e+02	1.491217571881248887e+02	5.411279043807740941e+00	1.437104781443171362e+02	1.545330362319326412e+02	6.894433021545409712e-01	4.240489507721607876e-03	6.852028126468193703e-01	6.936837916622625722e-01
5.950000000000000000e+02	1.490864792894588220e+02	5.411243653334659953e+00	1.436752356361241709e+02	1.544977229427934731e+02	6.894463777542114702e-01	4.230406852395396378e-03	6.852159709018160738e-01	6.936767846066068666e-01
5.960000000000000000e+02	1.490513239676323849e+02	5.411211971563145262e+00	1.436401119960692370e+02	1.544625359391955328e+02	6.894412875175476296e-01	4.229724424683590188e-03	6.852115630928640178e-01	6.936710119422312415e-01
5.970000000000000000e+02	1.490162907497971503e+02	5.411183972516401042e+00	1.436051067772807528e+02	1.544274747223135478e+02	6.894278764724731667e-01	4.223354407017112198e-03	6.852045220654560120e-01	6.936512308794903214e-01
5.980000000000000000e+02	1.489813791672490311e+02	5.411159628364619500e+00	1.435702195388844018e+02	1.543925387956136603e+02	6.894120931625365989e-01	4.226516575982959718e-03	6.851855765865536574e-01	6.936386097385195404e-01
5.990000000000000000e+02	1.489465887528169219e+02	5.411138912093501396e+00	1.435354498407234303e+02	1.543577276649104135e+02	6.894248604774475542e-01	4.247478273714028717e-03	6.851773822037334760e-01	6.936723387511616323e-01
6.000000000000000000e+02	1.489119190434156792e+02	5.411121802313652474e+00	1.435007972411020205e+02	1.543230408457293379e+02	6.894224047660827415e-01	4.247598483778550205e-03	6.851748062823042051e-01	6.936700032498612778e-01
6.010000000000000000e+02	1.488773695761764486e+02	5.411108275217299202e+00	1.434662613009591610e+02	1.542884778513937363e+02	6.894253373146057573e-01	4.253542626628361960e-03	6.851717946879773979e-01	6.936788799412341167e-01
6.020000000000000000e+02	1.488429398907020982e+02	5.411098305348536641e+00	1.434318415853535669e+02	1.542540381960506295e+02	6.894106149673462358e-01	4.260532509993831922e-03	6.851500824573524273e-01	6.936711474773400443e-01
6.030000000000000000e+02	1.488086295282238325e+02	5.411091867143145606e+00	1.433975376610806904e+02	1.542197213953669745e+02	6.893968820571899636e-01	4.267191887601209585e-03	6.851296901695888009e-01	6.936640739447911264e-01
6.040000000000000000e+02	1.487744380319027755e+02	5.411088932008296659e+00	1.433633490998944922e+02	1.541855269639110588e+02	6.893818616867065652e-01	4.252449250876166355e-03	6.851294124358303650e-01	6.936343109375827654e-01
6.050000000000000000e+02	1.487403649472614120e+02	5.411089476826386857e+00	1.433292754704350216e+02	1.541514544240878024e+02	6.893756389617919922e-01	4.252367880228685899e-03	6.851232710815633453e-01	6.936280068420206391e-01
6.060000000000000000e+02	1.487064098195172051e+02	5.411093478146467461e+00	1.432953163413707500e+02	1.541175032976636601e+02	6.893817305564879927e-01	4.242812446133738778e-03	6.851389181103542114e-01	6.936245430026217740e-01
6.070000000000000000e+02	1.486725722009035167e+02	5.411100913369828902e+00	1.432614712875336807e+02	1.540836731142733527e+02	6.894271016120910867e-01	4.227060321524640611e-03	6.852000412905664417e-01	6.936541619336157316e-01
6.080000000000000000e+02	1.486388516428908702e+02	5.411111756062592093e+00	1.432277398868282887e+02	1.540499633989534516e+02	6.893950700759887695e-01	4.223443129896927752e-03	6.851716269460917941e-01	6.936185132058857450e-01
6.090000000000000000e+02	1.486052476966981715e+02	5.411125979704870304e+00	1.431941217169932941e+02	1.540163736764030489e+02	6.893906235694885476e-01	4.223475566792053368e-03	6.851671480026965133e-01	6.936140991362805819e-01
6.100000000000000000e+02	1.485717599202152996e+02	5.411143565000336331e+00	1.431606163552149553e+02	1.539829034852156440e+02	6.893784284591675249e-01	4.212118111622950405e-03	6.851663103475446048e-01	6.935905465707904449e-01
6.110000000000000000e+02	1.485383878706779797e+02	5.411164485527878654e+00	1.431272233851501028e+02	1.539495523562058565e+02	6.893736124038696289e-01	4.212909976198102313e-03	6.851607024276715752e-01	6.935865223800676826e-01
6.120000000000000000e+02	1.485051311089153501e+02	5.411188715234783508e+00	1.430939423936805781e+02	1.539163198241501220e+02	6.893786430358886941e-01	4.204161817858613828e-03	6.851744812180300404e-01	6.935828048537473478e-01
6.130000000000000000e+02	1.484719891963719647e+02	5.411216236687583780e+00	1.430607729596843853e+02	1.538832054330595440e+02	6.893824934959411621e-01	4.195124296292094754e-03	6.851873691996490656e-01	6.935776177922332586e-01
6.140000000000000000e+02	1.484389616956843838e+02	5.411247023455503680e+00	1.430277146722288819e+02	1.538502087191398857e+02	6.893878817558288796e-01	4.185341026694256589e-03	6.852025407291346681e-01	6.935732227825230911e-01
6.150000000000000000e+02	1.484060481678670556e+02	5.411281055003779983e+00	1.429947671128632862e+02	1.538173292228708249e+02	6.893740773200989214e-01	4.179094391455142991e-03	6.851949829286437810e-01	6.935531717115540618e-01
6.160000000000000000e+02	1.483732481813881634e+02	5.411318306925576138e+00	1.429619298744625837e+02	1.537845664883137431e+02	6.893713355064392534e-01	4.168606007961764975e-03	6.852027294984774919e-01	6.935399415144010149e-01
6.170000000000000000e+02	1.483405613077404155e+02	5.411358756933296377e+00	1.429292025508071333e+02	1.537519200646736977e+02	6.893776893615722878e-01	4.186670265510232698e-03	6.851910190960620595e-01	6.935643596270825162e-01
6.180000000000000000e+02	1.483079871169795183e+02	5.411402383140851313e+00	1.428965847338386652e+02	1.537193895001203714e+02	6.893631696701050249e-01	4.195750982859122041e-03	6.851674186872459549e-01	6.935589206529640949e-01
6.190000000000000000e+02	1.482755251767970606e+02	5.411449163225270809e+00	1.428640760135717755e+02	1.536869743400223456e+02	6.893583774566650613e-01	4.196606649861080174e-03	6.851617708068039603e-01	6.935549841065261623e-01
6.200000000000000000e+02	1.482431750650767412e+02	5.411499072809967892e+00	1.428316759922667813e+02	1.536546741378867011e+02	6.893525719642639160e-01	4.199364762123405752e-03	6.851532072021404574e-01	6.935519367263873747e-01
6.210000000000000000e+02	1.482109363572477037e+02	5.411552091262522346e+00	1.427993842659851680e+02	1.536224884485102393e+02	6.893480300903320757e-01	4.198878915322038288e-03	6.851491511750100738e-01	6.935469090056540775e-01
6.220000000000000000e+02	1.481788086312589598e+02	5.411608193279220380e+00	1.427672004379797386e+02	1.535904168245381811e+02	6.893415212631225364e-01	4.176139193947448099e-03	6.851653820691750996e-01	6.935176604570699732e-01
6.230000000000000000e+02	1.481467914677450892e+02	5.411667358947559237e+00	1.427351241087975211e+02	1.535584588266926573e+02	6.893366217613220437e-01	4.176441863755516251e-03	6.851601798975665014e-01	6.935130636250775860e-01
6.240000000000000000e+02	1.481148844501381632e+02	5.411729566612240916e+00	1.427031548835259116e+02	1.535266140167504147e+02	6.893205881118774636e-01	4.169662210539028246e-03	6.851509259013384145e-01	6.934902503224165127e-01
6.250000000000000000e+02	1.480830871632793730e+02	5.411794792675692634e+00	1.426712923706036804e+02	1.534948819559550657e+02	6.893438220024108443e-01	4.162972212148811565e-03	6.851808497902620587e-01	6.935067942145596298e-01
6.260000000000000000e+02	1.480513991905559976e+02	5.411863016301979634e+00	1.426395361742540047e+02	1.534632622068579906e+02	6.893098473548888716e-01	4.181067987391750077e-03	6.851287793674971649e-01	6.934909153422805783e-01
6.270000000000000000e+02	1.480198201160786198e+02	5.411934213235459090e+00	1.426078859028431509e+02	1.534317543293140886e+02	6.892962574958800825e-01	4.185028751575766391e-03	6.851112287443043014e-01	6.934812862474558637e-01
6.280000000000000000e+02	1.479883495302126448e+02	5.412008364744220756e+00	1.425763411654684205e+02	1.534003578949568691e+02	6.892906188964843528e-01	4.186117217214258349e-03	6.851045016792700615e-01	6.934767361136986441e-01
6.290000000000000000e+02	1.479569870267623628e+02	5.412085451333012998e+00	1.425449015754293498e+02	1.533690724780953758e+02	6.892671227455139382e-01	4.166404119804156467e-03	6.851007186257097592e-01	6.934335268653181172e-01
6.300000000000000000e+02	1.479257321978228106e+02	5.412165450044348347e+00	1.425135667477784693e+02	1.533378976478671518e+02	6.892538666725158691e-01	4.175101343468838079e-03	6.850787653290469903e-01	6.934289680159847480e-01
6.310000000000000000e+02	1.478945846343450512e+02	5.412248338827958527e+00	1.424823362955170865e+02	1.533068329731730159e+02	6.892479777336120161e-01	4.195384970621376594e-03	6.850525927629906864e-01	6.934433627042333459e-01
6.320000000000000000e+02	1.478635439342026814e+02	5.412334098029839780e+00	1.424512098361728363e+02	1.532758780322325265e+02	6.892426013946533203e-01	4.195455800755396730e-03	6.850471455938978993e-01	6.934380571954087413e-01
6.330000000000000000e+02	1.478326096962117333e+02	5.412422708010978134e+00	1.424201869882007543e+02	1.532450324042227123e+02	6.892397999763488770e-01	4.176473921847909630e-03	6.850633260545009318e-01	6.934162738981968221e-01
6.340000000000000000e+02	1.478017815185160941e+02	5.412514148417601589e+00	1.423892673700984801e+02	1.532142956669337082e+02	6.892346978187561257e-01	4.191393720104001457e-03	6.850433040986521060e-01	6.934260915388601454e-01
6.350000000000000000e+02	1.477710590039967826e+02	5.412608399520750346e+00	1.423584506044760190e+02	1.531836674035175463e+02	6.892293930053711160e-01	4.192132860699493771e-03	6.850372601446715892e-01	6.934215258660706427e-01
6.360000000000000000e+02	1.477404417546338777e+02	5.412705437272555820e+00	1.423277363173613139e+02	1.531531471919064415e+02	6.892224788665771706e-01	4.199394361548266542e-03	6.850230845050289119e-01	6.934218732281254294e-01
6.370000000000000000e+02	1.477099293727485474e+02	5.412805243663338040e+00	1.422971241290852049e+02	1.531227346164118899e+02	6.892170548439026101e-01	4.200251605062805746e-03	6.850168032388398442e-01	6.934173064489653759e-01
6.380000000000000000e+02	1.476795214678814716e+02	5.412907799809305587e+00	1.422666136680721536e+02	1.530924292676907896e+02	6.892105698585510032e-01	4.200747838297419663e-03	6.850098220202536226e-01	6.934113176968483838e-01
6.390000000000000000e+02	1.476492176460343728e+02	5.413013086612258107e+00	1.422362045594221058e+02	1.530622307326466398e+02	6.891949772834777832e-01	4.179558716290263966e-03	6.850154185671875062e-01	6.933745359997680602e-01
6.400000000000000000e+02	1.476190175171265651e+02	5.413121081194888440e+00	1.422058964359316633e+02	1.530321385983214668e+02	6.891803622245789018e-01	4.164376071876166492e-03	6.850159861527027605e-01	6.933447382964550432e-01
6.410000000000000000e+02	1.475889206935293316e+02	5.413231762217654897e+00	1.421756889313116687e+02	1.530021524557469945e+02	6.891832232475281206e-01	4.170775425336325018e-03	6.850124478221918389e-01	6.933539986728644022e-01
6.420000000000000000e+02	1.475589267882507443e+02	5.413345111147523703e+00	1.421455816771032232e+02	1.529722718993982653e+02	6.891670227050781250e-01	4.182971900101959718e-03	6.849840508049761523e-01	6.933499946051800977e-01
6.430000000000000000e+02	1.475290354185936224e+02	5.413461107905385816e+00	1.421155743106882312e+02	1.529424965264990135e+02	6.891495704650878462e-01	4.202338942386871570e-03	6.849472315227009833e-01	6.933519094074747091e-01
6.440000000000000000e+02	1.474992461995704502e+02	5.413579734821765577e+00	1.420856664647486980e+02	1.529128259343922025e+02	6.891346454620361772e-01	4.211440435450241292e-03	6.849232050265859906e-01	6.933460858974863639e-01
6.450000000000000000e+02	1.474695587454621375e+02	5.413700972156481939e+00	1.420558577733056609e+02	1.528832597176186141e+02	6.891431689262390581e-01	4.194750457562107689e-03	6.849484184686769339e-01	6.933379193838011822e-01
6.460000000000000000e+02	1.474399726775358772e+02	5.413824799640229557e+00	1.420261478778956530e+02	1.528537974771761014e+02	6.891379833221435991e-01	4.195240672608050239e-03	6.849427426495355853e-01	6.933332239947516129e-01
6.470000000000000000e+02	1.474104876180781218e+02	5.413951200716160983e+00	1.419965364173619662e+02	1.528244388187942775e+02	6.891226887702941450e-01	4.200595670945367517e-03	6.849220930993488166e-01	6.933232844412394735e-01
6.480000000000000000e+02	1.473811031900448540e+02	5.414080155074425527e+00	1.419670230349704241e+02	1.527951833451192840e+02	6.891194224357605203e-01	4.182239680014172498e-03	6.849371827557463321e-01	6.933016621157747084e-01
6.490000000000000000e+02	1.473518190178106693e+02	5.414211641612876491e+00	1.419376073761978034e+02	1.527660306594235351e+02	6.891150832176208274e-01	4.181842949287766301e-03	6.849332402683330212e-01	6.932969261669086336e-01
6.500000000000000000e+02	1.473226347266283369e+02	5.414345642571534611e+00	1.419082890840568041e+02	1.527369803691998698e+02	6.891011953353881614e-01	4.191188060823988412e-03	6.849100072745641921e-01	6.932923833962121307e-01
6.510000000000000000e+02	1.472935499437722626e+02	5.414482139643497227e+00	1.418790678041287663e+02	1.527080320834157590e+02	6.890966296195983887e-01	4.191836116886267158e-03	6.849047935027121614e-01	6.932884657364846159e-01
6.520000000000000000e+02	1.472645643007311946e+02	5.414621113073888381e+00	1.418499431876573169e+02	1.526791854138050724e+02	6.890832424163818581e-01	4.186650062531258043e-03	6.848965923538505862e-01	6.932698924789131301e-01
6.530000000000000000e+02	1.472356774273940800e+02	5.414762546579547475e+00	1.418209148808145414e+02	1.526504399739736186e+02	6.890887975692748801e-01	4.204607217949993085e-03	6.848841903513248619e-01	6.932934047872248984e-01
6.540000000000000000e+02	1.472068889551204052e+02	5.414906423198481811e+00	1.417919825319219171e+02	1.526217953783188932e+02	6.890846371650696245e-01	4.205014724805540213e-03	6.848796224402641242e-01	6.932896518898751248e-01
6.550000000000000000e+02	1.471781985164253115e+02	5.415052726868945676e+00	1.417631457895563756e+02	1.525932512432942474e+02	6.890922904014586958e-01	4.228016490542095898e-03	6.848642739109166433e-01	6.933203068920007484e-01
6.560000000000000000e+02	1.471496057480205195e+02	5.415201438086251429e+00	1.417344043099342628e+02	1.525648071861067763e+02	6.890684962272644043e-01	4.232219802126156900e-03	6.848362764251382240e-01	6.933007160293905846e-01
6.570000000000000000e+02	1.471211102857708397e+02	5.415352538640431312e+00	1.417057577471304057e+02	1.525364628244112737e+02	6.890529394149780273e-01	4.240391689323521479e-03	6.848125477256544746e-01	6.932933311043015800e-01
6.580000000000000000e+02	1.470927117687160717e+02	5.415506006980915110e+00	1.416772057617351663e+02	1.525082177756969770e+02	6.890759110450744851e-01	4.267889024065962301e-03	6.848080220210085445e-01	6.933438000691404257e-01
6.590000000000000000e+02	1.470644098392012609e+02	5.415661826644845966e+00	1.416487480125564105e+02	1.524800716658461113e+02	6.890708088874817339e-01	4.268917940312834218e-03	6.848018909471689231e-01	6.933397268277945447e-01
6.600000000000000000e+02	1.470362041374680757e+02	5.415819980595887095e+00	1.416203841568721771e+02	1.524520241180639744e+02	6.890648841857910378e-01	4.269734045960305729e-03	6.847951501398307217e-01	6.933346182317513540e-01
6.610000000000000000e+02	1.470080943066963641e+02	5.415980450828776327e+00	1.415921138558675807e+02	1.524240747575251476e+02	6.890684366226196289e-01	4.265337959787228982e-03	6.848030986628323991e-01	6.933337745824068588e-01
6.620000000000000000e+02	1.469800799920207339e+02	5.416143221061187951e+00	1.415639367709595433e+02	1.523962232130819245e+02	6.890631079673766868e-01	4.266050999115332532e-03	6.847970569682613196e-01	6.933291589664920540e-01
6.630000000000000000e+02	1.469521608390833478e+02	5.416308272974429627e+00	1.415358525661089288e+02	1.523684691120577668e+02	6.890668630599975364e-01	4.256634175456169150e-03	6.848102288845413499e-01	6.933234972354537229e-01
6.640000000000000000e+02	1.469243364927693847e+02	5.416475589265799861e+00	1.415078609035035981e+02	1.523408120820351712e+02	6.890725731849670632e-01	4.274816578887032786e-03	6.847977566060799992e-01	6.933473897638541272e-01
6.650000000000000000e+02	1.468966066038848624e+02	5.416645153877098551e+00	1.414799614500077496e+02	1.523132517577619751e+02	6.890971779823302779e-01	4.304243069567432675e-03	6.847929349127628296e-01	6.934014210518977261e-01
6.660000000000000000e+02	1.468689708228068866e+02	5.416816948329502779e+00	1.414521538744773750e+02	1.522857877711363983e+02	6.890917778015136497e-01	4.304427274685849146e-03	6.847873505268278205e-01	6.933962050761994789e-01
6.670000000000000000e+02	1.468414288007323307e+02	5.416990952819643823e+00	1.414244378479126851e+02	1.522584197535519763e+02	6.891043543815612571e-01	4.310955781793484112e-03	6.847933985997677331e-01	6.934153101633547811e-01
6.680000000000000000e+02	1.468139801938223741e+02	5.417167154681420627e+00	1.413968130391409659e+02	1.522311473485037823e+02	6.890879154205322710e-01	4.315920305702437322e-03	6.847719951148297790e-01	6.934038357262347629e-01
6.690000000000000000e+02	1.467866246588727108e+02	5.417345534282053343e+00	1.413692791245906619e+02	1.522039701931547597e+02	6.890737891197205034e-01	4.324226529025285842e-03	6.847495625906951933e-01	6.933980156487458135e-01
6.700000000000000000e+02	1.467593618488653249e+02	5.417526076473071939e+00	1.413418357723922441e+02	1.521768879253384057e+02	6.890666604042052779e-01	4.341241316486721402e-03	6.847254190877185565e-01	6.934079017206919993e-01
6.710000000000000000e+02	1.467321914211032947e+02	5.417708764957287038e+00	1.413144826561459979e+02	1.521499001860605915e+02	6.890616059303283913e-01	4.341232251660560003e-03	6.847203736786677819e-01	6.934028381819890008e-01
6.720000000000000000e+02	1.467051130351309780e+02	5.417893583849240358e+00	1.412872194512817430e+02	1.521230066189802130e+02	6.890563607215881570e-01	4.341956474626274161e-03	6.847144042469618386e-01	6.933983171962144754e-01
6.730000000000000000e+02	1.466781263512146438e+02	5.418080514633063061e+00	1.412600458365815825e+02	1.520962068658477051e+02	6.890431642532348633e-01	4.348530208181978357e-03	6.846946340450529300e-01	6.933916944614167965e-01
6.740000000000000000e+02	1.466512310310816645e+02	5.418269540760007885e+00	1.412329614903216566e+02	1.520695005718416724e+02	6.890376448631286843e-01	4.348242549992420956e-03	6.846894023131362417e-01	6.933858874131211270e-01
6.750000000000000000e+02	1.466244267406404447e+02	5.418460647062202540e+00	1.412059660935782404e+02	1.520428873877026490e+02	6.890227913856505904e-01	4.330810996157817734e-03	6.846919803894927492e-01	6.933536023818084315e-01
6.760000000000000000e+02	1.465977131428329301e+02	5.418653816790889977e+00	1.411790593260420508e+02	1.520163669596238094e+02	6.890207648277282271e-01	4.314720999180277766e-03	6.847060438285479389e-01	6.933354858269085153e-01
6.770000000000000000e+02	1.465710899061271562e+02	5.418849035665695979e+00	1.411522408704614691e+02	1.519899389417928433e+02	6.890163064002990945e-01	4.314658130677295235e-03	6.847016482696217654e-01	6.933309645309764235e-01
6.780000000000000000e+02	1.465445566985632695e+02	5.419046289276357342e+00	1.411255104092869033e+02	1.519636029878396357e+02	6.890117168426513894e-01	4.298291139472202108e-03	6.847134257031791682e-01	6.933100079821236106e-01
6.790000000000000000e+02	1.465181131888777486e+02	5.419245560855108224e+00	1.410988676280226457e+02	1.519373587497328515e+02	6.890066385269164595e-01	4.299078130110065531e-03	6.847075603968063584e-01	6.933057166570265606e-01
6.800000000000000000e+02	1.464917590456337280e+02	5.419446831995075264e+00	1.410723122136386394e+02	1.519112058776288166e+02	6.889918684959411843e-01	4.309153256259518408e-03	6.846827152396817162e-01	6.933010217522006524e-01
6.810000000000000000e+02	1.464654939415476633e+02	5.419650088556647205e+00	1.410458438529910268e+02	1.518851440301042999e+02	6.889759182929993120e-01	4.314393249234705491e-03	6.846615250437646516e-01	6.932903115422339724e-01
6.820000000000000000e+02	1.464393175490502585e+02	5.419855314260940915e+00	1.410194622347893301e+02	1.518591728633111870e+02	6.889603734016418457e-01	4.324222255079463589e-03	6.846361511465623995e-01	6.932845956567212919e-01
6.830000000000000000e+02	1.464132295432797548e+02	5.420062494872524894e+00	1.409931670484072299e+02	1.518332920381522797e+02	6.889266371726989746e-01	4.327818852239350908e-03	6.845988183204596567e-01	6.932544560249382926e-01
6.840000000000000000e+02	1.463872296005840496e+02	5.420271614474530431e+00	1.409669579861095201e+02	1.518075012150585792e+02	6.889212131500244141e-01	4.327348136076760061e-03	6.845938650139477000e-01	6.932485612861011282e-01
6.850000000000000000e+02	1.463613173948786539e+02	5.420482659011926607e+00	1.409408347358667299e+02	1.517818000538905778e+02	6.889250040054321067e-01	4.333309303570372431e-03	6.845916947018617638e-01	6.932583133090024496e-01
6.860000000000000000e+02	1.463354926044094668e+02	5.420695614163183684e+00	1.409147969902462876e+02	1.517561882185726461e+02	6.889196634292602539e-01	4.336557530392011126e-03	6.845831058988682827e-01	6.932562209596522251e-01
6.870000000000000000e+02	1.463097549115552169e+02	5.420910465314034532e+00	1.408888444462411940e+02	1.517306653768692399e+02	6.888970255851745161e-01	4.339423211362145906e-03	6.845576023738123572e-01	6.932364487965366751e-01
6.880000000000000000e+02	1.462841039960599971e+02	5.421127195468878668e+00	1.408629768005911274e+02	1.517052311915288669e+02	6.888844728469848411e-01	4.343693542493885784e-03	6.845407793044909761e-01	6.932281663894787060e-01
6.890000000000000000e+02	1.462585395430262736e+02	5.421345790404665799e+00	1.408371937526216016e+02	1.516798853334309456e+02	6.888884425163268599e-01	4.359908608612219662e-03	6.845285339077146203e-01	6.932483511249390995e-01
6.900000000000000000e+02	1.462330612369115386e+02	5.421566233613104302e+00	1.408114950032984325e+02	1.516546274705246447e+02	6.888611674308776633e-01	4.357658225102769255e-03	6.845035092057748516e-01	6.932188256559804751e-01
6.910000000000000000e+02	1.462076687630250831e+02	5.421788511376868236e+00	1.407858802516482228e+02	1.516294572744019433e+02	6.888679504394531472e-01	4.376677368325089870e-03	6.844912730711280036e-01	6.932446278077782909e-01
6.920000000000000000e+02	1.461823618072381237e+02	5.422012607980844834e+00	1.407603491992572913e+02	1.516043744152189561e+02	6.888641595840454546e-01	4.377325761926975124e-03	6.844868338221185011e-01	6.932414853459724080e-01
6.930000000000000000e+02	1.461571400543219568e+02	5.422238510093190023e+00	1.407349015442287623e+02	1.515793785644151512e+02	6.888615012168883833e-01	4.380957661715285424e-03	6.844805435551730710e-01	6.932424588786036956e-01
6.940000000000000000e+02	1.461320031965217652e+02	5.422466204140244272e+00	1.407095369923815156e+02	1.515544694006620148e+02	6.888467192649840865e-01	4.392110551181063749e-03	6.844546087138030366e-01	6.932388298161651363e-01
6.950000000000000000e+02	1.461069509225996512e+02	5.422695674162316237e+00	1.406842552484373243e+02	1.515296465967619781e+02	6.888313651084899680e-01	4.375200515330766871e-03	6.844561645931591665e-01	6.932065656238207696e-01
6.960000000000000000e+02	1.460819829231502922e+02	5.422926908748329389e+00	1.406590560144019548e+02	1.515049098318986296e+02	6.888480424880981667e-01	4.361845785012187678e-03	6.844861967030859695e-01	6.932098882731103640e-01
6.970000000000000000e+02	1.460570988912799635e+02	5.423159889899555886e+00	1.406339390013804120e+02	1.514802587811795149e+02	6.888242721557616965e-01	4.363137778418765649e-03	6.844611343773429057e-01	6.931874099341804873e-01
6.980000000000000000e+02	1.460322985235673343e+02	5.423394603599811070e+00	1.406089039199675312e+02	1.514556931271671374e+02	6.888097763061523660e-01	4.367723979174916935e-03	6.844420523269774126e-01	6.931775002853273193e-01
6.990000000000000000e+02	1.460075815107641688e+02	5.423631035638419640e+00	1.405839504751257607e+02	1.514312125464025769e+02	6.887960314750671831e-01	4.355702702292979338e-03	6.844403287727741647e-01	6.931517341773602014e-01
7.000000000000000000e+02	1.459829475499295199e+02	5.423869172624295132e+00	1.405590783773052124e+02	1.514068167225538275e+02	6.887912750244140625e-01	4.355806150750326546e-03	6.844354688736636882e-01	6.931470811751644368e-01
7.010000000000000000e+02	1.459583963396150921e+02	5.424109001431283161e+00	1.405342873381838160e+02	1.513825053410463681e+02	6.887850761413574219e-01	4.355049418917782134e-03	6.844300267224396883e-01	6.931401255602751554e-01
7.020000000000000000e+02	1.459339275819908721e+02	5.424350511790636986e+00	1.405095770702002369e+02	1.513582780937815073e+02	6.887922406196593794e-01	4.346008435660508699e-03	6.844462321839989150e-01	6.931382490553198439e-01
7.030000000000000000e+02	1.459095409776605834e+02	5.424593686897433820e+00	1.404849472907631593e+02	1.513341346645580074e+02	6.887869715690613237e-01	4.347294583525316419e-03	6.844396769855359830e-01	6.931342661525866644e-01
7.040000000000000000e+02	1.458852362263192504e+02	5.424838514699821701e+00	1.404603977116194358e+02	1.513100747410190650e+02	6.887601137161254439e-01	4.361213804745949635e-03	6.843988999113794769e-01	6.931213275208714109e-01
7.050000000000000000e+02	1.458610130310578938e+02	5.425084980340281859e+00	1.404359280507176209e+02	1.512860980113981668e+02	6.887554287910461204e-01	4.361839975847300703e-03	6.843935888151988500e-01	6.931172687668933907e-01
7.060000000000000000e+02	1.458368710948792000e+02	5.425333070310782269e+00	1.404115380245684150e+02	1.512622041651899849e+02	6.887293219566344993e-01	4.340224261675266690e-03	6.843890976949592586e-01	6.930695462183097399e-01
7.070000000000000000e+02	1.458128101238989416e+02	5.425582771002804172e+00	1.403872273528961330e+02	1.512383928949017502e+02	6.887246489524840865e-01	4.340549666440713349e-03	6.843840992860433792e-01	6.930651986189247937e-01
7.080000000000000000e+02	1.457888298242779115e+02	5.425834067386183790e+00	1.403629957568917348e+02	1.512146638916640882e+02	6.887193322181701660e-01	4.340217116729154501e-03	6.843791151014410046e-01	6.930595493348993275e-01
7.090000000000000000e+02	1.457649299040007520e+02	5.426086947130752236e+00	1.403388429568699962e+02	1.511910168511315078e+02	6.886976122856139915e-01	4.354225618009609396e-03	6.843433866676044142e-01	6.930518379036235688e-01
7.100000000000000000e+02	1.457411100708309846e+02	5.426341395204274498e+00	1.403147686756267092e+02	1.511674514660352600e+02	6.886834025382995161e-01	4.363296839534140138e-03	6.843201056987653352e-01	6.930466993778336970e-01
7.110000000000000000e+02	1.457173700342411280e+02	5.426597402154196281e+00	1.402907726320869415e+02	1.511439674363953145e+02	6.886843085289001687e-01	4.379622690516748497e-03	6.843046858383834419e-01	6.930639312194168955e-01
7.120000000000000000e+02	1.456937095047359492e+02	5.426854954699214417e+00	1.402668545500367259e+02	1.511205644594351725e+02	6.886881351470947044e-01	4.385834144896817548e-03	6.843023010021979102e-01	6.930739692919914985e-01
7.130000000000000000e+02	1.456701281969739057e+02	5.427114040458306476e+00	1.402430141565155850e+02	1.510972422374322264e+02	6.886735677719115767e-01	4.390390960711959729e-03	6.842831768111996560e-01	6.930639587326234974e-01
7.140000000000000000e+02	1.456466258228754782e+02	5.427374645528156627e+00	1.402192511773473313e+02	1.510740004684036251e+02	6.886683821678161177e-01	4.391471573155510989e-03	6.842769105946605590e-01	6.930598537409716764e-01
7.150000000000000000e+02	1.456232020964886260e+02	5.427636759175652692e+00	1.401955653373129849e+02	1.510508388556642672e+02	6.886532425880431685e-01	4.396520958195477939e-03	6.842567216298477417e-01	6.930497635462385952e-01
7.160000000000000000e+02	1.455998567330842093e+02	5.427900367433457163e+00	1.401719563656507432e+02	1.510277571005176753e+02	6.886381745338440163e-01	4.381489024448142859e-03	6.842566855093958900e-01	6.930196635582921427e-01
7.170000000000000000e+02	1.455765894512554155e+02	5.428165456125002564e+00	1.401484239951304005e+02	1.510047549073804305e+02	6.886226773262024148e-01	4.349871612765252547e-03	6.842728057134371822e-01	6.929725489389676474e-01
7.180000000000000000e+02	1.455533999685654578e+02	5.428432012960379360e+00	1.401249679556050864e+02	1.509818319815258292e+02	6.886393427848815918e-01	4.352028633822093741e-03	6.842873141510594781e-01	6.929913714187037055e-01
7.190000000000000000e+02	1.455302880047461258e+02	5.428700026913494625e+00	1.401015879778326223e+02	1.509589880316596293e+02	6.886346101760864036e-01	4.354503504586484594e-03	6.842801066714999658e-01	6.929891136806728413e-01
7.200000000000000000e+02	1.455072532805000378e+02	5.428969484593326733e+00	1.400782837959067137e+02	1.509362227650933619e+02	6.886297106742859109e-01	4.354470609191117732e-03	6.842752400650947697e-01	6.929841812834770520e-01
7.210000000000000000e+02	1.454842955147603618e+02	5.429240373255092678e+00	1.400550551415052780e+02	1.509135358880154456e+02	6.886063337326049361e-01	4.367034478363926268e-03	6.842392992542409846e-01	6.929733682109688875e-01
7.220000000000000000e+02	1.454614144313974293e+02	5.429512681973751143e+00	1.400319017494236675e+02	1.508909271133711911e+02	6.885912060737610085e-01	4.372323543788690300e-03	6.842188825299723165e-01	6.929635296175497006e-01
7.230000000000000000e+02	1.454386097573008669e+02	5.429786398056632102e+00	1.400088233592442464e+02	1.508683961553574875e+02	6.885940670967102273e-01	4.363455768064464918e-03	6.842306113286457103e-01	6.929575228647747442e-01
7.240000000000000000e+02	1.454158812131408354e+02	5.430061507560625778e+00	1.399858197055802123e+02	1.508459427207014585e+02	6.885896682739257590e-01	4.363306657177987331e-03	6.842263616167477691e-01	6.929529749311037490e-01
7.250000000000000000e+02	1.453932285253010832e+02	5.430338000253454034e+00	1.399628905250476407e+02	1.508235665255545257e+02	6.885852098464966264e-01	4.364119689190444802e-03	6.842210901573061443e-01	6.929493295356871085e-01
7.260000000000000000e+02	1.453706514207635507e+02	5.430615862437581320e+00	1.399400355583259739e+02	1.508012672832011276e+02	6.885904908180237038e-01	4.359688548119363717e-03	6.842308022699042924e-01	6.929501793661431153e-01
7.270000000000000000e+02	1.453481496297142712e+02	5.430895082443531585e+00	1.399172545472707441e+02	1.507790447121577984e+02	6.885849595069885032e-01	4.359808466293738603e-03	6.842251510406948123e-01	6.929447679732821941e-01
7.280000000000000000e+02	1.453257228794892058e+02	5.431175649423175322e+00	1.398945472300660242e+02	1.507568985289123873e+02	6.885800242424011675e-01	4.360287140127640411e-03	6.842197371022735730e-01	6.929403113825287619e-01
7.290000000000000000e+02	1.453033708998131601e+02	5.431457550450628169e+00	1.398719133493625293e+02	1.507348284502637910e+02	6.885741591453552468e-01	4.361912697934506970e-03	6.842122464474207355e-01	6.929360718432897581e-01
7.300000000000000000e+02	1.452810934245266026e+02	5.431740775181591374e+00	1.398493526493450076e+02	1.507128341997081975e+02	6.885685086250304954e-01	4.361326497272533485e-03	6.842071821277579957e-01	6.929298351223029950e-01
7.310000000000000000e+02	1.452588901857129144e+02	5.432025312964781527e+00	1.398268648727481320e+02	1.506909154986776969e+02	6.885636925697327104e-01	4.361359294330560341e-03	6.842023332754021414e-01	6.929250518640632794e-01
7.320000000000000000e+02	1.452367609158099526e+02	5.432311151624770851e+00	1.398044497641851933e+02	1.506690720674347119e+02	6.885590791702270730e-01	4.383865640634198278e-03	6.841752135295928738e-01	6.929429448108612721e-01
7.330000000000000000e+02	1.452147053505732401e+02	5.432598278914910317e+00	1.397821070716583165e+02	1.506473036294881638e+02	6.885462999343872070e-01	4.394876315396176875e-03	6.841514236189910614e-01	6.929411762497833527e-01
7.340000000000000000e+02	1.451927232237588328e+02	5.432886684386503795e+00	1.397598365393723157e+02	1.506256099081453499e+02	6.885329604148864302e-01	4.403103458673046817e-03	6.841298569562134224e-01	6.929360638735594380e-01
7.350000000000000000e+02	1.451708142751423907e+02	5.433176355086311915e+00	1.397376379200560734e+02	1.506039906302287079e+02	6.885370850563049538e-01	4.408559720763472606e-03	6.841285253355414708e-01	6.929456447770684369e-01
7.360000000000000000e+02	1.451489782400327897e+02	5.433467280134985700e+00	1.397155109598978129e+02	1.505824455201677665e+02	6.885531425476074663e-01	4.394311112716970009e-03	6.841588314348905353e-01	6.929474536603243973e-01
7.370000000000000000e+02	1.451272148568699265e+02	5.433759448526083169e+00	1.396934554083438513e+02	1.505609743053960017e+02	6.885289907455444114e-01	4.407685133197080697e-03	6.841213056123472969e-01	6.929366758787415259e-01
7.380000000000000000e+02	1.451055238677102182e+02	5.434052848808579306e+00	1.396714710189016273e+02	1.505395767165188090e+02	6.885129690170288530e-01	4.390945705737883328e-03	6.841220233112910165e-01	6.929039147227666895e-01
7.390000000000000000e+02	1.450839050113551423e+02	5.434347470637710842e+00	1.396495575407174385e+02	1.505182524819928460e+02	6.884998321533203347e-01	4.399742261128746987e-03	6.841000898921916207e-01	6.928995744144490487e-01
7.400000000000000000e+02	1.450623580291848782e+02	5.434643302272838206e+00	1.396277147269120462e+02	1.504970013314577102e+02	6.884951591491699219e-01	4.400048533709850773e-03	6.840951106154600225e-01	6.928952076828798212e-01
7.410000000000000000e+02	1.450408826661594617e+02	5.434940333816805413e+00	1.396059423323426643e+02	1.504758229999762591e+02	6.884698390960692915e-01	4.389194518263865759e-03	6.840806445778053746e-01	6.928590336143332085e-01
7.420000000000000000e+02	1.450194786666983759e+02	5.435238554375530384e+00	1.395842401123228456e+02	1.504547172210739063e+02	6.884553074836731179e-01	4.398105416270521768e-03	6.840572020674026144e-01	6.928534128999436215e-01
7.430000000000000000e+02	1.449981457744908937e+02	5.435537952190832911e+00	1.395626078223000661e+02	1.504336837266817213e+02	6.884782791137695757e-01	4.386901147890293236e-03	6.840913779658792659e-01	6.928651802616598854e-01
7.440000000000000000e+02	1.449768837350412696e+02	5.435838517835782646e+00	1.395410452172054931e+02	1.504127222528770460e+02	6.884721875190734641e-01	4.388044642302510456e-03	6.840841428767709953e-01	6.928602321613759329e-01
7.450000000000000000e+02	1.449556922950838782e+02	5.436140240082240283e+00	1.395195520550016397e+02	1.503918325351661167e+02	6.884581565856933150e-01	4.397556009198762793e-03	6.840606005764945374e-01	6.928557125948920925e-01
7.460000000000000000e+02	1.449345712048371411e+02	5.436443108271623359e+00	1.394981280965655230e+02	1.503710143131087591e+02	6.884536623954773393e-01	4.397845041572258709e-03	6.840558173539050824e-01	6.928515074370495963e-01
7.470000000000000000e+02	1.449135202137281908e+02	5.436747110830669527e+00	1.394767731028975106e+02	1.503502673245588710e+02	6.884484052658080833e-01	4.398059620243208526e-03	6.840503456455648834e-01	6.928464648860512831e-01
7.480000000000000000e+02	1.448925390704100096e+02	5.437052238448661257e+00	1.394554868319613377e+02	1.503295913088586815e+02	6.884512305259704590e-01	4.403996141263142108e-03	6.840472343847072700e-01	6.928552266672336479e-01
7.490000000000000000e+02	1.448716275252583614e+02	5.437358480718264886e+00	1.394342690445400876e+02	1.503089860059766352e+02	6.884462833404541016e-01	4.400553957569011687e-03	6.840457293828851038e-01	6.928468372980230994e-01
7.500000000000000000e+02	1.448507853309199618e+02	5.437665828896822262e+00	1.394131195020231360e+02	1.502884511598167876e+02	6.884424209594726118e-01	4.400386534031824892e-03	6.840420344254407592e-01	6.928428074935044645e-01
7.510000000000000000e+02	1.448300122403374530e+02	5.437974269893731005e+00	1.393920379704437096e+02	1.502679865102311965e+02	6.884481668472289817e-01	4.389385514262753897e-03	6.840587813329662703e-01	6.928375523614916931e-01
7.520000000000000000e+02	1.448093080080316213e+02	5.438283791834860104e+00	1.393710242161967585e+02	1.502475917998664841e+02	6.884428262710571289e-01	4.389836374389259437e-03	6.840529898966678513e-01	6.928326626454464066e-01
7.530000000000000000e+02	1.447886723882746196e+02	5.438594386535894998e+00	1.393500780017387228e+02	1.502272667748105164e+02	6.884377002716064453e-01	4.386877474023869600e-03	6.840508227975825584e-01	6.928245777456303323e-01
7.540000000000000000e+02	1.447681051381752297e+02	5.438906044067256751e+00	1.393291990941079632e+02	1.502070111822424963e+02	6.884241342544555886e-01	4.395174022302695237e-03	6.840289602321528717e-01	6.928193082767583055e-01
7.550000000000000000e+02	1.447476060135864486e+02	5.439218756330622462e+00	1.393083872572558164e+02	1.501868247699170809e+02	6.884277462959289551e-01	4.401405080326643501e-03	6.840263412156023515e-01	6.928291513762555587e-01
7.560000000000000000e+02	1.447271747719120469e+02	5.439532512847480739e+00	1.392876422590645689e+02	1.501667072847595250e+02	6.884318113327025923e-01	4.397060371620742369e-03	6.840347509610817944e-01	6.928288717043233902e-01
7.570000000000000000e+02	1.447068111711768950e+02	5.439847301257214163e+00	1.392669638699196923e+02	1.501466584724340976e+02	6.884263992309570535e-01	4.383524942020519503e-03	6.840428742889365088e-01	6.928099241729775981e-01
7.580000000000000000e+02	1.446865149711637173e+02	5.440163112710629356e+00	1.392463518584530959e+02	1.501266780838743387e+02	6.884125828742980735e-01	4.391337060302307783e-03	6.840212458139958152e-01	6.928039199346003318e-01
7.590000000000000000e+02	1.446662859336672113e+02	5.440479938455683673e+00	1.392258059952115161e+02	1.501067658721229066e+02	6.884082317352294700e-01	4.391874311686571122e-03	6.840163574235429422e-01	6.928001060469159977e-01
7.600000000000000000e+02	1.446461238197336456e+02	5.440797766244926059e+00	1.392053260534887329e+02	1.500869215859785584e+02	6.884038209915160911e-01	4.392269525521573167e-03	6.840115514659945717e-01	6.927960905170376105e-01
7.610000000000000000e+02	1.446260283943703655e+02	5.441116587850709507e+00	1.391849118065196649e+02	1.500671449822210661e+02	6.883988261222839800e-01	4.392348578968707958e-03	6.840064775433152278e-01	6.927911747012527321e-01
7.620000000000000000e+02	1.446059994185735889e+02	5.441436392994969395e+00	1.391645630255786159e+02	1.500474358115685618e+02	6.883853912353515847e-01	4.400230371916888546e-03	6.839851608634347491e-01	6.927856216072684203e-01
7.630000000000000000e+02	1.445860366581926542e+02	5.441757172809550624e+00	1.391442794853830947e+02	1.500277938310022137e+02	6.883708596229553001e-01	4.409230736427951700e-03	6.839616288865273397e-01	6.927800903593832604e-01
7.640000000000000000e+02	1.445661398789785039e+02	5.442078917421883766e+00	1.391240609615566086e+02	1.500082187964003992e+02	6.883580684661865234e-01	4.403838661290936270e-03	6.839542298048956193e-01	6.927619071274774276e-01
7.650000000000000000e+02	1.445463088439769308e+02	5.442401615076312815e+00	1.391039072289006242e+02	1.499887104590532374e+02	6.883611679077148438e-01	4.395060885970150655e-03	6.839661070217446515e-01	6.927562287936850360e-01
7.660000000000000000e+02	1.445265433224844855e+02	5.442725257413197681e+00	1.390838180650712843e+02	1.499692685798976868e+02	6.883540153503417969e-01	4.391049762129511577e-03	6.839629655882122350e-01	6.927450651124713588e-01
7.670000000000000000e+02	1.445068430824692882e+02	5.443049837470474550e+00	1.390637932449988057e+02	1.499498929199397708e+02	6.883487582206726518e-01	4.392153286810423704e-03	6.839566049338622333e-01	6.927409115074830703e-01
7.680000000000000000e+02	1.444872078941462803e+02	5.443375344030547680e+00	1.390438325501157237e+02	1.499305832381768369e+02	6.883434057235717773e-01	4.393269591654850106e-03	6.839501361319169082e-01	6.927366753152266465e-01
7.690000000000000000e+02	1.444676375283198411e+02	5.443701768453730772e+00	1.390239357598661059e+02	1.499113392967735763e+02	6.883509516716003196e-01	4.379879826850900833e-03	6.839710718447493676e-01	6.927308314984512716e-01
7.700000000000000000e+02	1.444481317555631108e+02	5.444029101138383453e+00	1.390041026544247416e+02	1.498921608567014800e+02	6.883664250373839888e-01	4.381207617695637505e-03	6.839852174196883183e-01	6.927476326550796593e-01
7.710000000000000000e+02	1.444286903465672651e+02	5.444357333806776111e+00	1.389843330127604872e+02	1.498730476803740430e+02	6.883440613746643066e-01	4.394638531230330748e-03	6.839494228434339629e-01	6.927386999058946504e-01
7.720000000000000000e+02	1.444093130733411385e+02	5.444686456234761884e+00	1.389646266171063758e+02	1.498539995295759013e+02	6.883397340774536355e-01	4.395937861136718292e-03	6.839437962163169571e-01	6.927356719385903139e-01
7.730000000000000000e+02	1.443899997103783051e+02	5.445016461060038004e+00	1.389449832493182555e+02	1.498350161714383546e+02	6.883164048194885254e-01	4.372940218172591612e-03	6.839434646013159425e-01	6.926893450376611083e-01
7.740000000000000000e+02	1.443707500316336052e+02	5.445347338591964181e+00	1.389254026930416330e+02	1.498160973702255774e+02	6.883120775222778542e-01	4.373121291980353736e-03	6.839389562302975456e-01	6.926851988142581629e-01
7.750000000000000000e+02	1.443515638122507880e+02	5.445679079433386249e+00	1.389058847328174124e+02	1.497972428916841636e+02	6.883071780204772505e-01	4.373029987079525387e-03	6.839341480333976930e-01	6.926802080075568080e-01
7.760000000000000000e+02	1.443324408282627189e+02	5.446011674384873658e+00	1.388864291538778559e+02	1.497784525026475819e+02	6.883028388023376687e-01	4.372811108837822321e-03	6.839300276934998646e-01	6.926756499111754728e-01
7.770000000000000000e+02	1.443133808595635514e+02	5.446345116769951034e+00	1.388670357427936040e+02	1.497597259763334989e+02	6.882811188697814941e-01	4.390887027253541006e-03	6.838902318425279514e-01	6.926720058970350369e-01
7.780000000000000000e+02	1.442943836817075010e+02	5.446679394891519976e+00	1.388477042868159685e+02	1.497410630765990334e+02	6.882668614387512651e-01	4.400834223338981159e-03	6.838660272154122310e-01	6.926676956620902992e-01
7.790000000000000000e+02	1.442754490739587823e+02	5.447014500415352956e+00	1.388284345735434329e+02	1.497224635743741317e+02	6.882626295089722124e-01	4.394607070871382574e-03	6.838680224381008532e-01	6.926572365798435715e-01
7.800000000000000000e+02	1.442565768148187431e+02	5.447350425535265828e+00	1.388092263892834808e+02	1.497039272403540053e+02	6.882574200630188210e-01	4.394625320754591384e-03	6.838627947422641906e-01	6.926520453837734514e-01
7.810000000000000000e+02	1.442377666842847361e+02	5.447687161258602195e+00	1.387900795230261224e+02	1.496854538455433499e+02	6.882526993751525435e-01	4.394474678159966327e-03	6.838582246969925338e-01	6.926471740533125532e-01
7.820000000000000000e+02	1.442190184654332086e+02	5.448024699773725388e+00	1.387709937656594832e+02	1.496670431652069340e+02	6.882384419441223145e-01	4.378556722423642203e-03	6.838598852216987156e-01	6.926169986665459133e-01
7.830000000000000000e+02	1.442003319424408403e+02	5.448363032456244426e+00	1.387519689099845834e+02	1.496486949748970972e+02	6.882435321807861550e-01	4.372292377666110036e-03	6.838712398031200346e-01	6.926158245584522755e-01
7.840000000000000000e+02	1.441817068966429929e+02	5.448702148568726145e+00	1.387330047480742792e+02	1.496304090452117066e+02	6.882207870483398882e-01	4.344409520762850842e-03	6.838763775275770174e-01	6.925651965691027590e-01
7.850000000000000000e+02	1.441631431107334436e+02	5.449042040544687104e+00	1.387141010701887467e+02	1.496121851512781404e+02	6.882158279418945090e-01	4.345045745810851082e-03	6.838707821960836597e-01	6.925608736877053584e-01
7.860000000000000000e+02	1.441446403693707339e+02	5.449382701865736145e+00	1.386952576675049897e+02	1.495940230712364780e+02	6.882109880447387917e-01	4.345633138389939053e-03	6.838653549063488102e-01	6.925566211831287733e-01
7.870000000000000000e+02	1.441261984577238309e+02	5.449724122944171079e+00	1.386764743347796696e+02	1.495759225806679922e+02	6.882063031196594682e-01	4.345970740509649474e-03	6.838603323791497823e-01	6.925522738601691541e-01
7.880000000000000000e+02	1.441078171632820499e+02	5.450066295423000362e+00	1.386577508678590505e+02	1.495578834587050494e+02	6.882118105888366255e-01	4.362182837036697805e-03	6.838496277517999156e-01	6.925739934258733355e-01
7.890000000000000000e+02	1.440894962715968575e+02	5.450409211889742700e+00	1.386390870597071228e+02	1.495399054834865922e+02	6.882074356079102007e-01	4.361923062214784728e-03	6.838455125456953665e-01	6.925693586701250348e-01
7.900000000000000000e+02	1.440712355705274490e+02	5.450752864312320867e+00	1.386204827062151139e+02	1.495219884348397841e+02	6.881941437721252885e-01	4.367750754776901674e-03	6.838263930173483773e-01	6.925618945269021998e-01
7.910000000000000000e+02	1.440530348492290216e+02	5.451097242641688823e+00	1.386019376065873416e+02	1.495041320918707015e+02	6.881786227226257546e-01	4.350932752211864908e-03	6.838276899704138767e-01	6.925295554748376325e-01
7.920000000000000000e+02	1.440348938994746675e+02	5.451442339835237405e+00	1.385834515596394283e+02	1.494863362393099067e+02	6.881737828254699263e-01	4.350979972798306797e-03	6.838228028526716074e-01	6.925247627982682452e-01
7.930000000000000000e+02	1.440168125134050001e+02	5.451788150127071297e+00	1.385650243632779279e+02	1.494686006635320723e+02	6.881694316864013228e-01	4.351071291454433262e-03	6.838183603949469225e-01	6.925205029778557231e-01
7.940000000000000000e+02	1.439987904824291149e+02	5.452134663819313332e+00	1.385466558186097927e+02	1.494509251462484372e+02	6.881757140159606712e-01	4.342005494271159068e-03	6.838337085216895650e-01	6.925177195102317773e-01
7.950000000000000000e+02	1.439808275960936612e+02	5.452481872299318688e+00	1.385283457237943310e+02	1.494333094683929914e+02	6.881819486618041548e-01	4.350613211248370929e-03	6.838313354505557440e-01	6.925325618730525656e-01
7.960000000000000000e+02	1.439629236474556251e+02	5.452829768764734020e+00	1.385100938786908955e+02	1.494157534162203547e+02	6.881777286529541238e-01	4.351459959458103474e-03	6.838262686934960533e-01	6.925291886124121943e-01
7.970000000000000000e+02	1.439450784307126980e+02	5.453178345246398884e+00	1.384919000854663125e+02	1.493982567759590836e+02	6.881732702255248801e-01	4.351115329821379427e-03	6.838221548957035267e-01	6.925243855553462335e-01
7.980000000000000000e+02	1.439272917415310076e+02	5.453527593179752664e+00	1.384737641483512505e+02	1.493808193347107647e+02	6.881773948669434038e-01	4.341110661960633464e-03	6.838362842049827695e-01	6.925185055289040381e-01
7.990000000000000000e+02	1.439095633758250585e+02	5.453877503391551862e+00	1.384556858724335200e+02	1.493634408792165971e+02	6.881716132164001909e-01	4.341802038368264803e-03	6.838298111780318767e-01	6.925134152547685051e-01
8.000000000000000000e+02	1.438918931269923007e+02	5.454228067553815507e+00	1.384376650594384728e+02	1.493461211945461287e+02	6.881667852401733843e-01	4.342446159186493654e-03	6.838243390809869426e-01	6.925092313993598259e-01
8.010000000000000000e+02	1.438742807925859211e+02	5.454579280564376020e+00	1.384197015120215326e+02	1.493288600731503095e+02	6.881622195243835005e-01	4.342626773297142938e-03	6.838195927510863914e-01	6.925048462976806096e-01
8.020000000000000000e+02	1.438567261708512035e+02	5.454931134675178761e+00	1.384017950361760256e+02	1.493116573055263814e+02	6.881478905677795854e-01	4.352760423136594128e-03	6.837951301446429930e-01	6.925006509909161778e-01
8.030000000000000000e+02	1.438392290598511067e+02	5.455283623031142781e+00	1.383839454368199711e+02	1.492945126828822424e+02	6.881517529487609641e-01	4.366557491895091576e-03	6.837851954568658908e-01	6.925183104406560375e-01
8.040000000000000000e+02	1.438217892597527623e+02	5.455636736908353157e+00	1.383661525228444020e+02	1.492774259966611226e+02	6.881680846214294212e-01	4.348032013087470282e-03	6.838200526083419994e-01	6.925161166345168429e-01
8.050000000000000000e+02	1.438044065679489734e+02	5.455990468884023059e+00	1.383484160990649627e+02	1.492603970368329840e+02	6.881617188453674760e-01	4.352469256201201182e-03	6.838092495891662237e-01	6.925141881015687284e-01
8.060000000000000000e+02	1.437870807856876354e+02	5.456344811587542587e+00	1.383307359741000937e+02	1.492434255972751771e+02	6.881573557853698508e-01	4.352151925874284642e-03	6.838052038594956139e-01	6.925095077112440878e-01
8.070000000000000000e+02	1.437698117159929723e+02	5.456699757656903849e+00	1.383131119583360658e+02	1.492265114736498788e+02	6.881528377532959428e-01	4.353342843358690671e-03	6.837994949099372999e-01	6.925061805966545858e-01
8.080000000000000000e+02	1.437525991600491011e+02	5.457055298494275064e+00	1.382955438615548189e+02	1.492096544585433833e+02	6.881579041481018510e-01	4.348615366557527506e-03	6.838092887815443444e-01	6.925065195146593577e-01
8.090000000000000000e+02	1.437354429201913888e+02	5.457411426088486728e+00	1.382780314941028905e+02	1.491928543462798871e+02	6.881530284881591797e-01	4.348108002089013692e-03	6.838049204860701114e-01	6.925011364902482480e-01
8.100000000000000000e+02	1.437183428009864770e+02	5.457768134262465765e+00	1.382605746667240112e+02	1.491761109352489427e+02	6.881556391716003862e-01	4.340132550881004893e-03	6.838155066207193267e-01	6.924957717224814457e-01
8.110000000000000000e+02	1.437012986074740297e+02	5.458125417436511917e+00	1.382431731900375098e+02	1.491594240249105496e+02	6.881509304046631303e-01	4.340069899827241583e-03	6.838108605048358601e-01	6.924910003044904006e-01
8.120000000000000000e+02	1.436843101443881494e+02	5.458483267894286506e+00	1.382258268764938691e+02	1.491427934122824297e+02	6.881471276283264160e-01	4.339737221499435742e-03	6.838073904068270314e-01	6.924868648498258006e-01
8.130000000000000000e+02	1.436673772179497917e+02	5.458841677174246954e+00	1.382085355407755571e+02	1.491262188951240262e+02	6.881432294845580833e-01	4.340256508542481365e-03	6.838029729760155551e-01	6.924834859931006115e-01
8.140000000000000000e+02	1.436504996354150876e+02	5.459200638652080606e+00	1.381912989967630097e+02	1.491097002740671655e+02	6.881389379501342551e-01	4.340757569600285984e-03	6.837981803805339709e-01	6.924796955197345394e-01
8.150000000000000000e+02	1.436336772013755194e+02	5.459560146921349499e+00	1.381741170544541717e+02	1.490932373482968671e+02	6.881246685981750044e-01	4.350588882196478047e-03	6.837740797159784778e-01	6.924752574803715310e-01
8.160000000000000000e+02	1.436169097268845576e+02	5.459920193674921762e+00	1.381569895332096394e+02	1.490768299205594758e+02	6.881204724311829057e-01	4.350093916790523894e-03	6.837703785143923740e-01	6.924705663479734374e-01
8.170000000000000000e+02	1.436001970216716188e+02	5.460280772970841134e+00	1.381399162487007857e+02	1.490604777946424520e+02	6.881158590316772683e-01	4.350606753924756744e-03	6.837652522777525332e-01	6.924664657856020034e-01
8.180000000000000000e+02	1.435835388946780427e+02	5.460641877947373324e+00	1.381228970167306613e+02	1.490441807726254240e+02	6.881112456321716309e-01	4.351226530273828025e-03	6.837600191018977647e-01	6.924624721624454970e-01
8.190000000000000000e+02	1.435669351552454884e+02	5.461003501931414483e+00	1.381059316533140873e+02	1.490279386571768896e+02	6.881065011024475320e-01	4.351699730370428738e-03	6.837548013720771145e-01	6.924582008328179494e-01
8.200000000000000000e+02	1.435503856152091942e+02	5.461365637489799418e+00	1.380890199777194027e+02	1.490117512526989856e+02	6.880922675132751243e-01	4.345146575562443443e-03	6.837471209377127268e-01	6.924374140888375218e-01
8.210000000000000000e+02	1.435338900851792516e+02	5.461728276971428819e+00	1.380721618082078237e+02	1.489956183621506796e+02	6.880959749221802202e-01	4.336696000563181573e-03	6.837592789216170308e-01	6.924326709227434096e-01
8.220000000000000000e+02	1.435174483758773079e+02	5.462091412887960296e+00	1.380553569629893502e+02	1.489795397887652655e+02	6.880641579627990723e-01	4.316738963509405592e-03	6.837474189992897022e-01	6.923808969263084423e-01
8.230000000000000000e+02	1.435010603032474421e+02	5.462455040724140787e+00	1.380386052625233049e+02	1.489635153439715793e+02	6.880683660507201926e-01	4.307719738703491390e-03	6.837606463120167177e-01	6.923760857894236675e-01
8.240000000000000000e+02	1.434847256821928454e+02	5.462819153975566167e+00	1.380219065282172721e+02	1.489475448361684187e+02	6.880636096000671831e-01	4.308310744024765500e-03	6.837552988560424705e-01	6.923719203440918957e-01
8.250000000000000000e+02	1.434684443273876582e+02	5.463183745411914316e+00	1.380052605819757332e+02	1.489316280727995832e+02	6.880562067031860130e-01	4.310662928650520025e-03	6.837455437745354470e-01	6.923668696318365789e-01
8.260000000000000000e+02	1.434522160538948015e+02	5.463548808758104336e+00	1.379886672451366962e+02	1.489157648626529067e+02	6.880310177803039551e-01	4.328242473897759950e-03	6.837027753064062185e-01	6.923592602542016916e-01
8.270000000000000000e+02	1.434360406775736863e+02	5.463914337223735096e+00	1.379721263403499449e+02	1.488999550147974276e+02	6.880262374877930132e-01	4.328068571266062252e-03	6.836981689165269049e-01	6.923543060590591214e-01
8.280000000000000000e+02	1.434199180147363393e+02	5.464280323074386381e+00	1.379556376916619627e+02	1.488841983378107159e+02	6.880216240882873757e-01	4.328197981969027566e-03	6.836934261063183360e-01	6.923498220702564154e-01
8.290000000000000000e+02	1.434038478843085045e+02	5.464646759737575188e+00	1.379392011245709284e+02	1.488684946440460806e+02	6.880162596702575906e-01	4.328086266582945908e-03	6.836881734036746039e-01	6.923443459368405772e-01
8.300000000000000000e+02	1.433878301043696410e+02	5.465013640780754578e+00	1.379228164635888731e+02	1.488528437451504089e+02	6.880214214324951172e-01	4.344226735842035385e-03	6.836771946966531122e-01	6.923656481683371222e-01
8.310000000000000000e+02	1.433718644931973643e+02	5.465380961712300589e+00	1.379064835314850654e+02	1.488372454549096631e+02	6.880174517631530984e-01	4.343850430517299556e-03	6.836736013326357719e-01	6.923613021936704248e-01
8.320000000000000000e+02	1.433559508708434862e+02	5.465748716262262441e+00	1.378902021545812318e+02	1.488216995871057406e+02	6.880118012428283469e-01	4.344432229791905624e-03	6.836673690130364855e-01	6.923562334726202083e-01
8.330000000000000000e+02	1.433400890554084128e+02	5.466116897634828220e+00	1.378739721577735793e+02	1.488062059530432464e+02	6.880067229270935281e-01	4.344101211134584160e-03	6.836626217159589292e-01	6.923508241382281270e-01
8.340000000000000000e+02	1.433242788700363519e+02	5.466485498035775770e+00	1.378577933720005717e+02	1.487907643680721321e+02	6.879887461662292925e-01	4.361294349628316684e-03	6.836274518166010061e-01	6.923500405158575788e-01
8.350000000000000000e+02	1.433085201363768988e+02	5.466854511594353205e+00	1.378416656247825358e+02	1.487753746479712618e+02	6.879841923713684304e-01	4.361708385218758532e-03	6.836224839861496649e-01	6.923459007565871959e-01
8.360000000000000000e+02	1.432928126768711650e+02	5.467223932008461240e+00	1.378255887448626993e+02	1.487600366088796306e+02	6.879789829254150391e-01	4.361402105738064472e-03	6.836175808196769399e-01	6.923403850311531382e-01
8.370000000000000000e+02	1.432771563139105240e+02	5.467593754373266890e+00	1.378095625595372553e+02	1.487447500682837926e+02	6.880009531974792258e-01	4.339845959176796310e-03	6.836611072383024235e-01	6.923407991566560282e-01
8.380000000000000000e+02	1.432615508680399330e+02	5.467963972708401954e+00	1.377935868953315435e+02	1.487295148407483225e+02	6.879960536956787331e-01	4.340196485057425807e-03	6.836558572106212761e-01	6.923362501807361902e-01
8.390000000000000000e+02	1.432459961645051294e+02	5.468334579599358314e+00	1.377776615849057578e+02	1.487143307441045010e+02	6.879993438720702903e-01	4.332935747233106552e-03	6.836664081248371438e-01	6.923322796193034367e-01
8.400000000000000000e+02	1.432304920283991692e+02	5.468705569402004585e+00	1.377617864589971646e+02	1.486991975978011737e+02	6.879858374595642090e-01	4.336334584656121108e-03	6.836495028749081104e-01	6.923221720442203075e-01
8.410000000000000000e+02	1.432150382872993362e+02	5.469076936832349745e+00	1.377459613504669846e+02	1.486841152241316877e+02	6.879818797111511008e-01	4.315213928573668513e-03	6.836666657825773985e-01	6.922970936397248032e-01
8.420000000000000000e+02	1.431996347669262661e+02	5.469448674783683018e+00	1.377301860921425884e+02	1.486690834417099438e+02	6.879774570465088113e-01	4.315504231024828129e-03	6.836619528154840308e-01	6.922929612775335917e-01
8.430000000000000000e+02	1.431842812947394066e+02	5.469820776692349895e+00	1.377144605180470478e+02	1.486541020714317654e+02	6.879725813865661399e-01	4.314328899312394605e-03	6.836582524872537592e-01	6.922869102858785206e-01
8.440000000000000000e+02	1.431689777009250406e+02	5.470193238264245750e+00	1.376987844626607966e+02	1.486391709391892846e+02	6.879766225814819558e-01	4.330994797751218719e-03	6.836456277837307249e-01	6.923076173792331867e-01
8.450000000000000000e+02	1.431537238115666071e+02	5.470566055231878444e+00	1.376831577563347366e+02	1.486242898667984775e+02	6.879812002182006392e-01	4.327200227989205436e-03	6.836539999902114806e-01	6.923084004461897978e-01
8.460000000000000000e+02	1.431385194550756239e+02	5.470939218235652213e+00	1.376675802368399673e+02	1.486094586733112806e+02	6.879974365234374778e-01	4.328317672887772340e-03	6.836691188505497063e-01	6.923257541963252493e-01
8.470000000000000000e+02	1.431233644603897233e+02	5.471312723793560373e+00	1.376520517365961496e+02	1.485946771841832970e+02	6.879829049110413042e-01	4.336791979630911543e-03	6.836461129314104213e-01	6.923196968906721871e-01
8.480000000000000000e+02	1.431082586579867097e+02	5.471686565329470398e+00	1.376365720926572465e+02	1.485799452233161730e+02	6.879692435264587180e-01	4.331267666440047868e-03	6.836379758600186207e-01	6.923005111928988153e-01
8.490000000000000000e+02	1.430932018768145895e+02	5.472060736917711665e+00	1.376211411398968778e+02	1.485652626137323011e+02	6.879642248153686745e-01	4.332642903132006944e-03	6.836315819122367188e-01	6.922968677185006303e-01
8.500000000000000000e+02	1.430781939480138192e+02	5.472435232471952737e+00	1.376057587155418673e+02	1.485506291804857710e+02	6.879601120948791726e-01	4.333374410582496901e-03	6.836267376842967147e-01	6.922934865054616305e-01
8.510000000000000000e+02	1.430632347061338123e+02	5.472810047443027237e+00	1.375904246586907789e+02	1.485360447535768458e+02	6.879539370536804643e-01	4.345860682564473693e-03	6.836080763711159802e-01	6.922997977362449484e-01
8.520000000000000000e+02	1.430483239817438061e+02	5.473185175593265228e+00	1.375751388061505338e+02	1.485215091573370785e+02	6.879501342773437500e-01	4.346084724766756217e-03	6.836040495525770311e-01	6.922962190021104689e-01
8.530000000000000000e+02	1.430334616107168699e+02	5.473560611187246572e+00	1.375599009995296171e+02	1.485070222219041227e+02	6.879271745681763139e-01	4.316517829961232303e-03	6.836106567382150834e-01	6.922436923981375445e-01
8.540000000000000000e+02	1.430186474275315902e+02	5.473936349560980297e+00	1.375447110779706179e+02	1.484925837770925625e+02	6.879158020019531250e-01	4.324651499973356655e-03	6.835911505019797163e-01	6.922404535019265337e-01
8.550000000000000000e+02	1.430038812659421694e+02	5.474312386374422523e+00	1.375295688795677336e+02	1.484781936523166053e+02	6.879115700721740723e-01	4.324520383825278085e-03	6.835870496883488245e-01	6.922360904559993200e-01
8.560000000000000000e+02	1.429891629606888728e+02	5.474688715239227399e+00	1.375144742454496338e+02	1.484638516759281117e+02	6.878866672515868697e-01	4.322125959742094403e-03	6.835645412918447406e-01	6.922087932113289988e-01
8.570000000000000000e+02	1.429744923468629736e+02	5.475065329120161195e+00	1.374994270177428177e+02	1.484495576759831295e+02	6.878922700881957564e-01	4.330044360986290246e-03	6.835622257272094826e-01	6.922223144491820301e-01
8.580000000000000000e+02	1.429598692614324023e+02	5.475442222631591527e+00	1.374844270388008169e+02	1.484353114840639876e+02	6.878871440887450728e-01	4.330431312136326372e-03	6.835567127766087880e-01	6.922175754008813575e-01
8.590000000000000000e+02	1.429452935401367029e+02	5.475819391387311441e+00	1.374694741487493843e+02	1.484211129315240214e+02	6.878836274147033247e-01	4.329694074990808085e-03	6.835539333397124828e-01	6.922133214896941666e-01
8.600000000000000000e+02	1.429307650220145831e+02	5.476196829232804042e+00	1.374545681927817782e+02	1.484069618512473880e+02	6.878696084022521973e-01	4.337824286480736376e-03	6.835317841157714236e-01	6.922074326887329709e-01
8.610000000000000000e+02	1.429162835455902041e+02	5.476574531243446842e+00	1.374397090143467608e+02	1.483928580768336474e+02	6.878652215003967507e-01	4.337644544952677476e-03	6.835275769554440828e-01	6.922028660453494187e-01
8.620000000000000000e+02	1.429018489496611437e+02	5.476952491295804748e+00	1.374248964583653390e+02	1.483788014409569485e+02	6.878591656684875932e-01	4.336366891319048435e-03	6.835227987771685942e-01	6.921955325598065922e-01
8.630000000000000000e+02	1.428874610734083888e+02	5.477330705657560195e+00	1.374101303677508383e+02	1.483647917790659392e+02	6.878548622131347434e-01	4.336577489769901164e-03	6.835182847233648440e-01	6.921914397029046429e-01
8.640000000000000000e+02	1.428731197561830868e+02	5.477709169377784626e+00	1.373954105868052977e+02	1.483508289255608759e+02	6.878580331802368608e-01	4.347338570223738957e-03	6.835106946100131253e-01	6.922053717504605963e-01
8.650000000000000000e+02	1.428588248386261057e+02	5.478087875806524565e+00	1.373807369628195829e+02	1.483369127144326285e+02	6.878535747528076172e-01	4.347295159929743212e-03	6.835062795928779078e-01	6.922008699127373266e-01
8.660000000000000000e+02	1.428445761631056712e+02	5.478466820445897945e+00	1.373661093426597688e+02	1.483230429835515736e+02	6.878493785858154075e-01	4.347255009793677544e-03	6.835021235760216918e-01	6.921966335956091232e-01
8.670000000000000000e+02	1.428303735713091669e+02	5.478845998832205133e+00	1.373515275724769538e+02	1.483092195701413800e+02	6.878373265266418679e-01	4.341351267344617168e-03	6.834959752592972837e-01	6.921786777939864521e-01
8.680000000000000000e+02	1.428162169047499788e+02	5.479225405235998991e+00	1.373369914995139709e+02	1.482954423099859866e+02	6.878330111503601074e-01	4.341577292562093585e-03	6.834914338577979809e-01	6.921745884429222340e-01
8.690000000000000000e+02	1.428021060062890797e+02	5.479605032966417433e+00	1.373225009733226614e+02	1.482817110392554980e+02	6.878285169601440208e-01	4.350489485373756730e-03	6.834780274747702666e-01	6.921790064455177749e-01
8.700000000000000000e+02	1.427880407198743455e+02	5.479984878107488022e+00	1.373080558417668442e+02	1.482680255979818469e+02	6.878145217895508257e-01	4.359119289512699245e-03	6.834554025000381117e-01	6.921736410790635396e-01
8.710000000000000000e+02	1.427740208892115561e+02	5.480364936823677979e+00	1.372936559523878657e+02	1.482543858260352465e+02	6.878165841102600320e-01	4.352676292600048992e-03	6.834639078176599769e-01	6.921692604028600870e-01
8.720000000000000000e+02	1.427600463580814107e+02	5.480745203702604762e+00	1.372793011543787998e+02	1.482407915617840217e+02	6.878194570541381614e-01	4.345710963406594976e-03	6.834737460907315265e-01	6.921651680175447963e-01
8.730000000000000000e+02	1.427461169732448809e+02	5.481125673420248035e+00	1.372649912998246293e+02	1.482272426466651325e+02	6.878139257431030718e-01	4.359420099438340510e-03	6.834545056436647226e-01	6.921733458425414209e-01
8.740000000000000000e+02	1.427322325802095406e+02	5.481506340523067955e+00	1.372507262396864860e+02	1.482137389207325953e+02	6.878101825714111328e-01	4.359938437686891773e-03	6.834502441337242384e-01	6.921701210090980272e-01
8.750000000000000000e+02	1.427183930244844703e+02	5.481887200853297948e+00	1.372365058236311768e+02	1.482002802253377638e+02	6.878054618835449663e-01	4.359423416613544301e-03	6.834460384669314159e-01	6.921648853001585167e-01
8.760000000000000000e+02	1.427045981541412516e+02	5.482268250199137327e+00	1.372223299039421249e+02	1.481868664043403783e+02	6.878011941909789595e-01	4.359167503768981988e-03	6.834420266872099914e-01	6.921603616947479276e-01
8.770000000000000000e+02	1.426908478145252275e+02	5.482649482113760797e+00	1.372081983324114560e+02	1.481734972966389989e+02	6.877967834472655806e-01	4.359554069290162877e-03	6.834372293779754637e-01	6.921563375165556975e-01
8.780000000000000000e+02	1.426771418564222245e+02	5.483030893663364935e+00	1.371941109627588560e+02	1.481601727500855930e+02	6.877835392951965332e-01	4.352642623233520663e-03	6.834308966719629952e-01	6.921361819184300712e-01
8.790000000000000000e+02	1.426634801288905692e+02	5.483412478203379514e+00	1.371800676506871923e+02	1.481468926070939460e+02	6.877783060073852095e-01	4.363524651669325842e-03	6.834147813557158724e-01	6.921418306590545466e-01
8.800000000000000000e+02	1.426498624811383422e+02	5.483794232596688190e+00	1.371660682485416487e+02	1.481336567137350357e+02	6.877739191055297630e-01	4.363854348590751227e-03	6.834100647569389952e-01	6.921377734541205307e-01
8.810000000000000000e+02	1.426362887621365303e+02	5.484176153529698006e+00	1.371521126086068421e+02	1.481204649156662185e+02	6.877689361572265625e-01	4.364403769509936012e-03	6.834045323877165901e-01	6.921333399267365349e-01
8.820000000000000000e+02	1.426227588233389838e+02	5.484558234233016805e+00	1.371382005891059634e+02	1.481073170575720042e+02	6.877459406852721724e-01	4.343679820505199837e-03	6.834022608647669639e-01	6.920896205057773809e-01
8.830000000000000000e+02	1.426092725147703959e+02	5.484940469617604286e+00	1.371243320451527836e+02	1.480942129843880082e+02	6.877518534660339578e-01	4.334432189676785604e-03	6.834174212763571843e-01	6.920862856557107312e-01
8.840000000000000000e+02	1.425958296875960798e+02	5.485322855344868742e+00	1.371105068322512182e+02	1.480811525429409414e+02	6.877472758293151633e-01	4.334525297542097394e-03	6.834127505317730833e-01	6.920818011268572434e-01
8.850000000000000000e+02	1.425824301932204889e+02	5.485705387993492721e+00	1.370967248052269838e+02	1.480681355812139941e+02	6.877539277076720747e-01	4.329541925835161259e-03	6.834243857818369516e-01	6.920834696335071978e-01
8.860000000000000000e+02	1.425690738846821830e+02	5.486088061775815206e+00	1.370829858229063802e+02	1.480551619464579858e+02	6.877704381942748579e-01	4.311597935670836296e-03	6.834588402586040390e-01	6.920820361299456769e-01
8.870000000000000000e+02	1.425557606143036935e+02	5.486470871726178977e+00	1.370692897425775243e+02	1.480422314860298627e+02	6.877545952796936257e-01	4.304303996418834370e-03	6.834502912832748356e-01	6.920588992761124159e-01
8.880000000000000000e+02	1.425424902377847616e+02	5.486853815465337014e+00	1.370556364223194237e+02	1.480293440532500995e+02	6.877404689788818581e-01	4.314272081098292216e-03	6.834261968977836110e-01	6.920547410599801053e-01
8.890000000000000000e+02	1.425292626077758200e+02	5.487236888187698725e+00	1.370420257195881106e+02	1.480164994959635294e+02	6.877433180809020552e-01	4.306984491641966534e-03	6.834363335892600366e-01	6.920503025725440738e-01
8.900000000000000000e+02	1.425160775788967271e+02	5.487620085272522097e+00	1.370284574936242166e+02	1.480036976641692377e+02	6.877389430999756303e-01	4.307401390968908922e-03	6.834315417090067735e-01	6.920463444909444872e-01
8.910000000000000000e+02	1.425029350082253643e+02	5.488003403332633923e+00	1.370149316048927233e+02	1.479909384115580053e+02	6.877540230751038042e-01	4.294205646264554616e-03	6.834598174288392114e-01	6.920482287213683970e-01
8.920000000000000000e+02	1.424898347516944739e+02	5.488386837044217259e+00	1.370014479146502708e+02	1.479782215887386769e+02	6.877494096755981667e-01	4.294711473721274549e-03	6.834546982018768757e-01	6.920441211493194578e-01
8.930000000000000000e+02	1.424767766631818517e+02	5.488770380588482212e+00	1.369880062825933749e+02	1.479655470437703286e+02	6.877452135086059570e-01	4.294713654530321785e-03	6.834504998540756882e-01	6.920399271631362259e-01
8.940000000000000000e+02	1.424637606009916055e+02	5.489154029745191288e+00	1.369746065712464258e+02	1.479529146307367853e+02	6.877404808998107688e-01	4.294761669571913777e-03	6.834457192302388906e-01	6.920352425693826470e-01
8.950000000000000000e+02	1.424507864232111842e+02	5.489537780721858162e+00	1.369612486424893234e+02	1.479403242039330451e+02	6.877364158630371316e-01	4.294513100240612488e-03	6.834419027627964827e-01	6.920309289632777805e-01
8.960000000000000000e+02	1.424378539860504702e+02	5.489921630077001069e+00	1.369479323559734780e+02	1.479277756161274624e+02	6.877221822738647239e-01	4.304736831018799760e-03	6.834174454428458834e-01	6.920269191048835644e-01
8.970000000000000000e+02	1.424249631504349054e+02	5.490305574176367998e+00	1.369346575762585303e+02	1.479152687246112805e+02	6.877049565315246360e-01	4.296241788630777124e-03	6.834087147428938858e-01	6.920011983201553862e-01
8.980000000000000000e+02	1.424121137728704412e+02	5.490689608009946099e+00	1.369214241648604968e+02	1.479028033808803855e+02	6.876640319824218750e-01	4.314946476762167998e-03	6.833490855056597590e-01	6.919789784591839910e-01
8.990000000000000000e+02	1.423993057124428674e+02	5.491073726928335397e+00	1.369082319855145329e+02	1.478903794393712019e+02	6.876599192619323730e-01	4.315408969493221558e-03	6.833445102924391445e-01	6.919753282314256015e-01
9.000000000000000000e+02	1.423865388307557964e+02	5.491457926844638848e+00	1.368950809039111505e+02	1.478779967576004424e+02	6.876564383506774680e-01	4.314986723531591233e-03	6.833414516271458794e-01	6.919714250742090567e-01
9.010000000000000000e+02	1.423738129890032269e+02	5.491842205111438169e+00	1.368819707838918021e+02	1.478656551941146517e+02	6.876521944999695046e-01	4.314740194945630020e-03	6.833374543050239058e-01	6.919669346949151034e-01
9.020000000000000000e+02	1.423611280479375978e+02	5.492226556958455852e+00	1.368689014909791410e+02	1.478533546048960545e+02	6.876356244087219460e-01	4.319984309672673592e-03	6.833156400990493262e-01	6.919556087183945658e-01
9.030000000000000000e+02	1.423484838678538722e+02	5.492610977367986536e+00	1.368558728904858981e+02	1.478410948452218463e+02	6.876316428184509055e-01	4.320320573012044821e-03	6.833113222454388902e-01	6.919519633914629209e-01
9.040000000000000000e+02	1.423358803103666617e+02	5.492995462179844246e+00	1.368428848481868272e+02	1.478288757725464961e+02	6.876282691955566406e-01	4.321587464359957602e-03	6.833066817311966856e-01	6.919498566599165956e-01
9.050000000000000000e+02	1.423233172370644866e+02	5.493380008503379486e+00	1.368299372285611071e+02	1.478166972455678660e+02	6.876235008239746094e-01	4.320974742097506704e-03	6.833025260818771374e-01	6.919444755660720814e-01
9.060000000000000000e+02	1.423107945109634613e+02	5.493764612535965597e+00	1.368170298984275064e+02	1.478045591234994163e+02	6.876199841499328613e-01	4.294876228514465585e-03	6.833251079214184287e-01	6.919148603784472940e-01
9.070000000000000000e+02	1.422983119988033138e+02	5.494149268306515843e+00	1.368041627304967847e+02	1.477924612671098430e+02	6.876136660575866699e-01	4.295559100418550220e-03	6.833181069571681032e-01	6.919092251580052366e-01
9.080000000000000000e+02	1.422858695638286974e+02	5.494533971947938689e+00	1.367913355918807667e+02	1.477804035357766281e+02	6.876002192497253640e-01	4.304392047401756766e-03	6.832958272023236246e-01	6.919046112971271034e-01
9.090000000000000000e+02	1.422734670698729929e+02	5.494918720156872105e+00	1.367785483497161181e+02	1.477683857900298676e+02	6.875939488410949263e-01	4.305358871144185882e-03	6.832885899699507881e-01	6.918993077122390645e-01
9.100000000000000000e+02	1.422611043834566829e+02	5.495303510817714177e+00	1.367658008726389767e+02	1.477564078942743890e+02	6.876079916954040971e-01	4.293565879830581709e-03	6.833144258155735562e-01	6.919015575752346381e-01
9.110000000000000000e+02	1.422487813686088316e+02	5.495688339677669454e+00	1.367530930289311755e+02	1.477444697082864877e+02	6.876033663749694380e-01	4.294677903575571352e-03	6.833086884713939213e-01	6.918980442785449547e-01
9.120000000000000000e+02	1.422364978914122844e+02	5.496073201665656605e+00	1.367404246897466180e+02	1.477325710930779508e+02	6.875986218452453391e-01	4.294861941885246524e-03	6.833037599033601195e-01	6.918934837871305588e-01
9.130000000000000000e+02	1.422242538173068453e+02	5.496458093848676008e+00	1.367277957234581720e+02	1.477207119111555187e+02	6.876033186912536843e-01	4.291174044743170136e-03	6.833121446465104665e-01	6.918944927359969022e-01
9.140000000000000000e+02	1.422120490131983956e+02	5.496843011680618396e+00	1.367152060015177710e+02	1.477088920248790203e+02	6.875986099243164285e-01	4.291432504735132568e-03	6.833071774195812464e-01	6.918900424290516105e-01
9.150000000000000000e+02	1.421998833472024728e+02	5.497227952250441696e+00	1.367026553949520178e+02	1.476971112994529278e+02	6.875841498374939409e-01	4.296282219089967748e-03	6.832878676184039879e-01	6.918804320565838939e-01
9.160000000000000000e+02	1.421877566881538542e+02	5.497612910366782124e+00	1.366901437777870854e+02	1.476853695985206230e+02	6.875951409339904341e-01	4.306980659446939079e-03	6.832881602745435323e-01	6.919021215934373359e-01
9.170000000000000000e+02	1.421756689034733938e+02	5.497997883199214009e+00	1.366776710202741754e+02	1.476736667866726123e+02	6.875910162925720215e-01	4.306866953704363218e-03	6.832841493388676080e-01	6.918978832462764350e-01
9.180000000000000000e+02	1.421636198618213598e+02	5.498382867100946036e+00	1.366652369947204022e+02	1.476620027289223174e+02	6.875941991806030495e-01	4.313215132243817043e-03	6.832809840483592412e-01	6.919074143128468579e-01
9.190000000000000000e+02	1.421516094341883161e+02	5.498767856759436690e+00	1.366528415774288874e+02	1.476503772909477448e+02	6.875894784927367720e-01	4.313390428738315095e-03	6.832760880639984213e-01	6.919028689214751227e-01
9.200000000000000000e+02	1.421396374896100667e+02	5.499152848326399834e+00	1.366404846412836775e+02	1.476387903379364559e+02	6.875946044921874556e-01	4.303237182266101205e-03	6.832913673099213492e-01	6.918978416744535620e-01
9.210000000000000000e+02	1.421277038980195471e+02	5.499537839447071086e+00	1.366281660585724751e+02	1.476272417374666190e+02	6.875804066658020020e-01	4.308242506714333141e-03	6.832721641590876471e-01	6.918886491725163568e-01
9.220000000000000000e+02	1.421158085298261256e+02	5.499922828140638487e+00	1.366158857016854995e+02	1.476157313579667516e+02	6.875751018524169922e-01	4.307807724058675299e-03	6.832672941283582935e-01	6.918829095764756909e-01
9.230000000000000000e+02	1.421039512573569255e+02	5.500307809948323801e+00	1.366036434474086150e+02	1.476042590673052359e+02	6.875628590583801047e-01	4.293907372523774434e-03	6.832689516858563294e-01	6.918567664309038800e-01
9.240000000000000000e+02	1.420921319520781196e+02	5.500692782450849805e+00	1.365914391696272787e+02	1.475928247345289606e+02	6.875572204589843750e-01	4.295076007442168511e-03	6.832621444515422082e-01	6.918522964664265418e-01
9.250000000000000000e+02	1.420803504871165330e+02	5.501077740856706200e+00	1.365792727462598179e+02	1.475814282279732481e+02	6.875629901885986772e-01	4.285495683296070175e-03	6.832774945053026183e-01	6.918484858718947361e-01
9.260000000000000000e+02	1.420686067341841863e+02	5.501462681881535310e+00	1.365671440523026376e+02	1.475700694160657349e+02	6.875586509704589844e-01	4.285444075628339761e-03	6.832732068948306203e-01	6.918440950460873484e-01
9.270000000000000000e+02	1.420569005661708957e+02	5.501847602184422037e+00	1.365550529639864692e+02	1.475587481683553222e+02	6.875634670257568803e-01	4.276841324453581165e-03	6.832866257013032740e-01	6.918403083502104867e-01
9.280000000000000000e+02	1.420452318559632090e+02	5.502232498422773510e+00	1.365429993575404239e+02	1.475474643543859941e+02	6.875586628913878950e-01	4.277450690652285711e-03	6.832812122007355660e-01	6.918361135820402241e-01
9.290000000000000000e+02	1.420336004772363481e+02	5.502617365263243521e+00	1.365309831119731143e+02	1.475362178424995818e+02	6.875469326972961648e-01	4.284645452441925191e-03	6.832622872448542717e-01	6.918315781497380579e-01
9.300000000000000000e+02	1.420220063047192411e+02	5.503002200616021078e+00	1.365190041041032316e+02	1.475250085053352507e+02	6.875329017639160156e-01	4.294081891138889183e-03	6.832388198727771256e-01	6.918269836550549057e-01
9.310000000000000000e+02	1.420104492165669967e+02	5.503387001548809998e+00	1.365070622150181805e+02	1.475138362181158129e+02	6.875405192375183550e-01	4.283639710981157304e-03	6.832568795265372419e-01	6.918241589484994680e-01
9.320000000000000000e+02	1.419989290865424607e+02	5.503771763351766211e+00	1.364951573231906821e+02	1.475027008498942394e+02	6.875462770462036355e-01	4.275869166436845059e-03	6.832704078797667835e-01	6.918221462126404875e-01
9.330000000000000000e+02	1.419874457882591514e+02	5.504156482479302781e+00	1.364832893057798628e+02	1.474916022707384400e+02	6.875512957572936790e-01	4.271606669739223990e-03	6.832796890875544316e-01	6.918229024270329264e-01
9.340000000000000000e+02	1.419759991992452228e+02	5.504541155617893367e+00	1.364714580436273366e+02	1.474805403548631091e+02	6.875571489334106889e-01	4.267454769459595385e-03	6.832896941639511335e-01	6.918246037028702444e-01
9.350000000000000000e+02	1.419645891961209543e+02	5.504925780428625792e+00	1.364596634156923187e+02	1.474695149765495898e+02	6.875507235527038574e-01	4.278680299847854862e-03	6.832720432528559540e-01	6.918294038525517609e-01
9.360000000000000000e+02	1.419532156571664245e+02	5.505310352919849493e+00	1.364479053042465750e+02	1.474585260100862740e+02	6.875569105148315874e-01	4.269793856630533027e-03	6.832871166582010769e-01	6.918267043714620979e-01
9.370000000000000000e+02	1.419418784592955092e+02	5.505694870046775158e+00	1.364361835892487420e+02	1.474475733293422763e+02	6.875700831413269487e-01	4.274374687011243956e-03	6.832957084543157533e-01	6.918444578283381441e-01
9.380000000000000000e+02	1.419305774815713903e+02	5.506079328861011035e+00	1.364244981527103846e+02	1.474366568104323960e+02	6.875664710998534712e-01	4.273896098939031565e-03	6.832925750009144483e-01	6.918403671987924941e-01
9.390000000000000000e+02	1.419193126014323809e+02	5.506463726533612935e+00	1.364128488748987706e+02	1.474257763279659912e+02	6.875627398490905540e-01	4.273652671703552335e-03	6.832890871773870112e-01	6.918363925207940968e-01
9.400000000000000000e+02	1.419080836977430522e+02	5.506848061047504572e+00	1.364012356366955601e+02	1.474149317587905443e+02	6.875777602195739524e-01	4.282874697359369785e-03	6.832948855222146234e-01	6.918606349169332814e-01
9.410000000000000000e+02	1.418968906512190529e+02	5.507232327989738607e+00	1.363896583232293267e+02	1.474041229792087790e+02	6.875818729400634544e-01	4.296681672167195279e-03	6.832851912678962192e-01	6.918785546122306895e-01
9.420000000000000000e+02	1.418857333415128892e+02	5.507616522376334700e+00	1.363781168191365509e+02	1.473933498638892274e+02	6.875783562660217063e-01	4.296570985217128789e-03	6.832817852808046322e-01	6.918749272512387805e-01
9.430000000000000000e+02	1.418746116477585417e+02	5.508000641226845850e+00	1.363666110065316843e+02	1.473826122889853991e+02	6.875734925270080566e-01	4.295825449306723415e-03	6.832776670777013228e-01	6.918693179763147905e-01
9.440000000000000000e+02	1.418635254506993135e+02	5.508384683675878080e+00	1.363551407670234425e+02	1.473719101343751845e+02	6.875692963600158469e-01	4.296740232301981752e-03	6.832725561277138704e-01	6.918660365923178235e-01
9.450000000000000000e+02	1.418524746326664285e+02	5.508768645762182281e+00	1.363437059869042400e+02	1.473612432784286170e+02	6.875533103942871316e-01	4.307936988543300226e-03	6.832453734057438721e-01	6.918612473828303910e-01
9.460000000000000000e+02	1.418414590723367894e+02	5.509152523994947259e+00	1.363323065483418475e+02	1.473506115963317313e+02	6.875498414039611372e-01	4.307572001590538428e-03	6.832422694023706500e-01	6.918574134055516245e-01
9.470000000000000000e+02	1.418304786534138771e+02	5.509536316309963766e+00	1.363209423371039009e+02	1.473400149697238533e+02	6.875354290008545144e-01	4.312472808987805918e-03	6.832229561918666816e-01	6.918479018098423472e-01
9.480000000000000000e+02	1.418195332585507344e+02	5.509920018695302346e+00	1.363096132398554232e+02	1.473294532772460457e+02	6.875116586685180442e-01	4.354857529474945831e-03	6.831568011390430906e-01	6.918665161979929978e-01
9.490000000000000000e+02	1.418086227692838293e+02	5.510303629899112821e+00	1.362983191393847164e+02	1.473189263991829421e+02	6.875071048736571822e-01	4.355347742777615321e-03	6.831517571308796111e-01	6.918624526164347532e-01
9.500000000000000000e+02	1.417977470687084747e+02	5.510687145448410540e+00	1.362870599232600739e+02	1.473084342141568754e+02	6.875137925148010476e-01	4.350327740694668113e-03	6.831634647741063882e-01	6.918641202554957070e-01
9.510000000000000000e+02	1.417869060414647606e+02	5.511070563253444909e+00	1.362758354782113202e+02	1.472979766047182011e+02	6.875194072723388450e-01	4.366316613051986206e-03	6.831530906592868657e-01	6.918857238853908243e-01
9.520000000000000000e+02	1.417760995726929423e+02	5.511453880047604059e+00	1.362646456926453311e+02	1.472875534527405534e+02	6.875038981437683328e-01	4.377536681788905294e-03	6.831263614619794700e-01	6.918814348255571955e-01
9.530000000000000000e+02	1.417653275450013552e+02	5.511837092142124028e+00	1.362534904528592392e+02	1.472771646371434713e+02	6.874903202056884544e-01	4.386956678862965857e-03	6.831033635268254356e-01	6.918772768845514731e-01
9.540000000000000000e+02	1.417545898444422221e+02	5.512220196302116904e+00	1.362423696481401123e+02	1.472668100407443319e+02	6.874868273735046387e-01	4.386237895972196037e-03	6.831005894775324938e-01	6.918730652694767835e-01
9.550000000000000000e+02	1.417438863567071508e+02	5.512603191063333519e+00	1.362312831656438163e+02	1.472564895477704852e+02	6.874926686286926270e-01	4.393226538722213616e-03	6.830994420899704211e-01	6.918858951674148328e-01
9.560000000000000000e+02	1.417332169684668202e+02	5.512986075149674647e+00	1.362202308933171366e+02	1.472462030436165037e+02	6.874815106391907182e-01	4.402020848597960542e-03	6.830794897905927421e-01	6.918835314877886944e-01
9.570000000000000000e+02	1.417225815646582703e+02	5.513368842821090965e+00	1.362092127218371900e+02	1.472359504074793506e+02	6.874774098396301270e-01	4.401878419403318192e-03	6.830755314202268114e-01	6.918792882590334425e-01
9.580000000000000000e+02	1.417119800313358269e+02	5.513751491286171813e+00	1.361982285400496551e+02	1.472257315226219987e+02	6.874839663505554199e-01	4.410063131444803483e-03	6.830739032191106563e-01	6.918940294820001835e-01
9.590000000000000000e+02	1.417014122565981609e+02	5.514134018483111355e+00	1.361872782381150557e+02	1.472155462750812660e+02	6.874809384346007857e-01	4.409307193639852747e-03	6.830716312409609303e-01	6.918902456282406410e-01
9.600000000000000000e+02	1.416908781257455701e+02	5.514516421253107481e+00	1.361763617044924501e+02	1.472053945469986900e+02	6.874775767326355425e-01	4.409411807974959741e-03	6.830681649246606035e-01	6.918869885406104814e-01
9.610000000000000000e+02	1.416803775262102931e+02	5.514898697495106639e+00	1.361654788287151803e+02	1.471952762237054060e+02	6.874731779098510742e-01	4.409185720925553990e-03	6.830639921889255506e-01	6.918823636307765979e-01
9.620000000000000000e+02	1.416699103475584138e+02	5.515280844397366877e+00	1.361546295031610612e+02	1.471851911919557665e+02	6.874769091606139915e-01	4.422548349186940751e-03	6.830543608114270082e-01	6.918994575098009747e-01
9.630000000000000000e+02	1.416594764788838461e+02	5.515662859895543946e+00	1.361438136189883039e+02	1.471751393387793883e+02	6.874942779541015625e-01	4.408225000688781488e-03	6.830860529534127368e-01	6.919025029547903882e-01
9.640000000000000000e+02	1.416490758090187683e+02	5.516044739258236795e+00	1.361330310697605341e+02	1.471651205482770024e+02	6.874987959861755815e-01	4.399348332959565275e-03	6.830994476532160631e-01	6.918981443191351000e-01
9.650000000000000000e+02	1.416387082277490492e+02	5.516426481183548169e+00	1.361222817465655055e+02	1.471551347089325930e+02	6.874951601028442827e-01	4.399989003789054123e-03	6.830951710990552650e-01	6.918951491066333004e-01
9.660000000000000000e+02	1.416283736246299725e+02	5.516808082171873018e+00	1.361115655424580950e+02	1.471451817068018499e+02	6.874909996986389160e-01	4.399670271787405572e-03	6.830913294268514679e-01	6.918906699704263641e-01
9.670000000000000000e+02	1.416180718890256571e+02	5.517189540912069923e+00	1.361008823481136005e+02	1.471352614299377137e+02	6.874779343605041948e-01	4.409253657190490526e-03	6.830686807033137242e-01	6.918871880176946654e-01
9.680000000000000000e+02	1.416078029106051019e+02	5.517570854978974815e+00	1.360902320556261316e+02	1.471253737655840723e+02	6.874636411666870117e-01	4.398189897967115861e-03	6.830654512687198698e-01	6.918618310646541536e-01
9.690000000000000000e+02	1.415975665815593061e+02	5.517952020775571675e+00	1.360796145607837389e+02	1.471155186023348733e+02	6.874599218368530051e-01	4.397797137152269741e-03	6.830621246997007345e-01	6.918577189740052757e-01
9.700000000000000000e+02	1.415873627921349964e+02	5.518333035717006396e+00	1.360690297564179900e+02	1.471056958278520028e+02	6.874474525451660378e-01	4.404677847206410132e-03	6.830427746979595982e-01	6.918521303923724775e-01
9.710000000000000000e+02	1.415771914344730362e+02	5.518713897300995264e+00	1.360584775371720525e+02	1.470959053317740199e+02	6.874431252479553667e-01	4.404893965097522734e-03	6.830382312828577884e-01	6.918480192130529449e-01
9.720000000000000000e+02	1.415670524010199642e+02	5.519094602701068553e+00	1.360479577983188904e+02	1.470861470037210381e+02	6.874389052391052246e-01	4.406130554331508936e-03	6.830327746847737469e-01	6.918450357934367023e-01
9.730000000000000000e+02	1.415569455837800490e+02	5.519475149681305481e+00	1.360374704340987364e+02	1.470764207334613616e+02	6.874346256256103072e-01	4.405482760797471524e-03	6.830291428648128660e-01	6.918401083864077483e-01
9.740000000000000000e+02	1.415468708744065225e+02	5.519855534626032956e+00	1.360270153397804904e+02	1.470667264090325546e+02	6.874307274818420854e-01	4.405473844736540294e-03	6.830252536371055339e-01	6.918362013265786370e-01
9.750000000000000000e+02	1.415368281666387986e+02	5.520235754998583211e+00	1.360165924116402039e+02	1.470570639216373934e+02	6.874256014823914018e-01	4.411043578245377704e-03	6.830145579041460024e-01	6.918366450606368012e-01
9.760000000000000000e+02	1.415268173541105625e+02	5.520615809754914061e+00	1.360062015443556618e+02	1.470474331638654633e+02	6.874218463897705522e-01	4.411724236020775521e-03	6.830101221537497880e-01	6.918335706257913165e-01
9.770000000000000000e+02	1.415168383337245643e+02	5.520995697691590820e+00	1.359958426360329611e+02	1.470378340314161676e+02	6.874174237251281516e-01	4.411869781130747445e-03	6.830055539439974233e-01	6.918292935062588800e-01
9.780000000000000000e+02	1.415068909986213157e+02	5.521375414046965524e+00	1.359855155845743582e+02	1.470282664126682732e+02	6.874120831489562988e-01	4.406823642425576962e-03	6.830052595065306820e-01	6.918189067913819157e-01
9.790000000000000000e+02	1.414969752427020353e+02	5.521754956188051011e+00	1.359752202865139736e+02	1.470187301988900970e+02	6.873961925506592019e-01	4.412211839552824914e-03	6.829839807111063310e-01	6.918084043902120728e-01
9.800000000000000000e+02	1.414870909609565501e+02	5.522134321504167609e+00	1.359649566394523958e+02	1.470092252824607044e+02	6.874094247817993386e-01	4.397672946898320209e-03	6.830117518349010375e-01	6.918070977286976397e-01
9.810000000000000000e+02	1.414772380487347050e+02	5.522513508901777612e+00	1.359547245398329380e+02	1.469997515576364719e+02	6.874135017395019975e-01	4.410975886272136548e-03	6.830025258532298471e-01	6.918244776257741480e-01
9.820000000000000000e+02	1.414674164011879043e+02	5.522892517540433310e+00	1.359445238836474630e+02	1.469903089187283456e+02	6.874088406562804954e-01	4.411236954283437664e-03	6.829976037019970247e-01	6.918200776105639660e-01
9.830000000000000000e+02	1.414576259158019127e+02	5.523271342970826225e+00	1.359343545728310971e+02	1.469808972587727283e+02	6.874048113822937012e-01	4.411732596943602862e-03	6.829930787853500940e-01	6.918165439792373084e-01
9.840000000000000000e+02	1.414478664893087512e+02	5.523649982213004073e+00	1.359242165070957356e+02	1.469715164715217668e+02	6.874103546142578125e-01	4.402288501965442163e-03	6.830080661122923669e-01	6.918126431162232581e-01
9.850000000000000000e+02	1.414381380163766835e+02	5.524028433342341948e+00	1.359141095830343318e+02	1.469621664497190352e+02	6.874163150787353516e-01	4.393556361127024835e-03	6.830227587176083137e-01	6.918098714398623894e-01
9.860000000000000000e+02	1.414284403955197433e+02	5.524406692942537056e+00	1.359040337025772089e+02	1.469528470884622777e+02	6.874211430549621582e-01	4.407912202174133279e-03	6.830132308527879781e-01	6.918290552571363383e-01
9.870000000000000000e+02	1.414187735255143821e+02	5.524784761319061488e+00	1.358939887641953135e+02	1.469435582868334507e+02	6.874166846275329146e-01	4.407621571182453353e-03	6.830090630563504517e-01	6.918243061987153775e-01
9.880000000000000000e+02	1.414091373041603674e+02	5.525162636930928350e+00	1.358839746672294382e+02	1.469342999410912967e+02	6.874133467674254927e-01	4.393768880401758593e-03	6.830195778870237211e-01	6.918071156478272643e-01
9.890000000000000000e+02	1.413995316290548487e+02	5.525540314854778146e+00	1.358739913142000830e+02	1.469250719439096144e+02	6.874187231063842995e-01	4.383826161174413615e-03	6.830348969452099128e-01	6.918025492675586863e-01
9.900000000000000000e+02	1.413899564004153149e+02	5.525917794096272040e+00	1.358640386063190419e+02	1.469158741945115878e+02	6.874050021171569380e-01	4.392540799335022117e-03	6.830124613178218951e-01	6.917975429164919809e-01
9.910000000000000000e+02	1.413804115169982651e+02	5.526295072538276898e+00	1.358541164444599758e+02	1.469067065895365545e+02	6.874114751815796343e-01	4.382302850292663782e-03	6.830291723312870156e-01	6.917937780318722529e-01
9.920000000000000000e+02	1.413708968775684411e+02	5.526672146952452458e+00	1.358442247306159913e+02	1.468975690245208909e+02	6.873977422714233620e-01	4.391201065804256100e-03	6.830065412056190999e-01	6.917889433372276242e-01
9.930000000000000000e+02	1.413614123815834205e+02	5.527049015478712413e+00	1.358343633661046965e+02	1.468884613970621444e+02	6.873942852020263894e-01	4.390768629232834862e-03	6.830035165727935675e-01	6.917850538312592112e-01
9.940000000000000000e+02	1.413519579306690162e+02	5.527425676189452908e+00	1.358245322544795499e+02	1.468793836068584824e+02	6.873902678489685059e-01	4.390861189521874999e-03	6.829994066594465840e-01	6.917811290384904277e-01
9.950000000000000000e+02	1.413425334233688773e+02	5.527802127639223073e+00	1.358147312957296435e+02	1.468703355510081110e+02	6.873863458633422407e-01	4.390561004609317558e-03	6.829957848587329128e-01	6.917769068679515687e-01
9.960000000000000000e+02	1.413331387615288861e+02	5.528178365831421637e+00	1.358049603956974636e+02	1.468613171273603086e+02	6.873905539512634721e-01	4.381383143327483541e-03	6.830091708079359947e-01	6.917719370945909496e-01
9.970000000000000000e+02	1.413237738459725961e+02	5.528554389275295300e+00	1.357952194566973105e+02	1.468523282352478816e+02	6.873766064643860307e-01	4.367517056423781026e-03	6.830090894079622332e-01	6.917441235208098282e-01
9.980000000000000000e+02	1.413144385785413419e+02	5.528930196245902984e+00	1.357855083822954327e+02	1.468433687747872511e+02	6.873718976974487749e-01	4.367742404439271114e-03	6.830041552930095072e-01	6.917396401018880425e-01
9.990000000000000000e+02	1.413051328609062125e+02	5.529305784741360696e+00	1.357758270761648589e+02	1.468344386456475661e+02	6.873777985572815385e-01	4.382559948702176127e-03	6.829952386085793581e-01	6.917603585059837190e-01
1.000000000000000000e+03	1.412958565958184352e+02	5.529681152772965014e+00	1.357661754430454835e+02	1.468255377485913868e+02	6.873743057250976118e-01	4.382648711008632451e-03	6.829916570140889265e-01	6.917569544361062972e-01


==> data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt <==
# it	obj_mean	obj_std	obj_m-s	obj_m+s	auc_mean	auc_std	auc_m-s	auc_m+s
0.000000000000000000e+00	3.779231805798158894e+04	1.228983695243364537e+03	3.656333436273822736e+04	3.902130175322495052e+04	5.000000000000000000e-01	0.000000000000000000e+00	5.000000000000000000e-01	5.000000000000000000e-01
1.000000000000000000e+00	5.506369372601691339e+02	3.646542466277084227e+00	5.469903947938920510e+02	5.542834797264462168e+02	5.288849115371704324e-01	3.189199763541474605e-03	5.256957117736289486e-01	5.320741113007119161e-01
2.000000000000000000e+00	4.718983096912016890e+02	1.559893036302629099e+00	4.703384166548990493e+02	4.734582027275043288e+02	5.343793153762816939e-01	4.147014903982346526e-03	5.302323004722993005e-01	5.385263302802640872e-01
3.000000000000000000e+00	4.258397189915366425e+02	1.671914620635289284e+00	4.241678043709013650e+02	4.275116336121719200e+02	5.393135070800780806e-01	4.596068307333491150e-03	5.347174387727445799e-01	5.439095753874115813e-01
4.000000000000000000e+00	3.935761368927003900e+02	2.009959995608314287e+00	3.915661768970920775e+02	3.955860968883087025e+02	5.440647959709167258e-01	4.669108081088656562e-03	5.393956878898280571e-01	5.487339040520053945e-01
5.000000000000000000e+00	3.690762780675519252e+02	2.356699216367474037e+00	3.667195788511844512e+02	3.714329772839193993e+02	5.485935091972351518e-01	4.679918580299609505e-03	5.439135906169355605e-01	5.532734277775347431e-01
6.000000000000000000e+00	3.495857930899138069e+02	2.691177980344097165e+00	3.468946151095697132e+02	3.522769710702579005e+02	5.530016541481017622e-01	4.810316218158631162e-03	5.481913379299431233e-01	5.578119703662604012e-01
7.000000000000000000e+00	3.336034301679667351e+02	3.022438522661020865e+00	3.305809916453056871e+02	3.366258686906277831e+02	5.576504707336426003e-01	5.109703448704200693e-03	5.525407672849383944e-01	5.627601741823468062e-01
8.000000000000000000e+00	3.202168161833359932e+02	3.360341201732549798e+00	3.168564749816034691e+02	3.235771573850685172e+02	5.625545978546142578e-01	5.402513613313367387e-03	5.571520842413009156e-01	5.679571114679276000e-01
9.000000000000000000e+00	3.088274408643318907e+02	3.710740795672291981e+00	3.051167000686596111e+02	3.125381816600041702e+02	5.677940845489501953e-01	5.897996317372145025e-03	5.618960882315779948e-01	5.736920808663223958e-01
1.000000000000000000e+01	2.990192905780453430e+02	4.074685203936997624e+00	2.949446053741083347e+02	3.030939757819823512e+02	5.725526213645935059e-01	6.191771805814213527e-03	5.663608495587793001e-01	5.787443931704077116e-01
1.100000000000000000e+01	2.904900543626702074e+02	4.449252485012388014e+00	2.860408018776578274e+02	2.949393068476825874e+02	5.775422453880310059e-01	6.474666401946996969e-03	5.710675789860839568e-01	5.840169117899780549e-01
1.200000000000000000e+01	2.830121948270919461e+02	4.829455727343018090e+00	2.781827390997489147e+02	2.878416505544349775e+02	5.822755813598632368e-01	6.947167577659281272e-03	5.753284137822040067e-01	5.892227489375224669e-01
1.300000000000000000e+01	2.764097124996367825e+02	5.209612019106132585e+00	2.712001004805306366e+02	2.816193245187429284e+02	5.869074225425719993e-01	7.281785908949847501e-03	5.796256366336220989e-01	5.941892084515218997e-01
1.400000000000000000e+01	2.705433998622311265e+02	5.584246596882587177e+00	2.649591532653485615e+02	2.761276464591136914e+02	5.914153099060058816e-01	7.404141543899914191e-03	5.840111683621059813e-01	5.988194514499057819e-01
1.500000000000000000e+01	2.653012714753083401e+02	5.948535750180035109e+00	2.593527357251282979e+02	2.712498072254883823e+02	5.959169387817382368e-01	7.602520093827351035e-03	5.883144186879109006e-01	6.035194588755655731e-01
1.600000000000000000e+01	2.605920314365938566e+02	6.298497022843316806e+00	2.542935344137505354e+02	2.668905284594371778e+02	6.001957297325134499e-01	7.945987929349661305e-03	5.922497418031638095e-01	6.081417176618630904e-01
1.700000000000000000e+01	2.563405324748305816e+02	6.631233855217582907e+00	2.497092986196130084e+02	2.629717663300481831e+02	6.040727853775024192e-01	8.059897566503238311e-03	5.960128878109991479e-01	6.121326829440056905e-01
1.800000000000000000e+01	2.524843037793058045e+02	6.944871439388196954e+00	2.455394323399175960e+02	2.594291752186940130e+02	6.078089356422424760e-01	7.918141724901928483e-03	5.998907939173405701e-01	6.157270773671443820e-01
1.900000000000000000e+01	2.489709975750536159e+02	7.238360622300961111e+00	2.417326369527526424e+02	2.562093581973545611e+02	6.113377571105956809e-01	7.851774523082924798e-03	6.034859825875127370e-01	6.191895316336786248e-01
2.000000000000000000e+01	2.457564636812971912e+02	7.511313005801161680e+00	2.382451506754960349e+02	2.532677766870983476e+02	6.147396564483642578e-01	7.613054157976544348e-03	6.071266022903877291e-01	6.223527106063407865e-01
2.100000000000000000e+01	2.428033035280502645e+02	7.763842356900795494e+00	2.350394611711494690e+02	2.505671458849510600e+02	6.179487705230712891e-01	7.224928049898278470e-03	6.107238424731730175e-01	6.251736985729695606e-01
2.200000000000000000e+01	2.400796554819407049e+02	7.996503101213896514e+00	2.320831523807268013e+02	2.480761585831546086e+02	6.209312438964843528e-01	7.018701638683842378e-03	6.139125422578005642e-01	6.279499455351681414e-01
2.300000000000000000e+01	2.375582759340672965e+02	8.210144322084031998e+00	2.293481316119832627e+02	2.457684202561513302e+02	6.237910866737366167e-01	6.742737300501489527e-03	6.170483493732351610e-01	6.305338239742380724e-01
2.400000000000000000e+01	2.352157597783371727e+02	8.405802946892579897e+00	2.268099568314445946e+02	2.436215627252297509e+02	6.263836026191711426e-01	6.719017992475041258e-03	6.196645846266960467e-01	6.331026206116462385e-01
2.500000000000000000e+01	2.330319896491306224e+02	8.584584864376569868e+00	2.244474047847540419e+02	2.416165745135072029e+02	6.290370583534240501e-01	6.690238721180891308e-03	6.223468196322431423e-01	6.357272970746049578e-01
2.600000000000000000e+01	2.309895810388111386e+02	8.747633873876516475e+00	2.222419471649346292e+02	2.397372149126876479e+02	6.314892649650574175e-01	6.340570497194056993e-03	6.251486944678633639e-01	6.378298354622514710e-01
2.700000000000000000e+01	2.290734201500570180e+02	8.896114046562892952e+00	2.201773061034941179e+02	2.379695341966199180e+02	6.338966727256775124e-01	6.342284550705738939e-03	6.275543881749717778e-01	6.402389572763832470e-01
2.800000000000000000e+01	2.272703801727663233e+02	9.031137112730480254e+00	2.182392430600358466e+02	2.363015172854968000e+02	6.361275196075439897e-01	6.078424605126728046e-03	6.300490950024172365e-01	6.422059442126707429e-01
2.900000000000000000e+01	2.255690069230922745e+02	9.153759670091574208e+00	2.164152472530007003e+02	2.347227665931838487e+02	6.382697939872741255e-01	5.881341107821195548e-03	6.323884528794528892e-01	6.441511350950953618e-01
3.000000000000000000e+01	2.239592769452540892e+02	9.264975038364298143e+00	2.146943019068897911e+02	2.332242519836183874e+02	6.403775691986084428e-01	5.659514597226866957e-03	6.347180546013815317e-01	6.460370837958353540e-01
3.100000000000000000e+01	2.224323879142110343e+02	9.365717596612128659e+00	2.130666703175988914e+02	2.317981055108231772e+02	6.423060774803162065e-01	5.396866811435059065e-03	6.369092106688811761e-01	6.477029442917512370e-01
3.200000000000000000e+01	2.209805666198683980e+02	9.456840824698538484e+00	2.115237257951698666e+02	2.304374074445669294e+02	6.440118074417113814e-01	5.182353765826607644e-03	6.388294536758847286e-01	6.491941612075380341e-01
3.300000000000000000e+01	2.195969686476437346e+02	9.539140385746820883e+00	2.100578282618969013e+02	2.291361090333905679e+02	6.455615520477294700e-01	5.065932960300235585e-03	6.404956190874292465e-01	6.506274850080296934e-01
3.400000000000000000e+01	2.182755392323651051e+02	9.613344965916988727e+00	2.086621942664481253e+02	2.278888841982820850e+02	6.471172332763671653e-01	4.828616159408228789e-03	6.422886171169589486e-01	6.519458494357753819e-01
3.500000000000000000e+01	2.170109121053615979e+02	9.680138480269114609e+00	2.073307736250924904e+02	2.266910505856307054e+02	6.486823558807373047e-01	4.726735220082820162e-03	6.439556206606544819e-01	6.534090911008201275e-01
3.600000000000000000e+01	2.157983091536037534e+02	9.740125131682443538e+00	2.060581840219213063e+02	2.255384342852862005e+02	6.500758528709411621e-01	4.669767548152382007e-03	6.454060853227887584e-01	6.547456204190935658e-01
3.700000000000000000e+01	2.146334644786430204e+02	9.793845107037897790e+00	2.048396193716051243e+02	2.244273095856809164e+02	6.514742970466613770e-01	4.626370566405857421e-03	6.468479264802555750e-01	6.561006676130671789e-01
3.800000000000000000e+01	2.135125511747889391e+02	9.841804884366991857e+00	2.036707462904219597e+02	2.233543560591559185e+02	6.527149915695190652e-01	4.444181601269336576e-03	6.482708099682497060e-01	6.571591731707884243e-01
3.900000000000000000e+01	2.124321314184216192e+02	9.884456684528631243e+00	2.025476747338929897e+02	2.223165881029502486e+02	6.538502573966979980e-01	4.409563158213032977e-03	6.494406942384849390e-01	6.582598205549110570e-01
4.000000000000000000e+01	2.113891087733362895e+02	9.922221231894390314e+00	2.014668875414419063e+02	2.213113300052306727e+02	6.549339175224304643e-01	4.337055555479782214e-03	6.505968619669506570e-01	6.592709730779102717e-01
4.100000000000000000e+01	2.103807035491363422e+02	9.955481536398146147e+00	2.004252220127382031e+02	2.203361850855344812e+02	6.560584783554077593e-01	4.168366472024456586e-03	6.518901118833833053e-01	6.602268448274322132e-01
4.200000000000000000e+01	2.094044162246881911e+02	9.984582317304052879e+00	1.994198339073841453e+02	2.193889985419922368e+02	6.570285677909850630e-01	4.114569003149755842e-03	6.529139987878352924e-01	6.611431367941348336e-01
4.300000000000000000e+01	2.084579760244705540e+02	1.000984674405363961e+01	1.984481292804169072e+02	2.184678227685242007e+02	6.579522490501403809e-01	3.970687969821371302e-03	6.539815610803190182e-01	6.619229370199617435e-01
4.400000000000000000e+01	2.075393320530675680e+02	1.003158124152509600e+01	1.975077508115424791e+02	2.175709132945926569e+02	6.588811159133911577e-01	3.778618662367525059e-03	6.551024972510236521e-01	6.626597345757586632e-01
4.500000000000000000e+01	2.066466285352829289e+02	1.005004488095472581e+01	1.965965836543282137e+02	2.166966734162376440e+02	6.595584392547607644e-01	3.670851973320027588e-03	6.558875872814406982e-01	6.632292912280808306e-01
4.600000000000000000e+01	2.057781651599325983e+02	1.006547129015166142e+01	1.957126938697809351e+02	2.158436364500842615e+02	6.603525400161742720e-01	3.679009718869127865e-03	6.566735302973051303e-01	6.640315497350434137e-01
4.700000000000000000e+01	2.049323894949691862e+02	1.007808063309928315e+01	1.948543088618698960e+02	2.150104701280684765e+02	6.610666275024413840e-01	3.600460814941055816e-03	6.574661666875003529e-01	6.646670883173824151e-01
4.800000000000000000e+01	2.041078854029308900e+02	1.008807056068241437e+01	1.940198148422484792e+02	2.141959559636133008e+02	6.617806434631348100e-01	3.714552238093896900e-03	6.580660912250408945e-01	6.654951957012287256e-01
4.900000000000000000e+01	2.033033623312186080e+02	1.009563258158085297e+01	1.932077297496377639e+02	2.133989949127994521e+02	6.624379515647887962e-01	3.747871853567798315e-03	6.586900797112209549e-01	6.661858234183566374e-01
5.000000000000000000e+01	2.025176277483911917e+02	1.010094519579071992e+01	1.924166825526004629e+02	2.126185729441819205e+02	6.631190776824951172e-01	3.811593178794095687e-03	6.593074845037010245e-01	6.669306708612892098e-01
5.100000000000000000e+01	2.017495866047409834e+02	1.010416823646397511e+01	1.916454183682770065e+02	2.118537548412049603e+02	6.637108802795410600e-01	3.792887724598881325e-03	6.599179925549422121e-01	6.675037680041399080e-01
5.200000000000000000e+01	2.009982399469270149e+02	1.010544841633320345e+01	1.908927915305937972e+02	2.111036883632602326e+02	6.641837120056152122e-01	3.841516167844302807e-03	6.603421958377708734e-01	6.680252281734595510e-01
5.300000000000000000e+01	2.002626734066109861e+02	1.010490967150884778e+01	1.901577637351021508e+02	2.103675830781198215e+02	6.647681713104247603e-01	3.748181091942760432e-03	6.610199902184820120e-01	6.685163524023675086e-01
5.400000000000000000e+01	1.995420415504207767e+02	1.010267155598201683e+01	1.894393699944387492e+02	2.096447131064028042e+02	6.652366876602172630e-01	3.795340680485060573e-03	6.614413469797322254e-01	6.690320283407023005e-01
5.500000000000000000e+01	1.988355657261961937e+02	1.009884844909748836e+01	1.887367172770987054e+02	2.089344141752936821e+02	6.656377673149108665e-01	3.766278632369194843e-03	6.618714886825416421e-01	6.694040459472800908e-01
5.600000000000000000e+01	1.981425143484592297e+02	1.009354447703764102e+01	1.880489698714215763e+02	2.082360588254968832e+02	6.661277890205383745e-01	3.816627485051490680e-03	6.623111615354868587e-01	6.699444165055898903e-01
5.700000000000000000e+01	1.974622187040075971e+02	1.008686394142939413e+01	1.873753547625782119e+02	2.075490826454369824e+02	6.665725827217101607e-01	3.749317857937382436e-03	6.628232648637727431e-01	6.703219005796475782e-01
5.800000000000000000e+01	1.967940563799773770e+02	1.007890577237554375e+01	1.867151506076018279e+02	2.068729621523529261e+02	6.669813513755797896e-01	3.690123725834730008e-03	6.632912276497450188e-01	6.706714751014145603e-01
5.900000000000000000e+01	1.961374480437735315e+02	1.006976634652763458e+01	1.860676816972458880e+02	2.062072143903011749e+02	6.672708630561828835e-01	3.692585550524509191e-03	6.635782775056583427e-01	6.709634486067074244e-01
6.000000000000000000e+01	1.954918548310981805e+02	1.005953448967365027e+01	1.854323203414245427e+02	2.055513893207718183e+02	6.676037549972534402e-01	3.600771584917272609e-03	6.640029834123362118e-01	6.712045265821706685e-01
6.100000000000000000e+01	1.948567715565522462e+02	1.004828354324913953e+01	1.848084880133031049e+02	2.049050550998013875e+02	6.679935336112976518e-01	3.601052188444424113e-03	6.643924814228532316e-01	6.715945857997420720e-01
6.200000000000000000e+01	1.942317309479358300e+02	1.003608234809178867e+01	1.841956485998440485e+02	2.042678132960276116e+02	6.684071898460388628e-01	3.561974039238907999e-03	6.648452158068000051e-01	6.719691638852777205e-01
6.300000000000000000e+01	1.936162995521286518e+02	1.002299629543945514e+01	1.835933032566891825e+02	2.036392958475681212e+02	6.687964797019958496e-01	3.462171033813859697e-03	6.653343086681819951e-01	6.722586507358097041e-01
6.400000000000000000e+01	1.930100735130060627e+02	1.000908563647265126e+01	1.830009878765334008e+02	2.030191591494787247e+02	6.691396355628966841e-01	3.496493464136397108e-03	6.656431420987602987e-01	6.726361290270330695e-01
6.500000000000000000e+01	1.924126727434905604e+02	9.994408228861447085e+00	1.824182645146291009e+02	2.024070809723520199e+02	6.693713068962097168e-01	3.544238621906467199e-03	6.658270682743032687e-01	6.729155455181161649e-01
6.600000000000000000e+01	1.918237420250291905e+02	9.979016724064582178e+00	1.818447253009645976e+02	2.018027587490937833e+02	6.695721387863159402e-01	3.456644811248805581e-03	6.661154939750670856e-01	6.730287835975647948e-01
6.700000000000000000e+01	1.912429447909147768e+02	9.962958239531227278e+00	1.812799865513835584e+02	2.012059030304459952e+02	6.697265624999999556e-01	3.445068152895611451e-03	6.662814943471043749e-01	6.731716306528955363e-01
6.800000000000000000e+01	1.906699672792383353e+02	9.946281299085047323e+00	1.807236859801532773e+02	2.006162485783233933e+02	6.699063539505004661e-01	3.490115241413807145e-03	6.664162387090866169e-01	6.733964691919143153e-01
6.900000000000000000e+01	1.901045126246222026e+02	9.929026653038626193e+00	1.801754859715835835e+02	2.000335392776608217e+02	6.700979709625244363e-01	3.547752176655370390e-03	6.665502187858690641e-01	6.736457231391798084e-01
7.000000000000000000e+01	1.895462984627740752e+02	9.911231510514918241e+00	1.796350669522591659e+02	1.994575299732889846e+02	6.702820658683776855e-01	3.642310588853346891e-03	6.666397552795243486e-01	6.739243764572310225e-01
7.100000000000000000e+01	1.889950630811221117e+02	9.892933958829313923e+00	1.791021291222928085e+02	1.988879970399514150e+02	6.704314231872559038e-01	3.646323490462116158e-03	6.667850996967937816e-01	6.740777466777180260e-01
7.200000000000000000e+01	1.884505588426148677e+02	9.874175389678141457e+00	1.785763834529367386e+02	1.983247342322929967e+02	6.705826163291931374e-01	3.682648392313779290e-03	6.668999679368793343e-01	6.742652647215069406e-01
7.300000000000000000e+01	1.879125475441961441e+02	9.854991348896573911e+00	1.780575561952995827e+02	1.977675388930927056e+02	6.708185076713562012e-01	3.731236945871662866e-03	6.670872707254845713e-01	6.745497446172278311e-01
7.400000000000000000e+01	1.873808102785117455e+02	9.835412744650117389e+00	1.775453975338616317e+02	1.972162230231618594e+02	6.708923220634460671e-01	3.850433216392665833e-03	6.670418888470533991e-01	6.747427552798387351e-01
7.500000000000000000e+01	1.868551378628422697e+02	9.815464755997952651e+00	1.770396731068443046e+02	1.966706026188402348e+02	6.711106419563293013e-01	3.908937163792701106e-03	6.672017047925365985e-01	6.750195791201220041e-01
7.600000000000000000e+01	1.863353365269558992e+02	9.795171871236131977e+00	1.765401646557197637e+02	1.961305083981920347e+02	6.712935566902160645e-01	4.000622080388619058e-03	6.672929346098274150e-01	6.752941787706047139e-01
7.700000000000000000e+01	1.858212257740666757e+02	9.774557084994956568e+00	1.760466686890717085e+02	1.955957828590616430e+02	6.713656663894653764e-01	4.008557481762263161e-03	6.673571089077031671e-01	6.753742238712275858e-01
7.800000000000000000e+01	1.853126315654126302e+02	9.753644413176356665e+00	1.755589871522362841e+02	1.950662759785889762e+02	6.713837265968323198e-01	4.098180238852100303e-03	6.672855463579802082e-01	6.754819068356844314e-01
7.900000000000000000e+01	1.848093847958623428e+02	9.732455649861533331e+00	1.750769291460008219e+02	1.945418404457238637e+02	6.714882731437683550e-01	4.143427635317614363e-03	6.673448455084507458e-01	6.756317007790859641e-01
8.000000000000000000e+01	1.843113206586046999e+02	9.711013024070828337e+00	1.746003076345338627e+02	1.940223336826755371e+02	6.715649127960204856e-01	4.242946125616211921e-03	6.673219666704042208e-01	6.758078589216367504e-01
8.100000000000000000e+01	1.838182816019433972e+02	9.689334000396710778e+00	1.741289476015466846e+02	1.935076156023401097e+02	6.716550230979919656e-01	4.330185887031094694e-03	6.673248372109609194e-01	6.759852089850230117e-01
8.200000000000000000e+01	1.833301240707872353e+02	9.667441548378059579e+00	1.736626825224091704e+02	1.929975656191653002e+02	6.716589331626892090e-01	4.435737137806712582e-03	6.672231960248824478e-01	6.760946703004959701e-01
8.300000000000000000e+01	1.828467212850582087e+02	9.645367451894056643e+00	1.732013538331641485e+02	1.924920887369522688e+02	6.716912150382995383e-01	4.576993629581672940e-03	6.671142214087179001e-01	6.762682086678811766e-01
8.400000000000000000e+01	1.823679681944656750e+02	9.623159911098024821e+00	1.727448082833676608e+02	1.919911281055636891e+02	6.717275023460388406e-01	4.639327211065104144e-03	6.670881751349737598e-01	6.763668295571039213e-01
8.500000000000000000e+01	1.818937513362984930e+02	9.600845449364568296e+00	1.722929058869339372e+02	1.914945967856630489e+02	6.717217564582824707e-01	4.730326927572412084e-03	6.669914295307101115e-01	6.764520833858548299e-01
8.600000000000000000e+01	1.814239422003235234e+02	9.578417789509703795e+00	1.718455244108138231e+02	1.910023599898332236e+02	6.717040538787841797e-01	4.722857469954915705e-03	6.669811964088292466e-01	6.764269113487391127e-01
8.700000000000000000e+01	1.809584053911095793e+02	9.555856207932471591e+00	1.714025491831771149e+02	1.905142615990420438e+02	6.717421174049377219e-01	4.726321419189756165e-03	6.670157959857480057e-01	6.764684388241274382e-01
8.800000000000000000e+01	1.804970540018682641e+02	9.533191323574866871e+00	1.709638626782933954e+02	1.900302453254431327e+02	6.717774391174315962e-01	4.733227520807770615e-03	6.670442115966238594e-01	6.765106666382393330e-01
8.900000000000000000e+01	1.800397798210100575e+02	9.510423980581657943e+00	1.705293558404283942e+02	1.895502038015917208e+02	6.717119097709656206e-01	4.786129651107896843e-03	6.669257801198577029e-01	6.764980394220735382e-01
9.000000000000000000e+01	1.795864889266009925e+02	9.487576715031472929e+00	1.700989122115695125e+02	1.890740656416324725e+02	6.716335177421569602e-01	4.850366706092830091e-03	6.667831510360641145e-01	6.764838844482498059e-01
9.100000000000000000e+01	1.791370596948686114e+02	9.464636677240626739e+00	1.696724230176279775e+02	1.886016963721092452e+02	6.716625690460205078e-01	5.031000671280183231e-03	6.666315683747403575e-01	6.766935697173006581e-01
9.200000000000000000e+01	1.786914114749192208e+02	9.441629831407018614e+00	1.692497816435121933e+02	1.881330413063262483e+02	6.715227961540222168e-01	5.063634112848691346e-03	6.664591620411735029e-01	6.765864302668709307e-01
9.300000000000000000e+01	1.782494456571671151e+02	9.418552279277719208e+00	1.688308933778893959e+02	1.876679979364448343e+02	6.715256571769714355e-01	5.142831226592778880e-03	6.663828259503786766e-01	6.766684884035641945e-01
9.400000000000000000e+01	1.778110976394263503e+02	9.395432321990636382e+00	1.684156653174357245e+02	1.872065299614169760e+02	6.715715050697326216e-01	5.250231861003398955e-03	6.663212732087292478e-01	6.768217369307359954e-01
9.500000000000000000e+01	1.773762743306164396e+02	9.372263188446328996e+00	1.680040111421700999e+02	1.867485375190627792e+02	6.715148568153381792e-01	5.280962195990953657e-03	6.662338946193472333e-01	6.767958190113291250e-01
9.600000000000000000e+01	1.769449199230468253e+02	9.349072301070668445e+00	1.675958476219761621e+02	1.862939922241174884e+02	6.714636564254761186e-01	5.345516320033672983e-03	6.661181401054424578e-01	6.768091727455097795e-01
9.700000000000000000e+01	1.765169569937377787e+02	9.325863432604785785e+00	1.671910935611329876e+02	1.858428204263425698e+02	6.714484691619873047e-01	5.376162304058851316e-03	6.660723068579283979e-01	6.768246314660462115e-01
9.800000000000000000e+01	1.760923515295313280e+02	9.302687482384513373e+00	1.667896640471468004e+02	1.853950390119158556e+02	6.714119195938110796e-01	5.480614365235763480e-03	6.659313052285753542e-01	6.768925339590468049e-01
9.900000000000000000e+01	1.756710336653061404e+02	9.279548504484244731e+00	1.663914851608219010e+02	1.849505821697903798e+02	6.713295340538024680e-01	5.503935175299138650e-03	6.658255988785033441e-01	6.768334692291015919e-01
1.000000000000000000e+02	1.752529342544533222e+02	9.256444166770029014e+00	1.659964900876832985e+02	1.845093784212233459e+02	6.713198900222778764e-01	5.604500316894613088e-03	6.657153897053832425e-01	6.769243903391725103e-01
1.010000000000000000e+02	1.748379649782216347e+02	9.233335372702486055e+00	1.656046296055191362e+02	1.840713003509241332e+02	6.712313294410705566e-01	5.687103284060265537e-03	6.655442261570102547e-01	6.769184327251308586e-01
1.020000000000000000e+02	1.744260849651555532e+02	9.210248957551977256e+00	1.652158360076035706e+02	1.836363339227075357e+02	6.710891127586364746e-01	5.750943874138526000e-03	6.653381688844979269e-01	6.768400566327750223e-01
1.030000000000000000e+02	1.740172214876762382e+02	9.187172087870010273e+00	1.648300493998062279e+02	1.832043935755462485e+02	6.710491418838501199e-01	5.835339389879452658e-03	6.652138024939706629e-01	6.768844812737295769e-01
1.040000000000000000e+02	1.736113280272553823e+02	9.164128589911779699e+00	1.644471994373436132e+02	1.827754566171671513e+02	6.710310816764831765e-01	5.933301784232398839e-03	6.650977798922508288e-01	6.769643834607155242e-01
1.050000000000000000e+02	1.732083425219843775e+02	9.141104266590984295e+00	1.640672382553933915e+02	1.823494467885753636e+02	6.709986448287963423e-01	6.011234044620892766e-03	6.649874107841754478e-01	6.770098788734172368e-01
1.060000000000000000e+02	1.728082320445158189e+02	9.118126405260873923e+00	1.636901056392549378e+02	1.819263584497766999e+02	6.710450649261474609e-01	6.035480600020755489e-03	6.650095843261266682e-01	6.770805455261682537e-01
1.070000000000000000e+02	1.724109579396495633e+02	9.095189418557646732e+00	1.633157685210919112e+02	1.815061473582072153e+02	6.709282994270324707e-01	6.118363135507208679e-03	6.648099362915252941e-01	6.770466625625396473e-01
1.080000000000000000e+02	1.720164888378035357e+02	9.072321682162220569e+00	1.629441671556413098e+02	1.810888105199657616e+02	6.708456158638000932e-01	6.137667069079567016e-03	6.647079487947205045e-01	6.769832829328796819e-01
1.090000000000000000e+02	1.716247737941876608e+02	9.049513075529247885e+00	1.625752607186583987e+02	1.806742868697169229e+02	6.707379102706909624e-01	6.182451458574459054e-03	6.645554588121165285e-01	6.769203617292653963e-01
1.100000000000000000e+02	1.712357505268886371e+02	9.026773157837679307e+00	1.622089773690509560e+02	1.802625236847263182e+02	6.706200361251830611e-01	6.230577986641615794e-03	6.643894581385414444e-01	6.768506141118246777e-01
1.110000000000000000e+02	1.708493680660328948e+02	9.004086703091870092e+00	1.618452813629410230e+02	1.798534547691247667e+02	6.706302165985107422e-01	6.270589750293082895e-03	6.643596268482176992e-01	6.769008063488037852e-01
1.120000000000000000e+02	1.704655854394102334e+02	8.981475944642019371e+00	1.614841094947682052e+02	1.794470613840522617e+02	6.705104708671569824e-01	6.332101329902021201e-03	6.641783695372549534e-01	6.768425721970590114e-01
1.130000000000000000e+02	1.700843755994754929e+02	8.958941509389980240e+00	1.611254340900855198e+02	1.790433171088654660e+02	6.703985452651977095e-01	6.382538279787318414e-03	6.640160069854104119e-01	6.767810835449850071e-01
1.140000000000000000e+02	1.697057136993309143e+02	8.936520404484845415e+00	1.607691932948460760e+02	1.786422341038157526e+02	6.703780055046081321e-01	6.430004092756790544e-03	6.639480014118513962e-01	6.768080095973648680e-01
1.150000000000000000e+02	1.693295761027250705e+02	8.914194852953869486e+00	1.604153812497712011e+02	1.782437709556789400e+02	6.702916860580444558e-01	6.486602993486454728e-03	6.638050830645579881e-01	6.767782890515309235e-01
1.160000000000000000e+02	1.689559451432234027e+02	8.891984583010778209e+00	1.600639605602126210e+02	1.778479297262341845e+02	6.701895475387573686e-01	6.568512388110387019e-03	6.636210351506469651e-01	6.767580599268677721e-01
1.170000000000000000e+02	1.685848029858873929e+02	8.869873213001470802e+00	1.597149297728859096e+02	1.774546761988888761e+02	6.701565027236938699e-01	6.675804283855920999e-03	6.634806984398379237e-01	6.768323070075498160e-01
1.180000000000000000e+02	1.682161342662000720e+02	8.847882439032694890e+00	1.593682518271673700e+02	1.770640167052327740e+02	6.700765252113342063e-01	6.721771649512856342e-03	6.633547535618213864e-01	6.767982968608470262e-01
1.190000000000000000e+02	1.678498824829387956e+02	8.825964480687929381e+00	1.590239180022508663e+02	1.766758469636267250e+02	6.699283957481384499e-01	6.777336641269938317e-03	6.631510591068685567e-01	6.767057323894083432e-01
1.200000000000000000e+02	1.674860420054980352e+02	8.804153548429868081e+00	1.586818884570681689e+02	1.762901955539279015e+02	6.698237657546997070e-01	6.813211148207478848e-03	6.630105546064922750e-01	6.766369769029071390e-01
1.210000000000000000e+02	1.671245438796640315e+02	8.782427169369800168e+00	1.583421167102942206e+02	1.759069710490338423e+02	6.696672320365906206e-01	6.874156598446120106e-03	6.627930754381444745e-01	6.765413886350367667e-01
1.220000000000000000e+02	1.667653926479754887e+02	8.760835011705895070e+00	1.580045576362695954e+02	1.755262276596813820e+02	6.695172548294067161e-01	6.927094053254432074e-03	6.625901607761522927e-01	6.764443488826611395e-01
1.230000000000000000e+02	1.664085261456221758e+02	8.739339798629412570e+00	1.576691863469927739e+02	1.751478659442515777e+02	6.693941950798034668e-01	7.020719994521433874e-03	6.623734750852819930e-01	6.764149150743249406e-01
1.240000000000000000e+02	1.660539420426204629e+02	8.717974500964009721e+00	1.573359675416564585e+02	1.747719165435844673e+02	6.692645311355590598e-01	7.063855279143398461e-03	6.622006758564156215e-01	6.763283864147024982e-01
1.250000000000000000e+02	1.657015817629562093e+02	8.696704330855597576e+00	1.570048774321006135e+02	1.743982860938118051e+02	6.691617250442505327e-01	7.095147259342046535e-03	6.620665777849085165e-01	6.762568723035925489e-01
1.260000000000000000e+02	1.653514699303252087e+02	8.675584041697687709e+00	1.566758858886275334e+02	1.740270539720228840e+02	6.690337061882019043e-01	7.144069345365221951e-03	6.618896368428366372e-01	6.761777755335671714e-01
1.270000000000000000e+02	1.650035582911934853e+02	8.654578817293845816e+00	1.563489794738996466e+02	1.736581371084873240e+02	6.688881516456604004e-01	7.149295008742798108e-03	6.617388566369175606e-01	6.760374466544032401e-01
1.280000000000000000e+02	1.646579009796571427e+02	8.633757412396839470e+00	1.560241435672602961e+02	1.732916583920539892e+02	6.687127590179443581e-01	7.158063883546009025e-03	6.615546951343983517e-01	6.758708229014903646e-01
1.290000000000000000e+02	1.643144312612035947e+02	8.613078366786222517e+00	1.557013528944173686e+02	1.729275096279898207e+02	6.685711860656737837e-01	7.255457244404598001e-03	6.613157288212692109e-01	6.758266433100783566e-01
1.300000000000000000e+02	1.639731749537714052e+02	8.592593681798744498e+00	1.553805812719726589e+02	1.725657686355701514e+02	6.684032797813415083e-01	7.307022936957260732e-03	6.610962568443842224e-01	6.757103027182987942e-01
1.310000000000000000e+02	1.636340187170865192e+02	8.572240444518802960e+00	1.550617782725677216e+02	1.722062591616053169e+02	6.683452010154724565e-01	7.331895960899103941e-03	6.610133050545733413e-01	6.756770969763715717e-01
1.320000000000000000e+02	1.632969873802397274e+02	8.552077186568370237e+00	1.547449101936713589e+02	1.718490645668080958e+02	6.681769251823425071e-01	7.369892379694422020e-03	6.608070328026480755e-01	6.755468175620369387e-01
1.330000000000000000e+02	1.629620013192662498e+02	8.532086919415581505e+00	1.544299143998506736e+02	1.714940882386818259e+02	6.680307626724243386e-01	7.372091830602444350e-03	6.606586708418219489e-01	6.754028545030267283e-01
1.340000000000000000e+02	1.626291187313704540e+02	8.512347704554827033e+00	1.541167710268156270e+02	1.711414664359252811e+02	6.678861021995544656e-01	7.417620549716476101e-03	6.604684816498379574e-01	6.753037227492709738e-01
1.350000000000000000e+02	1.622982688075424562e+02	8.492818188427213144e+00	1.538054506191152484e+02	1.707910869959696640e+02	6.677880167961121050e-01	7.448663672984310105e-03	6.603393531231277480e-01	6.752366804690964619e-01
1.360000000000000000e+02	1.619694850717998236e+02	8.473510271850248188e+00	1.534959747999495789e+02	1.704429953436500682e+02	6.677101850509643555e-01	7.445933085995020198e-03	6.602642519649692954e-01	6.751561181369594156e-01
1.370000000000000000e+02	1.616427191552020020e+02	8.454387926851376633e+00	1.531883312283506200e+02	1.700971070820533839e+02	6.675388574600219505e-01	7.549574698993489694e-03	6.599892827610284174e-01	6.750884321590154835e-01
1.380000000000000000e+02	1.613180285713056605e+02	8.435500248390336964e+00	1.528825283229153342e+02	1.697535288196959868e+02	6.673808813095092329e-01	7.605795763672805812e-03	6.597750855458364150e-01	6.749866770731820509e-01
1.390000000000000000e+02	1.609953198303379054e+02	8.416790418177429345e+00	1.525785294121604636e+02	1.694121102485153472e+02	6.673130035400390847e-01	7.667556992257634416e-03	6.596454465477814555e-01	6.749805605322967139e-01
1.400000000000000000e+02	1.606746072028353467e+02	8.398278838927755174e+00	1.522763283639075951e+02	1.690728860417630983e+02	6.672132372856139915e-01	7.702271989674972300e-03	6.595109652959390001e-01	6.749155092752889828e-01
1.410000000000000000e+02	1.603558348809765164e+02	8.379953045789340749e+00	1.519758818351871810e+02	1.687357879267658518e+02	6.670996069908141646e-01	7.779034377484469673e-03	6.593205726133296585e-01	6.748786413682986707e-01
1.420000000000000000e+02	1.600390367523076520e+02	8.361839737568464770e+00	1.516771970147391926e+02	1.684008764898761115e+02	6.669934749603271262e-01	7.835158984893566061e-03	6.591583159754335064e-01	6.748286339452207461e-01
1.430000000000000000e+02	1.597241402690653160e+02	8.343920168138771132e+00	1.513802201009265502e+02	1.680680604372040818e+02	6.667998671531677468e-01	7.851847464511911914e-03	6.589480196886557950e-01	6.746517146176796986e-01
1.440000000000000000e+02	1.594111675838213671e+02	8.326214940514097052e+00	1.510849526433072754e+02	1.677373825243354588e+02	6.666532635688782182e-01	7.843053577682333397e-03	6.588102099911958831e-01	6.744963171465605534e-01
1.450000000000000000e+02	1.591000355274308902e+02	8.308701380465610242e+00	1.507913341469652835e+02	1.674087369078964969e+02	6.665251135826111284e-01	7.882149929476436542e-03	6.586429636531346832e-01	6.744072635120875736e-01
1.460000000000000000e+02	1.587908018735252256e+02	8.291404585415291351e+00	1.504993972881099467e+02	1.670822064589405045e+02	6.663842678070068803e-01	7.916961094488996625e-03	6.584673067125178525e-01	6.743012289014959082e-01
1.470000000000000000e+02	1.584834060367731752e+02	8.274313795829298712e+00	1.502090922409438747e+02	1.667577198326024757e+02	6.662262439727782981e-01	7.943542164454284876e-03	6.582827018083240445e-01	6.741697861372325518e-01
1.480000000000000000e+02	1.581779147595528059e+02	8.257462954855352422e+00	1.499204518046974499e+02	1.664353777144081619e+02	6.661104202270508035e-01	7.984784113220054838e-03	6.581256361138307920e-01	6.740952043402708149e-01
1.490000000000000000e+02	1.578742530533903334e+02	8.240832925094041528e+00	1.496334201282962795e+02	1.661150859784843874e+02	6.659510254859923872e-01	7.981569346269140955e-03	6.579694561397232411e-01	6.739325948322615334e-01
1.500000000000000000e+02	1.575725006120235037e+02	8.224437950821005927e+00	1.493480626612025048e+02	1.657969385628445025e+02	6.658949971199035200e-01	8.032763346847217670e-03	6.578622337730563041e-01	6.739277604667507360e-01
1.510000000000000000e+02	1.572725666041075669e+02	8.208248038028743920e+00	1.490643185660788106e+02	1.654808146421363233e+02	6.657898783683776633e-01	8.066251900633820970e-03	6.577236264677438493e-01	6.738561302690114774e-01
1.520000000000000000e+02	1.569744988391522327e+02	8.192304259287981338e+00	1.487821945798642389e+02	1.651668030984402264e+02	6.656777262687683105e-01	8.040491275682593378e-03	6.576372349930856842e-01	6.737182175444509369e-01
1.530000000000000000e+02	1.566782221610797876e+02	8.176597790763061369e+00	1.485016243703167333e+02	1.648548199518428419e+02	6.655702710151671919e-01	8.003361569859809149e-03	6.575669094453073793e-01	6.735736325850270045e-01
1.540000000000000000e+02	1.563838036117097374e+02	8.161169052710180338e+00	1.482226345589995447e+02	1.645449726644199302e+02	6.654685974121093972e-01	8.022773192019090269e-03	6.574458242200903468e-01	6.734913706041284476e-01
1.550000000000000000e+02	1.560911412658004735e+02	8.145976245942266658e+00	1.479451650198581945e+02	1.642371175117427526e+02	6.653602957725525124e-01	8.030506059414261461e-03	6.573297897131382683e-01	6.733908018319667566e-01
1.560000000000000000e+02	1.558002607227415695e+02	8.131022596107827738e+00	1.476692381266337293e+02	1.639312833188494096e+02	6.652281165122986284e-01	8.052701392610859404e-03	6.571754151196878002e-01	6.732808179049094566e-01
1.570000000000000000e+02	1.555110473783587679e+02	8.116244690757126179e+00	1.473948026876016399e+02	1.636272920691158959e+02	6.651436567306518999e-01	8.045474335386422135e-03	6.570981823952655176e-01	6.731891310660382821e-01
1.580000000000000000e+02	1.552235437877770607e+02	8.101661437501135765e+00	1.471218823502759392e+02	1.633252052252781823e+02	6.650336742401122825e-01	8.073645467419810276e-03	6.569600287726924392e-01	6.731073197075321257e-01
1.590000000000000000e+02	1.549376919616273369e+02	8.087246960089938597e+00	1.468504450015373948e+02	1.630249389217172791e+02	6.648715496063232200e-01	8.100412283126044721e-03	6.567711373231971406e-01	6.729719618894492994e-01
1.600000000000000000e+02	1.546535515686399549e+02	8.073040248564606003e+00	1.465805113200753453e+02	1.627265918172045644e+02	6.647872924804687500e-01	8.036798699993123740e-03	6.567504937804756748e-01	6.728240911804618252e-01
1.610000000000000000e+02	1.543710707715312651e+02	8.059012909249940293e+00	1.463120578622813355e+02	1.624300836807811947e+02	6.646896481513977495e-01	8.072385179360614532e-03	6.566172629720371523e-01	6.727620333307583467e-01
1.620000000000000000e+02	1.540903018149572858e+02	8.045175366517005600e+00	1.460451264484402714e+02	1.621354771814743003e+02	6.645969510078429954e-01	8.046068971902345032e-03	6.565508820359406972e-01	6.726430199797452936e-01
1.630000000000000000e+02	1.538111937807212541e+02	8.031478603865842558e+00	1.457797151768554045e+02	1.618426723845871038e+02	6.644444584846496138e-01	8.056156357402343912e-03	6.563883021272473028e-01	6.725006148420519247e-01
1.640000000000000000e+02	1.535337850652732357e+02	8.017951344455500617e+00	1.455158337208177386e+02	1.615517364097287327e+02	6.643245697021484819e-01	8.062746117041429475e-03	6.562618235851070958e-01	6.723873158191898680e-01
1.650000000000000000e+02	1.532580179746847762e+02	8.004593771753285125e+00	1.452534242029314839e+02	1.612626117464380684e+02	6.641794204711913840e-01	8.060314991809140739e-03	6.561191054793822364e-01	6.722397354630005317e-01
1.660000000000000000e+02	1.529838986273713886e+02	7.991428534666760619e+00	1.449924700927046217e+02	1.609753271620381554e+02	6.640365242958068404e-01	8.050126813108786361e-03	6.559863974826980471e-01	6.720866511089156337e-01
1.670000000000000000e+02	1.527113527070694374e+02	7.978437893043254903e+00	1.447329148140261736e+02	1.606897906001127012e+02	6.638497233390807661e-01	8.059914631523069570e-03	6.557898087075576532e-01	6.719096379706038791e-01
1.680000000000000000e+02	1.524403811474335839e+02	7.965627321799573224e+00	1.444747538256340249e+02	1.604060084692331429e+02	6.637346863746642622e-01	8.099350096403700947e-03	6.556353362782605387e-01	6.718340364710679857e-01
1.690000000000000000e+02	1.521709223076589410e+02	7.952979452161777374e+00	1.442179428554971707e+02	1.601239017598207113e+02	6.636377692222594771e-01	8.112090781904222545e-03	6.555256784403552528e-01	6.717498600041637014e-01
1.700000000000000000e+02	1.519029902036010640e+02	7.940487811022611808e+00	1.439625023925784433e+02	1.598434780146236847e+02	6.635906696319580078e-01	8.162209844372115761e-03	6.554284597875859042e-01	6.717528794763301114e-01
1.710000000000000000e+02	1.516365408440250064e+02	7.928124649953290692e+00	1.437084161940717024e+02	1.595646654939783105e+02	6.634456634521483931e-01	8.163430871379415837e-03	6.552822325807690085e-01	6.716090943235277777e-01
1.720000000000000000e+02	1.513715788808951004e+02	7.915880845311630942e+00	1.434556980355834810e+02	1.592874597262067198e+02	6.633441448211669922e-01	8.127216255124015271e-03	6.552169285660429665e-01	6.714713610762910179e-01
1.730000000000000000e+02	1.511080599278913610e+02	7.903757448079592685e+00	1.432043024798117585e+02	1.590118173759709634e+02	6.632463455200194868e-01	8.190094050075794399e-03	6.550562514699437289e-01	6.714364395700952448e-01
1.740000000000000000e+02	1.508459812447147499e+02	7.891779830322134259e+00	1.429542014143926281e+02	1.587377610750368717e+02	6.632305860519409624e-01	8.320504311275815287e-03	6.549100817406651176e-01	6.715510903632168072e-01
1.750000000000000000e+02	1.505853089084037606e+02	7.879956087770022322e+00	1.427053528206337489e+02	1.584652649961737723e+02	6.631191372871398926e-01	8.317537471542563524e-03	6.548015998155973794e-01	6.714366747586824058e-01
1.760000000000000000e+02	1.503260756540951206e+02	7.868308334475412558e+00	1.424577673196197054e+02	1.581943839885705358e+02	6.630256295204162154e-01	8.302841294798425295e-03	6.547227882256178022e-01	6.713284708152146285e-01
1.770000000000000000e+02	1.500682733407255114e+02	7.856837349849520535e+00	1.422114359908759980e+02	1.579251106905750248e+02	6.629136800765991211e-01	8.290456051376206975e-03	6.546232240252228829e-01	6.712041361279753593e-01
1.780000000000000000e+02	1.498119234826615127e+02	7.845540116625997484e+00	1.419663833660355294e+02	1.576574635992874960e+02	6.627857685089111328e-01	8.291182999125526476e-03	6.544945855097855647e-01	6.710769515080367009e-01
1.790000000000000000e+02	1.495569909255986545e+02	7.834379652164503050e+00	1.417226112734341541e+02	1.573913705777631549e+02	6.626643538475036621e-01	8.285640544680663785e-03	6.543787133028230452e-01	6.709499943921842791e-01
1.800000000000000000e+02	1.493034813989610257e+02	7.823365568922123536e+00	1.414801158300388977e+02	1.571268469678831536e+02	6.625328779220580611e-01	8.318807804391814553e-03	6.542140701176661910e-01	6.708516857264499311e-01
1.810000000000000000e+02	1.490513604179649008e+02	7.812489981266137029e+00	1.412388704366987611e+02	1.568638503992310405e+02	6.624222397804260254e-01	8.301576869164993197e-03	6.541206629112610305e-01	6.707238166495910203e-01
1.820000000000000000e+02	1.488005980492106914e+02	7.801760614979198927e+00	1.409988374342314899e+02	1.566023586641898930e+02	6.623281836509704590e-01	8.261696289223855599e-03	6.540664873617465513e-01	6.705898799401943666e-01
1.830000000000000000e+02	1.485511647802353821e+02	7.791152081854349376e+00	1.407600126983810469e+02	1.563423168620897172e+02	6.621801257133483887e-01	8.237287714851097842e-03	6.539428379984972839e-01	6.704174134281994935e-01
1.840000000000000000e+02	1.483030522324043545e+02	7.780670208275318522e+00	1.405223820241290298e+02	1.560837224406796793e+02	6.620541572570800559e-01	8.222309601788626438e-03	6.538318476552914538e-01	6.702764668588686581e-01
1.850000000000000000e+02	1.480562580053357067e+02	7.770301514191690906e+00	1.402859564911440202e+02	1.558265595195273931e+02	6.619111537933349831e-01	8.219306932263078375e-03	6.536918468610719568e-01	6.701304607255980095e-01
1.860000000000000000e+02	1.478107763270581643e+02	7.760078375657085026e+00	1.400506979514010766e+02	1.555708547027152520e+02	6.618199348449707031e-01	8.191448414938467745e-03	6.536284864300322406e-01	6.700113832599091657e-01
1.870000000000000000e+02	1.475666173420637506e+02	7.749998447404024660e+00	1.398166188946597117e+02	1.553166157894677895e+02	6.616458177566528764e-01	8.176240315340279480e-03	6.534695774413126212e-01	6.698220580719931316e-01
1.880000000000000000e+02	1.473237603921132290e+02	7.740061116443965439e+00	1.395836992756692609e+02	1.550638215085571971e+02	6.616260051727295144e-01	8.142798403416655686e-03	6.534832067693128188e-01	6.697688035761462100e-01
1.890000000000000000e+02	1.470821805765904458e+02	7.730220300750260343e+00	1.393519602758401845e+02	1.548124008773407070e+02	6.615450382232666016e-01	8.124836903091318605e-03	6.534202013201753090e-01	6.696698751263578941e-01
1.900000000000000000e+02	1.468418410116241262e+02	7.720480266220084431e+00	1.391213607454040471e+02	1.545623212778442053e+02	6.614228129386902078e-01	8.138785092802648322e-03	6.532840278458875716e-01	6.695615980314928439e-01
1.910000000000000000e+02	1.466027348878015744e+02	7.710817129444084372e+00	1.388919177583574935e+02	1.543135520172456552e+02	6.613365173339843528e-01	8.162271020856707443e-03	6.531742463131275933e-01	6.694987883548411123e-01
1.920000000000000000e+02	1.463648400847444009e+02	7.701235725346736061e+00	1.386636043593976524e+02	1.540660758100911494e+02	6.612526655197143999e-01	8.136956313487380896e-03	6.531157092062269687e-01	6.693896218332018311e-01
1.930000000000000000e+02	1.461281746826585390e+02	7.691709113499167749e+00	1.384364655691593669e+02	1.538198837961577112e+02	6.611410140991210715e-01	8.134443848582190509e-03	6.530065702505388758e-01	6.692754579477032673e-01
1.940000000000000000e+02	1.458927252195615551e+02	7.682252541780615118e+00	1.382104726777809276e+02	1.535749777613421827e+02	6.610383749008178489e-01	8.116948274608643682e-03	6.529214266262092226e-01	6.691553231754264752e-01
1.950000000000000000e+02	1.456585097491559964e+02	7.672865335175148793e+00	1.379856444139808502e+02	1.533313750843311425e+02	6.609645009040832075e-01	8.098139789240871300e-03	6.528663611148423085e-01	6.690626406933241066e-01
1.960000000000000000e+02	1.454254949658642602e+02	7.663564961696408773e+00	1.377619300041678514e+02	1.530890599275606689e+02	6.608401417732239214e-01	8.084449711062322366e-03	6.527556920621615522e-01	6.689245914842862906e-01
1.970000000000000000e+02	1.451937009449730169e+02	7.654346556486131270e+00	1.375393543884868848e+02	1.528480475014591491e+02	6.607418656349182129e-01	8.072229466010581028e-03	6.526696361689076076e-01	6.688140951009288182e-01
1.980000000000000000e+02	1.449630919387949746e+02	7.645214808262951856e+00	1.373178771305320254e+02	1.526083067470579238e+02	6.606682777404785378e-01	8.052762420778476066e-03	6.526155153197000791e-01	6.687210401612569965e-01
1.990000000000000000e+02	1.447336822317665508e+02	7.636190670794886337e+00	1.370974915609716618e+02	1.523698729025614398e+02	6.605122566223144975e-01	8.039458472994894314e-03	6.524727981493195772e-01	6.685517150953094179e-01
2.000000000000000000e+02	1.445054051868920908e+02	7.627268502726120225e+00	1.368781366841659803e+02	1.521326736896182013e+02	6.604171991348266602e-01	8.028497032572644992e-03	6.523887021022539701e-01	6.684456961673993503e-01
2.010000000000000000e+02	1.442782613861121774e+02	7.618447678650646537e+00	1.366598137074615238e+02	1.518967090647628311e+02	6.603576302528381126e-01	8.117658219725867527e-03	6.522399720331122364e-01	6.684752884725639888e-01
2.020000000000000000e+02	1.440521996273663774e+02	7.609701319081596971e+00	1.364424983082847689e+02	1.516619009464479859e+02	6.602804780006408247e-01	8.108600022461156728e-03	6.521718779781796593e-01	6.683890780231019901e-01
2.030000000000000000e+02	1.438272402695741334e+02	7.601049908688535695e+00	1.362261903608855960e+02	1.514282901782626709e+02	6.601663589477538840e-01	8.069505362715835919e-03	6.520968535850379943e-01	6.682358643104697737e-01
2.040000000000000000e+02	1.436033556261313890e+02	7.592482147041377694e+00	1.360108734790900087e+02	1.511958377731727694e+02	6.600584149360656516e-01	8.064611328868485571e-03	6.519938036071971643e-01	6.681230262649341389e-01
2.050000000000000000e+02	1.433805668135721021e+02	7.584022944997519389e+00	1.357965438685745880e+02	1.509645897585696162e+02	6.599509596824646440e-01	8.085615105365926911e-03	6.518653445770987709e-01	6.680365747878305172e-01
2.060000000000000000e+02	1.431588608658059911e+02	7.575669604504091659e+00	1.355831912613018915e+02	1.507345304703100908e+02	6.598161220550536887e-01	8.060147068221751310e-03	6.517559749868319097e-01	6.678762691232754678e-01
2.070000000000000000e+02	1.429382195619018034e+02	7.567413720164669400e+00	1.353708058417371376e+02	1.505056332820664693e+02	6.597247838973998579e-01	8.014746342512554453e-03	6.517100375548873226e-01	6.677395302399123933e-01
2.080000000000000000e+02	1.427186364996154850e+02	7.559258152248551355e+00	1.351593783473669248e+02	1.502778946518640453e+02	6.596438169479370561e-01	7.988624368632395167e-03	6.516551925793047095e-01	6.676324413165694027e-01
2.090000000000000000e+02	1.425000816312984853e+02	7.551187091405687113e+00	1.349488945398927910e+02	1.500512687227041795e+02	6.595293045043945090e-01	7.983207601580820725e-03	6.515460969028137317e-01	6.675125121059752864e-01
2.100000000000000000e+02	1.422825722352842206e+02	7.543218619515895007e+00	1.347393536157683229e+02	1.498257908548001183e+02	6.594949483871459517e-01	7.985649691092524399e-03	6.515092986960534516e-01	6.674805980782384518e-01
2.110000000000000000e+02	1.420660576417919003e+02	7.535312689562889688e+00	1.345307449522290142e+02	1.496013703313547865e+02	6.593811392784119096e-01	7.980229880066025405e-03	6.514009093983459397e-01	6.673613691584778795e-01
2.120000000000000000e+02	1.418505749248863310e+02	7.527505965320218095e+00	1.343230689595661147e+02	1.493780808902065473e+02	6.592909932136535867e-01	7.953823001372057472e-03	6.513371702122815465e-01	6.672448162150256268e-01
2.130000000000000000e+02	1.416360660596946275e+02	7.519751217336935412e+00	1.341163148423576956e+02	1.491558172770315593e+02	6.592086791992187722e-01	7.991135468952904192e-03	6.512175437302658576e-01	6.671998146681716868e-01
2.140000000000000000e+02	1.414225832989069431e+02	7.512090301971716677e+00	1.339104929969352327e+02	1.489346736008786536e+02	6.590808749198913130e-01	7.970159347114735490e-03	6.511107155727765550e-01	6.670510342670060711e-01
2.150000000000000000e+02	1.412100523742619202e+02	7.504474693931968865e+00	1.337055776803299523e+02	1.487145270681938882e+02	6.589838862419128418e-01	7.931049176832460912e-03	6.510528370650803254e-01	6.669149354187453582e-01
2.160000000000000000e+02	1.409985327815203959e+02	7.496960164400572779e+00	1.335015726171198196e+02	1.484954929459209723e+02	6.589317679405212180e-01	7.927331011752900003e-03	6.510044369287683041e-01	6.668590989522741319e-01
2.170000000000000000e+02	1.407879420386047684e+02	7.489492296381897063e+00	1.332984497422228856e+02	1.482774343349866513e+02	6.588207125663757546e-01	7.938499625039702190e-03	6.508822129413360802e-01	6.667592121914154291e-01
2.180000000000000000e+02	1.405783527492509108e+02	7.482124012823131665e+00	1.330962287364277756e+02	1.480604767620740461e+02	6.587263226509094682e-01	7.907335390119681062e-03	6.508189872607897941e-01	6.666336580410291424e-01
2.190000000000000000e+02	1.403696790179183722e+02	7.474786382952196107e+00	1.328948926349661690e+02	1.478444654008705754e+02	6.586282253265380859e-01	7.902409292391589235e-03	6.507258160341464759e-01	6.665306346189296960e-01
2.200000000000000000e+02	1.401620021800662812e+02	7.467535029497727628e+00	1.326944671505685562e+02	1.476295372095640062e+02	6.585690379142761230e-01	7.868841065459116976e-03	6.507001968488169696e-01	6.664378789797352765e-01
2.210000000000000000e+02	1.399552295301114668e+02	7.460300982909065404e+00	1.324949285472023917e+02	1.474155305130205420e+02	6.584982872009277344e-01	7.879705649950939292e-03	6.506185815509768489e-01	6.663779928508786199e-01
2.220000000000000000e+02	1.397494484215731916e+02	7.453150126172311651e+00	1.322962982954008737e+02	1.472025985477455094e+02	6.584143280982971413e-01	7.861759995090991660e-03	6.505525681032061636e-01	6.662760880933881191e-01
2.230000000000000000e+02	1.395445551767866164e+02	7.446011171493366554e+00	1.320985440052932631e+02	1.469905663482799696e+02	6.582993626594543235e-01	7.846151728935673100e-03	6.504532109305186660e-01	6.661455143883899810e-01
2.240000000000000000e+02	1.393406396752137368e+02	7.438964027995806916e+00	1.319016756472179281e+02	1.467796037032095455e+02	6.581961393356323686e-01	7.821112738963850036e-03	6.503750265966685706e-01	6.660172520745961666e-01
2.250000000000000000e+02	1.391375931071026741e+02	7.431938635023001893e+00	1.317056544720796865e+02	1.465695317421256618e+02	6.580884337425232378e-01	7.800257442848445959e-03	6.502881762996748360e-01	6.658886911853716395e-01
2.260000000000000000e+02	1.389355177234413645e+02	7.425009821383427244e+00	1.315105079020579240e+02	1.463605275448248051e+02	6.580176353454589844e-01	7.789884069801433254e-03	6.502277512756575728e-01	6.658075194152603959e-01
2.270000000000000000e+02	1.387343048996402786e+02	7.418100322415106973e+00	1.313162045772251645e+02	1.461524052220553926e+02	6.579421401023864968e-01	7.766138879335594478e-03	6.501760012230508590e-01	6.657082789817221347e-01
2.280000000000000000e+02	1.385340626697322080e+02	7.411285331827960121e+00	1.311227773379042389e+02	1.459453480015601770e+02	6.578727006912231667e-01	7.752712950969861162e-03	6.501199877402532579e-01	6.656254136421930756e-01
2.290000000000000000e+02	1.383346761264678548e+02	7.404487289845000930e+00	1.309301888366228468e+02	1.457391634163128629e+02	6.577838420867919700e-01	7.757500842059769641e-03	6.500263412447322420e-01	6.655413429288516980e-01
2.300000000000000000e+02	1.381362579435577231e+02	7.397784124673346007e+00	1.307384738188843869e+02	1.455340420682310594e+02	6.576960206031798872e-01	7.755979600989078467e-03	6.499400410021908270e-01	6.654520002041689475e-01
2.310000000000000000e+02	1.379387013237445387e+02	7.391086597819543691e+00	1.305476147259250013e+02	1.453297879215640762e+02	6.575811982154846635e-01	7.744972899260192493e-03	6.498362253162244251e-01	6.653261711147449020e-01
2.320000000000000000e+02	1.377421165711413664e+02	7.384476793368395242e+00	1.303576397777729596e+02	1.451265933645097732e+02	6.575143933296203613e-01	7.751291826376096455e-03	6.497631015032442336e-01	6.652656851559964890e-01
2.330000000000000000e+02	1.375463608118818115e+02	7.377890967323135207e+00	1.301684698445586719e+02	1.449242517792049512e+02	6.574186921119690163e-01	7.744532906720402905e-03	6.496741592052486247e-01	6.651632250186894080e-01
2.340000000000000000e+02	1.373515455601092583e+02	7.371413037067707563e+00	1.299801325230415614e+02	1.447229585971769552e+02	6.573249697685241699e-01	7.757988817920795713e-03	6.495669809506033898e-01	6.650829585864449500e-01
2.350000000000000000e+02	1.371575385722650537e+02	7.364956082508973267e+00	1.297925824897560858e+02	1.445224946547740217e+02	6.572609424591064897e-01	7.761691376239032367e-03	6.494992510828674348e-01	6.650226338353455446e-01
2.360000000000000000e+02	1.369644610291435640e+02	7.358603252441703546e+00	1.296058577767018676e+02	1.443230642815852605e+02	6.571391463279724343e-01	7.752146032704488980e-03	6.493870002952679688e-01	6.648912923606768999e-01
2.370000000000000000e+02	1.367721825866634617e+02	7.352264527602091704e+00	1.294199180590613594e+02	1.441244471142655641e+02	6.570587992668152078e-01	7.719883874411156630e-03	6.493389153924040702e-01	6.647786831412263453e-01
2.380000000000000000e+02	1.365808362368277926e+02	7.346031215592954133e+00	1.292348050212348483e+02	1.439268674524207370e+02	6.569878816604614036e-01	7.729317036308322106e-03	6.492585646241531006e-01	6.647171986967697066e-01
2.390000000000000000e+02	1.363902893303131520e+02	7.339816903485953503e+00	1.290504724268271843e+02	1.437301062337991198e+02	6.569076776504516602e-01	7.685758013565324211e-03	6.492219196368863576e-01	6.645934356640169627e-01
2.400000000000000000e+02	1.362006757471008882e+02	7.333728922707191344e+00	1.288669468243936933e+02	1.435344046698080831e+02	6.568175196647644265e-01	7.679932169029142670e-03	6.491375874957352465e-01	6.644974518337936065e-01
2.410000000000000000e+02	1.360118651814235022e+02	7.327685238127524592e+00	1.286841799432959874e+02	1.433395504195510171e+02	6.567214369773864968e-01	7.671603061647551576e-03	6.490498339157388941e-01	6.643930400390340996e-01
2.420000000000000000e+02	1.358239737864957419e+02	7.321758795526297270e+00	1.285022149909694349e+02	1.431457325820220490e+02	6.566126585006714089e-01	7.670965299761800527e-03	6.489416932009095529e-01	6.642836238004332650e-01
2.430000000000000000e+02	1.356368530216468571e+02	7.315833582443855398e+00	1.283210194392030132e+02	1.429526866040907009e+02	6.565087556838988814e-01	7.641685491144663625e-03	6.488670701927542472e-01	6.641504411750435155e-01
2.440000000000000000e+02	1.354506257021608064e+02	7.309987296362030484e+00	1.281406384057987680e+02	1.427606129985228449e+02	6.564133167266845703e-01	7.638916731815657488e-03	6.487743999948689666e-01	6.640522334585001740e-01
2.450000000000000000e+02	1.352651535885476619e+02	7.304136411296975773e+00	1.279610171772506817e+02	1.425692899998446421e+02	6.563631534576416238e-01	7.661715271362829274e-03	6.487014381862787893e-01	6.640248687290044582e-01
2.460000000000000000e+02	1.350805523300612094e+02	7.298374306650657672e+00	1.277821780234105518e+02	1.423789266367118671e+02	6.563160181045532005e-01	7.719025316786030586e-03	6.485969927877671681e-01	6.640350434213392328e-01
2.470000000000000000e+02	1.348966882577159083e+02	7.292620339581413980e+00	1.276040679181344899e+02	1.421893085972973267e+02	6.562383055686951128e-01	7.726542557035336566e-03	6.485117630116598031e-01	6.639648481257304224e-01
2.480000000000000000e+02	1.347136883716229079e+02	7.286960933074077218e+00	1.274267274385488236e+02	1.420006493046969922e+02	6.561336517333984375e-01	7.731712433524135820e-03	6.484019392998743303e-01	6.638653641669225447e-01
2.490000000000000000e+02	1.345314139322609321e+02	7.281310103813908086e+00	1.272501038284470241e+02	1.418127240360748260e+02	6.560665011405945046e-01	7.735867987915564896e-03	6.483306331526789146e-01	6.638023691285100947e-01
2.500000000000000000e+02	1.343499894616793995e+02	7.275755560840701186e+00	1.270742339008386921e+02	1.416257450225201069e+02	6.559773087501525879e-01	7.723508649922117449e-03	6.482538001002304817e-01	6.637008174000746941e-01
2.510000000000000000e+02	1.341692746335276354e+02	7.270200712904659746e+00	1.268990739206229819e+02	1.414394753464322889e+02	6.558621883392333762e-01	7.714378569011246141e-03	6.481478097702221275e-01	6.635765669082446250e-01
2.520000000000000000e+02	1.339894051497888086e+02	7.264726450591870055e+00	1.267246786991969429e+02	1.412541316003806742e+02	6.558346867561339888e-01	7.693292819036201720e-03	6.481413939370977984e-01	6.635279795751701792e-01
2.530000000000000000e+02	1.338102482389756176e+02	7.259222192413184338e+00	1.265510260465624270e+02	1.410694704313887939e+02	6.557357430458068404e-01	7.709074346002712380e-03	6.480266686998040759e-01	6.634448173918096048e-01
2.540000000000000000e+02	1.336319312456251396e+02	7.253791556148867947e+00	1.263781396894762707e+02	1.408857228017739942e+02	6.556846380233765093e-01	7.698116308166367064e-03	6.479865217152100954e-01	6.633827543315429232e-01
2.550000000000000000e+02	1.334543047613537681e+02	7.248347743061374082e+00	1.262059570182923949e+02	1.407026525044151413e+02	6.556305050849914329e-01	7.660524438361166963e-03	6.479699806466302503e-01	6.632910295233526154e-01
2.560000000000000000e+02	1.332774954717459934e+02	7.243002939887865921e+00	1.260344925318581204e+02	1.405204984116338665e+02	6.555723071098327193e-01	7.715523196802828547e-03	6.478567839130299211e-01	6.632878303066355175e-01
2.570000000000000000e+02	1.331013650287402186e+02	7.237646199332927743e+00	1.258637188294072899e+02	1.403390112280731330e+02	6.554980516433716042e-01	7.696376607986735174e-03	6.478016750353848829e-01	6.631944282513583255e-01
2.580000000000000000e+02	1.329260448542803204e+02	7.232383892820401172e+00	1.256936609614599263e+02	1.401584287471007144e+02	6.554329156875610130e-01	7.700745728012462106e-03	6.477321699595485205e-01	6.631336614155735054e-01
2.590000000000000000e+02	1.327513961498769106e+02	7.227106709470990431e+00	1.255242894404059228e+02	1.399785028593479126e+02	6.553275346755981223e-01	7.688525407873654863e-03	6.476390092677244414e-01	6.630160600834718032e-01
2.600000000000000000e+02	1.325775488816265408e+02	7.221921965374242802e+00	1.253556269162523051e+02	1.397994708470007765e+02	6.552873969078063521e-01	7.697200298909707278e-03	6.475901966088966066e-01	6.629845972067160975e-01
2.610000000000000000e+02	1.324043634227257940e+02	7.216718011376056729e+00	1.251876454113497346e+02	1.396210814341018533e+02	6.552222728729247825e-01	7.761008229408693226e-03	6.474612646435160546e-01	6.629832811023335104e-01
2.620000000000000000e+02	1.322319770486599282e+02	7.211597381017424979e+00	1.250203796676425014e+02	1.394435744296773407e+02	6.551433801651000977e-01	7.762291453091791672e-03	6.473810887120082791e-01	6.629056716181919162e-01
2.630000000000000000e+02	1.320602552223655550e+02	7.206433195187471163e+00	1.248538220271780830e+02	1.392666884175530129e+02	6.550809621810913530e-01	7.761460108942526415e-03	6.473195020721488335e-01	6.628424222900338725e-01
2.640000000000000000e+02	1.318893396220416321e+02	7.201326839035934846e+00	1.246880127830057035e+02	1.390906664610775749e+02	6.550244808197021040e-01	7.746795376173344974e-03	6.472776854435287053e-01	6.627712761958755028e-01
2.650000000000000000e+02	1.317190901324868832e+02	7.196151442759996186e+00	1.245229386897268853e+02	1.389152415752468812e+02	6.549616336822510210e-01	7.805141153119270550e-03	6.471564925291317660e-01	6.627667748353702759e-01
2.660000000000000000e+02	1.315496343677031348e+02	7.191043509005426770e+00	1.243585908586977098e+02	1.387406778767085598e+02	6.548869967460632102e-01	7.826357519198667498e-03	6.470606392268645202e-01	6.627133542652619003e-01
2.670000000000000000e+02	1.313808191835234709e+02	7.185891308396096910e+00	1.241949278751273766e+02	1.385667104919195651e+02	6.548008322715759277e-01	7.821246480694763956e-03	6.469795857908812176e-01	6.626220787522706379e-01
2.680000000000000000e+02	1.312127752149820594e+02	7.180838571258419734e+00	1.240319366437236397e+02	1.383936137862404792e+02	6.547093868255615678e-01	7.821441321224628651e-03	6.468879455043369253e-01	6.625308281467862104e-01
2.690000000000000000e+02	1.310453596321484895e+02	7.175746828312584924e+00	1.238696128038359063e+02	1.382211064604610726e+02	6.546150684356689675e-01	7.807197568934686784e-03	6.468078708667343024e-01	6.624222660046036326e-01
2.700000000000000000e+02	1.308787124703642917e+02	7.170753329113660257e+00	1.237079591412506261e+02	1.380494657994779573e+02	6.546122312545776811e-01	7.856540777738858089e-03	6.467556904768387849e-01	6.624687720323165774e-01
2.710000000000000000e+02	1.307126914071361057e+02	7.165713851432776949e+00	1.235469775557033358e+02	1.378784052585688755e+02	6.545418858528136985e-01	7.859358941331587647e-03	6.466825269114820918e-01	6.624012447941453052e-01
2.720000000000000000e+02	1.305474392241950170e+02	7.160781239714308022e+00	1.233866579844807063e+02	1.377082204639093277e+02	6.544741511344909224e-01	7.875054122235013165e-03	6.465990970122559300e-01	6.623492052567259147e-01
2.730000000000000000e+02	1.303828088870407385e+02	7.155817109417084154e+00	1.232269917776236525e+02	1.375386259964578244e+02	6.544385075569152388e-01	7.920067823753774647e-03	6.465184397331614763e-01	6.623585753806690013e-01
2.740000000000000000e+02	1.302189412278962664e+02	7.150978605214652006e+00	1.230679626226816197e+02	1.373699198331109130e+02	6.544053912162780540e-01	7.885770175874233859e-03	6.465196210404038357e-01	6.622911613921522722e-01
2.750000000000000000e+02	1.300556709916099578e+02	7.146108989910024967e+00	1.229095620016999391e+02	1.372017799815199908e+02	6.543197989463805930e-01	7.884677371253782582e-03	6.464351215751268365e-01	6.622044763176343496e-01
2.760000000000000000e+02	1.298931432961976782e+02	7.141362428840016818e+00	1.227517808673576667e+02	1.370345057250376897e+02	6.542493462562560813e-01	7.877262721524402184e-03	6.463720835347316340e-01	6.621266089777805286e-01
2.770000000000000000e+02	1.297311939905058296e+02	7.136581338854355749e+00	1.225946126516514738e+02	1.368677753293601995e+02	6.541572093963623491e-01	7.862452728808195027e-03	6.462947566675542044e-01	6.620196621251704938e-01
2.780000000000000000e+02	1.295699794954649633e+02	7.131925011816385940e+00	1.224380544836485711e+02	1.367019045072813412e+02	6.541475415229797141e-01	7.801717814076363292e-03	6.463458237089033664e-01	6.619492593370560618e-01
2.790000000000000000e+02	1.294093329087521624e+02	7.127233439257891767e+00	1.222820994694942698e+02	1.365365663480100409e+02	6.540995121002197710e-01	7.812862695466840646e-03	6.462866494047528887e-01	6.619123747956866533e-01
2.800000000000000000e+02	1.292494147267238418e+02	7.122667121212810315e+00	1.221267476055110279e+02	1.363720818479366415e+02	6.540403962135314941e-01	7.795997973611057917e-03	6.462443982399204145e-01	6.618363941871425737e-01
2.810000000000000000e+02	1.290900541567153823e+02	7.118062523093780847e+00	1.219719916336215988e+02	1.362081166798091658e+02	6.539497494697570357e-01	7.790194542884136368e-03	6.461595549268729366e-01	6.617399440126411347e-01
2.820000000000000000e+02	1.289314167032875957e+02	7.113585444640977862e+00	1.218178312586466205e+02	1.360450021479285851e+02	6.538838386535644753e-01	7.803125252430754416e-03	6.460807134011337105e-01	6.616869639059952402e-01
2.830000000000000000e+02	1.287733264776274495e+02	7.109068539851026713e+00	1.216642579377764264e+02	1.358823950174784727e+02	6.538424015045165572e-01	7.806819736346971676e-03	6.460355817681695534e-01	6.616492212408635609e-01
2.840000000000000000e+02	1.286159539563640521e+02	7.104680070967027028e+00	1.215112738853970313e+02	1.357206340273310730e+02	6.537826538085937944e-01	7.782503806484484740e-03	6.460001500021093079e-01	6.615651576150782809e-01
2.850000000000000000e+02	1.284591184507483774e+02	7.100249171744493104e+00	1.213588692790038834e+02	1.355593676224928572e+02	6.537088394165039285e-01	7.788375475653395302e-03	6.459204639408505644e-01	6.614972148921572925e-01
2.860000000000000000e+02	1.283029944238035682e+02	7.095947298864317077e+00	1.212070471249392511e+02	1.353989417226678711e+02	6.536387681961060014e-01	7.774010099716177624e-03	6.458647580963898793e-01	6.614127782958221236e-01
2.870000000000000000e+02	1.281473974982469315e+02	7.091603009655219836e+00	1.210557944885917152e+02	1.352390005079021478e+02	6.536031484603881392e-01	7.864291446695498983e-03	6.457388570136926020e-01	6.614674399070836763e-01
2.880000000000000000e+02	1.279925070224623340e+02	7.087389649843369277e+00	1.209051173726189603e+02	1.350798966723056935e+02	6.535142302513122781e-01	7.862153464589360236e-03	6.456520767867228727e-01	6.613763837159016834e-01
2.890000000000000000e+02	1.278381337988248134e+02	7.083133177587229490e+00	1.207550006212375848e+02	1.349212669764120562e+02	6.534216403961181641e-01	7.863797106591819200e-03	6.455578432895263674e-01	6.612854375027099607e-01
2.900000000000000000e+02	1.276844619736452842e+02	7.079008175775001632e+00	1.206054537978702825e+02	1.347634701494203000e+02	6.533322930335998535e-01	7.861231100491668580e-03	6.454710619331082144e-01	6.611935241340914926e-01
2.910000000000000000e+02	1.275312979655517154e+02	7.074836871842450137e+00	1.204564610937092652e+02	1.346061348373941655e+02	6.532735586166381614e-01	7.864264336996593108e-03	6.454092942796415544e-01	6.611378229536347684e-01
2.920000000000000000e+02	1.273788304977595374e+02	7.070797106909574303e+00	1.203080333908499568e+02	1.344496276046691037e+02	6.531802058219909890e-01	7.861343527328527869e-03	6.453188622946625097e-01	6.610415493493194683e-01
2.930000000000000000e+02	1.272268636794422889e+02	7.066706189500468582e+00	1.201601574899418239e+02	1.342935698689427682e+02	6.530860185623168501e-01	7.854480104876515947e-03	6.452315384574403012e-01	6.609404986671933990e-01
2.940000000000000000e+02	1.270755904653315156e+02	7.062744087274491989e+00	1.200128463780570200e+02	1.341383345526060111e+02	6.530118227005005105e-01	7.847745714078393359e-03	6.451640769864220859e-01	6.608595684145789351e-01
2.950000000000000000e+02	1.269248127162821476e+02	7.058723678665907109e+00	1.198660890376162342e+02	1.339835363949480609e+02	6.529220581054687722e-01	7.842371320046224656e-03	6.450796867854226013e-01	6.607644294255149431e-01
2.960000000000000000e+02	1.267747262059956483e+02	7.054828446608534698e+00	1.197198977593871092e+02	1.338295546526041733e+02	6.528695344924926314e-01	7.804525303239855626e-03	6.450650091892528026e-01	6.606740597957324601e-01
2.970000000000000000e+02	1.266251284513177495e+02	7.050872660259417835e+00	1.195742557910583344e+02	1.336760011115771647e+02	6.528108716011047363e-01	7.776078353896188899e-03	6.450347932472085821e-01	6.605869499550008905e-01
2.980000000000000000e+02	1.264762134941857710e+02	7.047047368864642891e+00	1.194291661253211316e+02	1.335232608630504103e+02	6.527428627014160156e-01	7.760412878813765201e-03	6.449824498226022218e-01	6.605032755802298094e-01
2.990000000000000000e+02	1.263277770736661267e+02	7.043163033776753679e+00	1.192846140398893766e+02	1.333709401074428911e+02	6.526588439941406472e-01	7.763554896855012766e-03	6.448952890972856622e-01	6.604223988909956322e-01
3.000000000000000000e+02	1.261800172700062319e+02	7.039410086608135941e+00	1.191406071833980889e+02	1.332194273566143750e+02	6.525806546211242454e-01	7.763716764600015613e-03	6.448169378565242749e-01	6.603443713857242159e-01
3.010000000000000000e+02	1.260327326390617344e+02	7.035591720037461805e+00	1.189971409190242753e+02	1.330683243590991935e+02	6.525066137313842995e-01	7.785517067605176277e-03	6.447210966637790808e-01	6.602921307989895183e-01
3.020000000000000000e+02	1.258861228953832097e+02	7.031897092559748152e+00	1.188542258028234642e+02	1.329180199879429551e+02	6.524298071861267534e-01	7.780437090466984888e-03	6.446493700956598127e-01	6.602102442765936940e-01
3.030000000000000000e+02	1.257399852375339577e+02	7.028130410221893776e+00	1.187118548273120666e+02	1.327681156477558488e+02	6.523604273796081987e-01	7.761333260613715104e-03	6.445990941189945200e-01	6.601217606402218774e-01
3.040000000000000000e+02	1.255945131867954103e+02	7.024490655953543161e+00	1.185700225308418680e+02	1.326190038427489526e+02	6.522847294807434526e-01	7.756376457481260929e-03	6.445283530232621683e-01	6.600411059382247370e-01
3.050000000000000000e+02	1.254494995441919798e+02	7.020789907787946760e+00	1.184287096364040366e+02	1.324702894519799372e+02	6.522241234779357910e-01	7.771896898022213375e-03	6.444522265799135230e-01	6.599960203759580590e-01
3.060000000000000000e+02	1.253051404238429996e+02	7.017222480142587315e+00	1.182879179437004069e+02	1.323223629039855780e+02	6.521677613258362038e-01	7.793574095457352253e-03	6.443741872303788698e-01	6.599613354212935379e-01
3.070000000000000000e+02	1.251612342037093697e+02	7.013597484777830182e+00	1.181476367189315368e+02	1.321748316884871883e+02	6.520800113677978072e-01	7.795576835259202322e-03	6.442844345325385857e-01	6.598755882030570286e-01
3.080000000000000000e+02	1.250179745374529858e+02	7.010104554141952882e+00	1.180078699833110392e+02	1.320280790915949467e+02	6.520037055015563965e-01	7.791769071196231675e-03	6.442119364303601214e-01	6.597954745727526715e-01
3.090000000000000000e+02	1.248751634446852279e+02	7.006555902638834432e+00	1.178686075420463908e+02	1.318817193473240650e+02	6.519228816032409668e-01	7.788443189645409548e-03	6.441344384135955226e-01	6.597113247928864110e-01
3.100000000000000000e+02	1.247329908315993237e+02	7.003136836317278124e+00	1.177298539952820420e+02	1.317361276679166053e+02	6.518622040748596191e-01	7.801656838687367514e-03	6.440605472361722317e-01	6.596638609135470066e-01
3.110000000000000000e+02	1.245912631661323928e+02	6.999663570639420129e+00	1.175915995954929656e+02	1.315909267367718201e+02	6.517860054969787376e-01	7.795337858728009113e-03	6.439906676382507467e-01	6.595813433557067285e-01
3.120000000000000000e+02	1.244501667133796872e+02	6.996317409238593577e+00	1.174538493041410874e+02	1.314464841226182727e+02	6.517319083213806152e-01	7.796734169137222933e-03	6.439351741522434391e-01	6.595286424905177913e-01
3.130000000000000000e+02	1.243095117067742166e+02	6.992918166808489211e+00	1.173165935399657229e+02	1.313024298735826960e+02	6.516679406166077104e-01	7.819852317831216607e-03	6.438480882987764886e-01	6.594877929344389322e-01
3.140000000000000000e+02	1.241694797167246662e+02	6.989644447910867697e+00	1.171798352688138039e+02	1.311591241646355286e+02	6.516075968742370828e-01	7.811941427921516995e-03	6.437956554463155623e-01	6.594195383021586032e-01
3.150000000000000000e+02	1.240298845992244452e+02	6.986318867452443904e+00	1.170435657317720057e+02	1.310162034666768989e+02	6.515338420867919922e-01	7.811896001866002609e-03	6.437219460849259445e-01	6.593457380886580399e-01
3.160000000000000000e+02	1.238909052339667198e+02	6.983116667000459188e+00	1.169077885669662606e+02	1.308740219009671932e+02	6.514547467231750488e-01	7.812289291610583809e-03	6.436424574315644520e-01	6.592670360147856456e-01
3.170000000000000000e+02	1.237523599170974649e+02	6.979865174665693672e+00	1.167724947424317747e+02	1.307322250917631550e+02	6.513861179351806419e-01	7.788741775853980955e-03	6.435973761593266618e-01	6.591748597110346219e-01
3.180000000000000000e+02	1.236144233903644647e+02	6.976735149190966823e+00	1.166376882411734925e+02	1.305911585395554368e+02	6.513419747352600098e-01	7.809322190572087242e-03	6.435326525446879442e-01	6.591512969258320753e-01
3.190000000000000000e+02	1.234769199679169560e+02	6.973558074283304542e+00	1.165033618936336524e+02	1.304504780422002739e+02	6.513205528259277122e-01	7.785860394207760535e-03	6.435346924317199013e-01	6.591064132201355230e-01
3.200000000000000000e+02	1.233400217021860499e+02	6.970501522413671047e+00	1.163695201797723797e+02	1.303105232245997342e+02	6.512632369995117188e-01	7.790976585475113507e-03	6.434722604140366009e-01	6.590542135849868366e-01
3.210000000000000000e+02	1.232035597685158592e+02	6.967401051593484773e+00	1.162361587169223753e+02	1.301709608201093431e+02	6.511969447135925737e-01	7.786055586789475576e-03	6.434108891268031094e-01	6.589830003003820380e-01
3.220000000000000000e+02	1.230676978968513851e+02	6.964419363879098768e+00	1.161032785329722827e+02	1.300321172607304732e+02	6.511582612991333452e-01	7.810689943462924972e-03	6.433475713556704445e-01	6.589689512425962459e-01
3.230000000000000000e+02	1.229322685891460480e+02	6.961395161812876431e+00	1.159708734273331743e+02	1.298936637509589218e+02	6.511553049087523970e-01	7.790691549659362058e-03	6.433646133590930072e-01	6.589459964584117868e-01
3.240000000000000000e+02	1.227974244661799332e+02	6.958486133617971525e+00	1.158389383325619661e+02	1.297559105997979145e+02	6.511030912399291548e-01	7.848255258819252650e-03	6.432548359811098848e-01	6.589513464987484248e-01
3.250000000000000000e+02	1.226630046871764961e+02	6.955534965733795261e+00	1.157074697214427061e+02	1.296185396529103002e+02	6.510838747024536577e-01	7.860331487540107159e-03	6.432235432149135956e-01	6.589442061899937197e-01
3.260000000000000000e+02	1.225291606969034035e+02	6.952696581047382196e+00	1.155764641158560266e+02	1.294818572779507804e+02	6.509999394416808860e-01	7.858757438494913192e-03	6.431411820031859294e-01	6.588586968801758426e-01
3.270000000000000000e+02	1.223957354089592826e+02	6.949817665578191139e+00	1.154459177433810879e+02	1.293455530745374631e+02	6.509956240653991255e-01	7.889833809344097559e-03	6.431057902560550765e-01	6.588854578747431745e-01
3.280000000000000000e+02	1.222628793195686114e+02	6.947048094193126744e+00	1.153158312253754900e+02	1.292099274137617329e+02	6.509123206138610618e-01	7.889941383642707154e-03	6.430223792302183217e-01	6.588022619975038019e-01
3.290000000000000000e+02	1.221304370191018052e+02	6.944239771696423702e+00	1.151861972474053744e+02	1.290746767907982360e+02	6.508897304534911887e-01	7.839904500239155624e-03	6.430498259532519967e-01	6.587296349537303808e-01
3.300000000000000000e+02	1.219985573482373837e+02	6.941537532677577893e+00	1.150570198155598121e+02	1.289400948809149554e+02	6.508165717124938521e-01	7.837974596066915600e-03	6.429785971164269087e-01	6.586545463085607954e-01
3.310000000000000000e+02	1.218670871321558735e+02	6.938797770310316970e+00	1.149282893618455574e+02	1.288058849024662038e+02	6.507677078247070535e-01	7.835996057074674434e-03	6.429317117676324189e-01	6.586037038817816880e-01
3.320000000000000000e+02	1.217361740832276666e+02	6.936161570838542012e+00	1.148000125123891308e+02	1.286723356540662166e+02	6.507125973701477495e-01	7.815657603833743583e-03	6.428969397663140128e-01	6.585282549739814861e-01
3.330000000000000000e+02	1.216056672852904512e+02	6.933489649457085235e+00	1.146721776358333642e+02	1.285391569347475240e+02	6.506495475769042969e-01	7.801264558467004007e-03	6.428482830184373276e-01	6.584508121353712662e-01
3.340000000000000000e+02	1.214757117135443423e+02	6.930917734335857006e+00	1.145447939792084924e+02	1.284066294478801922e+02	6.505739927291870339e-01	7.795376736987611258e-03	6.427786159921994313e-01	6.583693694661746365e-01
3.350000000000000000e+02	1.213461589728597829e+02	6.928312606089500392e+00	1.144178463667702772e+02	1.282744715789492886e+02	6.505100965499878152e-01	7.795470094679699501e-03	6.427146264553080801e-01	6.583055666446675502e-01
3.360000000000000000e+02	1.212171493246727607e+02	6.925804075894252954e+00	1.142913452487785122e+02	1.281429534005670234e+02	6.504628181457519087e-01	7.788973311729900824e-03	6.426738448340220122e-01	6.582517914574818052e-01
3.370000000000000000e+02	1.210885387559391830e+02	6.923265857754931751e+00	1.141652728981842557e+02	1.280118046136941246e+02	6.503800153732299805e-01	7.786524695941610293e-03	6.425934906772883259e-01	6.581665400691716350e-01
3.380000000000000000e+02	1.209604650936593515e+02	6.920821155906258682e+00	1.140396439377530982e+02	1.278812862495656049e+02	6.503209829330444114e-01	7.777086585994651136e-03	6.425438963470497811e-01	6.580980695190390417e-01
3.390000000000000000e+02	1.208327881569858846e+02	6.918348726806501148e+00	1.139144394301793852e+02	1.277511368837923840e+02	6.502409934997558372e-01	7.773574974564411051e-03	6.424674185251914027e-01	6.580145684743202716e-01
3.400000000000000000e+02	1.207056416024265388e+02	6.915966777821108913e+00	1.137896748246054273e+02	1.276216083802476504e+02	6.501869678497314009e-01	7.751783426651130161e-03	6.424351844230802300e-01	6.579387512763825718e-01
3.410000000000000000e+02	1.205788893749365371e+02	6.913558583868477214e+00	1.136653307910680581e+02	1.274924479588050161e+02	6.501073241233825684e-01	7.747641520075565502e-03	6.423596826033070029e-01	6.578549656434581339e-01
3.420000000000000000e+02	1.204526625872756966e+02	6.911238267705665628e+00	1.135414243195700266e+02	1.273639008549813667e+02	6.500346660614013672e-01	7.750996098683555699e-03	6.422836699627177959e-01	6.577856621600849385e-01
3.430000000000000000e+02	1.203268266843469121e+02	6.908893788481382359e+00	1.134179328958655333e+02	1.272357204728282909e+02	6.499845981597900391e-01	7.730954366655334517e-03	6.422536437931346542e-01	6.577155525264454239e-01
3.440000000000000000e+02	1.202015099304558987e+02	6.906634283633359850e+00	1.132948756468225326e+02	1.271081442140892648e+02	6.499103546142578347e-01	7.731748760561247755e-03	6.421786058536965713e-01	6.576421033748190981e-01
3.450000000000000000e+02	1.200765805945501370e+02	6.904351702009027925e+00	1.131722288925411135e+02	1.269809322965591605e+02	6.498538732528686968e-01	7.731341221002970346e-03	6.421225320318657559e-01	6.575852144738716376e-01
3.460000000000000000e+02	1.199521646199587224e+02	6.902151202306912481e+00	1.130500134176518117e+02	1.268543158222656331e+02	6.497780203819274458e-01	7.731222761830156519e-03	6.420467976200973093e-01	6.575092431437575824e-01
3.470000000000000000e+02	1.198281337790155447e+02	6.899929174163941248e+00	1.129282046048516008e+02	1.267280629531794887e+02	6.497486352920531782e-01	7.698844731268712077e-03	6.420497905607844835e-01	6.574474800233218730e-01
3.480000000000000000e+02	1.197046094398011036e+02	6.897786635862392934e+00	1.128068228039387151e+02	1.266023960756634921e+02	6.497127056121826394e-01	7.723043077200613706e-03	6.419896625349820196e-01	6.574357486893832592e-01
3.490000000000000000e+02	1.195814672220614341e+02	6.895623752828935693e+00	1.126858434692324948e+02	1.264770909748903733e+02	6.496651768684387207e-01	7.712151361238843948e-03	6.419530255071999036e-01	6.573773282296775378e-01
3.500000000000000000e+02	1.194588244009001556e+02	6.893538395920982609e+00	1.125652860049791713e+02	1.263523627968211400e+02	6.496168494224547896e-01	7.699549301222276265e-03	6.419173001212324925e-01	6.573163987236770867e-01
3.510000000000000000e+02	1.193365607751695308e+02	6.891434296487988220e+00	1.124451264786815443e+02	1.262279950716575172e+02	6.495788693428039551e-01	7.666317904640727529e-03	6.419125514381632813e-01	6.572451872474446288e-01
3.520000000000000000e+02	1.192147908142765829e+02	6.889405768270111530e+00	1.123253850460064740e+02	1.261041965825466917e+02	6.495480775833130105e-01	7.675542401483230817e-03	6.418725351818297398e-01	6.572236199847962812e-01
3.530000000000000000e+02	1.190933978319744995e+02	6.887358954128084854e+00	1.122060388778464102e+02	1.259807567861025888e+02	6.495014786720275657e-01	7.686035885039669939e-03	6.418154427869878775e-01	6.571875145570672538e-01
3.540000000000000000e+02	1.189724940836107123e+02	6.885382796333964883e+00	1.120871112872767412e+02	1.258578768799446834e+02	6.494270682334899458e-01	7.681929235055552814e-03	6.417451389984344390e-01	6.571089974685454527e-01
3.550000000000000000e+02	1.188519667976582639e+02	6.883386224822947597e+00	1.119685805728353216e+02	1.257353530224812062e+02	6.493594884872436745e-01	7.673619839168334227e-03	6.416858686480753082e-01	6.570331083264120409e-01
3.560000000000000000e+02	1.187319241816986306e+02	6.881454826986276530e+00	1.118504693547123594e+02	1.256133790086849018e+02	6.493350982666015181e-01	7.641936516425179744e-03	6.416931617501763219e-01	6.569770347830267143e-01
3.570000000000000000e+02	1.186122573699844907e+02	6.879501974375068052e+00	1.117327553956094164e+02	1.254917593443595649e+02	6.492623805999755415e-01	7.636618835344125000e-03	6.416257617646313749e-01	6.568989994353197082e-01
3.580000000000000000e+02	1.184930695838980057e+02	6.877615061965711263e+00	1.116154545219322927e+02	1.253706846458637187e+02	6.492213964462280051e-01	7.629446100045801302e-03	6.415919503461822160e-01	6.568508425462737943e-01
3.590000000000000000e+02	1.183742530722497861e+02	6.875711060446564993e+00	1.114985420118032238e+02	1.252499641326963484e+02	6.492111921310425027e-01	7.618856490766669730e-03	6.415923356402758460e-01	6.568300486218091594e-01
3.600000000000000000e+02	1.182559092210904765e+02	6.873874531478147532e+00	1.113820346896123255e+02	1.251297837525686276e+02	6.491468071937560591e-01	7.617333983188752204e-03	6.415294732105673026e-01	6.567641411769448156e-01
3.610000000000000000e+02	1.181379322904942484e+02	6.872022843107100876e+00	1.112659094473871448e+02	1.250099551336013519e+02	6.490787148475647417e-01	7.626267966774289038e-03	6.414524468807905055e-01	6.567049828143389778e-01
3.620000000000000000e+02	1.180204232856873716e+02	6.870237081303311122e+00	1.111501862043840561e+02	1.248906603669906872e+02	6.490817189216613325e-01	7.608169417676987310e-03	6.414735495039843860e-01	6.566898883393382791e-01
3.630000000000000000e+02	1.179032771683475573e+02	6.868437156148365474e+00	1.110348400121991972e+02	1.247717143244959175e+02	6.490250945091247115e-01	7.630112783180327540e-03	6.413949817259443353e-01	6.566552072923050876e-01
3.640000000000000000e+02	1.177865943396252533e+02	6.866701889846528850e+00	1.109198924497787289e+02	1.246532962294717777e+02	6.490052342414855957e-01	7.603884553918976649e-03	6.414013496875665687e-01	6.566091187954046227e-01
3.650000000000000000e+02	1.176702697075618573e+02	6.864953375560234328e+00	1.108053163320016239e+02	1.245352230831220908e+02	6.489416837692261186e-01	7.602359031364662977e-03	6.413393247378614825e-01	6.565440428005907547e-01
3.660000000000000000e+02	1.175544045880681381e+02	6.863269247500464409e+00	1.106911353405676692e+02	1.244176738355686069e+02	6.489134669303894265e-01	7.578619253703689981e-03	6.413348476766856932e-01	6.564920861840931599e-01
3.670000000000000000e+02	1.174388937482817710e+02	6.861571683160704538e+00	1.105773220651210664e+02	1.243004654314424755e+02	6.488474845886230691e-01	7.597861078279182639e-03	6.412496235103438691e-01	6.564453456669022691e-01
3.680000000000000000e+02	1.173238388109014352e+02	6.859938930180547345e+00	1.104638998807208878e+02	1.241837777410819825e+02	6.487964987754821777e-01	7.623998675957430540e-03	6.411725000995247559e-01	6.564204974514395996e-01
3.690000000000000000e+02	1.172091360448478383e+02	6.858292597017126901e+00	1.103508434478307123e+02	1.240674286418649643e+02	6.487330555915832297e-01	7.615084361080349910e-03	6.411179712305028477e-01	6.563481399526636118e-01
3.700000000000000000e+02	1.170948833129943978e+02	6.856711158187287936e+00	1.102381721548071027e+02	1.239515944711816928e+02	6.487164735794067605e-01	7.659140186397048883e-03	6.410573333930097428e-01	6.563756137658037781e-01
3.710000000000000000e+02	1.169809807963440136e+02	6.855115719740741298e+00	1.101258650766032758e+02	1.238360965160847513e+02	6.486748695373535378e-01	7.652915518431438989e-03	6.410219540189221465e-01	6.563277850557849291e-01
3.720000000000000000e+02	1.168675216054504489e+02	6.853584994335140124e+00	1.100139366111153123e+02	1.237211065997855854e+02	6.486125707626342329e-01	7.649313392735714208e-03	6.409632573698985647e-01	6.562618841553699012e-01
3.730000000000000000e+02	1.167544106346899326e+02	6.852040330108337685e+00	1.099023703045815950e+02	1.236064509647982703e+02	6.485460162162780540e-01	7.641296363503938434e-03	6.409047198527740852e-01	6.561873125797820228e-01
3.740000000000000000e+02	1.166417376716838845e+02	6.850560260090142073e+00	1.097911774115937362e+02	1.234922979317740328e+02	6.485366702079773393e-01	7.666995067509329957e-03	6.408696751404679981e-01	6.562036652754866806e-01
3.750000000000000000e+02	1.165294109231313939e+02	6.849066061179795994e+00	1.096803448619515962e+02	1.233784769843111917e+02	6.484819531440735307e-01	7.658510751218518264e-03	6.408234423928550472e-01	6.561404638952920143e-01
3.760000000000000000e+02	1.164175162126015977e+02	6.847636469331075837e+00	1.095698797432705192e+02	1.232651526819326762e+02	6.484470725059509055e-01	7.676795421671413211e-03	6.407702770842794715e-01	6.561238679276223396e-01
3.770000000000000000e+02	1.163059652414215179e+02	6.846192386935746832e+00	1.094597728544857773e+02	1.231521576283572585e+02	6.483959794044494851e-01	7.654277362098104234e-03	6.407417020423513687e-01	6.560502567665476015e-01
3.780000000000000000e+02	1.161948411785220685e+02	6.844813287133267643e+00	1.093500278913888053e+02	1.230396544656553317e+02	6.483762979507445845e-01	7.669250953726749337e-03	6.407070469970178594e-01	6.560455489044713095e-01
3.790000000000000000e+02	1.160840584925982455e+02	6.843419174350434453e+00	1.092406393182478155e+02	1.229274776669486755e+02	6.483483076095580833e-01	7.649651413280679144e-03	6.406986561962774163e-01	6.559979590228387503e-01
3.800000000000000000e+02	1.159736974463275345e+02	6.842089126905965379e+00	1.091316083194215736e+02	1.228157865732334955e+02	6.482992768287658691e-01	7.652236160180117194e-03	6.406470406685857988e-01	6.559515129889459395e-01
3.810000000000000000e+02	1.158636753694166401e+02	6.840744575056220356e+00	1.090229307943604198e+02	1.227044199444728605e+02	6.482434034347533958e-01	7.637534739651168081e-03	6.406058686951022763e-01	6.558809381744045153e-01
3.820000000000000000e+02	1.157540705111998989e+02	6.839463217527324446e+00	1.089146072936725744e+02	1.225935337287272233e+02	6.482260942459106001e-01	7.652502407008484470e-03	6.405735918389021677e-01	6.558785966529190326e-01
3.830000000000000000e+02	1.156448028404486905e+02	6.838167524835831124e+00	1.088066353156128656e+02	1.224829703652845154e+02	6.481691837310791238e-01	7.668848862553379227e-03	6.405003348685257558e-01	6.558380325936324917e-01
3.840000000000000000e+02	1.155359478110379996e+02	6.836933867765810469e+00	1.086990139432721918e+02	1.223728816788038074e+02	6.481262564659118208e-01	7.658185258384722985e-03	6.404680712075271343e-01	6.557844417242965074e-01
3.850000000000000000e+02	1.154274281138669096e+02	6.835685610062168571e+00	1.085917425038047384e+02	1.222631137239290808e+02	6.480957150459289995e-01	7.649478091624978791e-03	6.404462369543040268e-01	6.557451931375539722e-01
3.860000000000000000e+02	1.153193159987463048e+02	6.834499014759467528e+00	1.084848169839868319e+02	1.221538150135057776e+02	6.480410099029541016e-01	7.634943647177186779e-03	6.404060662557768957e-01	6.556759535501313074e-01
3.870000000000000000e+02	1.152115369076584130e+02	6.833297446047595258e+00	1.083782394616108178e+02	1.220448343537060083e+02	6.480084657669067383e-01	7.602485439878651705e-03	6.404059803270281126e-01	6.556109512067853640e-01
3.880000000000000000e+02	1.151041610201387329e+02	6.832158173890025665e+00	1.082720028462487107e+02	1.219363191940287550e+02	6.479453206062316672e-01	7.603573556634381572e-03	6.403417470495972319e-01	6.555488941628661026e-01
3.890000000000000000e+02	1.149971156912219357e+02	6.831002495371266470e+00	1.081661131958506701e+02	1.218281181865932012e+02	6.478841423988341841e-01	7.596891233576220578e-03	6.402872511652579757e-01	6.554810336324103925e-01
3.900000000000000000e+02	1.148904701868355716e+02	6.829910727479182597e+00	1.080605594593563836e+02	1.217203809143147595e+02	6.478431820869445801e-01	7.607960386304869586e-03	6.402352217006397339e-01	6.554511424732494262e-01
3.910000000000000000e+02	1.147841527675366677e+02	6.828800336595392650e+00	1.079553524309412751e+02	1.216129531041320604e+02	6.478377461433411089e-01	7.555967570044721734e-03	6.402817785732963785e-01	6.553937137133858393e-01
3.920000000000000000e+02	1.146782318853175582e+02	6.827755300326469268e+00	1.078504765849910854e+02	1.215059871856440310e+02	6.478054761886596902e-01	7.544478557130089753e-03	6.402609976315295492e-01	6.553499547457898311e-01
3.930000000000000000e+02	1.145726352849264060e+02	6.826689367259680452e+00	1.077459459176667309e+02	1.213993246521860812e+02	6.477420806884766069e-01	7.551229921153163743e-03	6.401908507673234050e-01	6.552933106096298088e-01
3.940000000000000000e+02	1.144674318906887294e+02	6.825690054075180591e+00	1.076417418366135479e+02	1.212931219447639108e+02	6.477230787277221680e-01	7.605421323000762651e-03	6.401176574047213741e-01	6.553285000507229618e-01
3.950000000000000000e+02	1.143625496543850488e+02	6.824668414547494066e+00	1.075378812398375601e+02	1.211872180689325376e+02	6.476868987083435059e-01	7.576208500323326246e-03	6.401106902080201388e-01	6.552631072086668729e-01
3.960000000000000000e+02	1.142580569618109791e+02	6.823714522804657179e+00	1.074343424390063149e+02	1.210817714846156434e+02	6.476378917694092241e-01	7.568644741352552503e-03	6.400692470280566759e-01	6.552065365107617723e-01
3.970000000000000000e+02	1.141538825671225794e+02	6.822736573588983333e+00	1.073311459935335961e+02	1.209766191407115627e+02	6.475781679153442827e-01	7.584506567377137867e-03	6.399936613479670910e-01	6.551626744827214743e-01
3.980000000000000000e+02	1.140500932695170206e+02	6.821826937032378524e+00	1.072282663324846368e+02	1.208719202065494045e+02	6.475360393524169922e-01	7.565256734588843117e-03	6.399707826178281378e-01	6.551012960870058466e-01
3.990000000000000000e+02	1.139466202473885517e+02	6.820891491778820814e+00	1.071257287556097282e+02	1.207675117391673751e+02	6.474882841110229936e-01	7.553663691625181996e-03	6.399346204193978593e-01	6.550419478026481279e-01
4.000000000000000000e+02	1.138435277337125626e+02	6.820025220735666416e+00	1.070235025129768900e+02	1.206635529544482353e+02	6.474396586418151855e-01	7.571398533895754013e-03	6.398682601079194177e-01	6.550110571757109534e-01
4.010000000000000000e+02	1.137407507129315007e+02	6.819132452669745881e+00	1.069216182602617522e+02	1.205598831656012493e+02	6.473955273628234641e-01	7.545342517369670564e-03	6.398501848454537511e-01	6.549408698801931772e-01
4.020000000000000000e+02	1.136383484676192239e+02	6.818309196968563413e+00	1.068200392706506534e+02	1.204566576645877944e+02	6.473713278770446555e-01	7.505884188133813209e-03	6.398654436889108510e-01	6.548772120651784601e-01
4.030000000000000000e+02	1.135362612273251415e+02	6.817458015988552944e+00	1.067188032113365921e+02	1.203537192433136909e+02	6.473193883895873579e-01	7.490376863048782592e-03	6.398290115265385936e-01	6.548097652526361223e-01
4.040000000000000000e+02	1.134345428043772728e+02	6.816676981510497058e+00	1.066178658228667757e+02	1.202512197858877698e+02	6.472952604293823464e-01	7.482028982073468497e-03	6.398132314473088389e-01	6.547772894114558540e-01
4.050000000000000000e+02	1.133331393495643198e+02	6.815867071711886993e+00	1.065172722778524275e+02	1.201490064212762121e+02	6.472440958023071289e-01	7.464341965865811147e-03	6.397797538364413672e-01	6.547084377681728906e-01
4.060000000000000000e+02	1.132320988514264002e+02	6.815127984192923094e+00	1.064169708672334735e+02	1.200472268356193268e+02	6.472034215927123801e-01	7.509857921676792170e-03	6.396935636710355810e-01	6.547132795143891792e-01
4.070000000000000000e+02	1.131313738838181706e+02	6.814359207010978636e+00	1.063170146768071902e+02	1.199457330908291510e+02	6.471359491348266380e-01	7.504608814617568131e-03	6.396313403202090742e-01	6.546405579494442017e-01
4.080000000000000000e+02	1.130310050848770942e+02	6.813661801335746837e+00	1.062173432835413536e+02	1.198446668862128348e+02	6.470978260040283203e-01	7.478039075864852288e-03	6.396197869281634585e-01	6.545758650798931821e-01
4.090000000000000000e+02	1.129309524152678534e+02	6.812933950310183562e+00	1.061180184649576717e+02	1.197438863655780352e+02	6.470356941223144309e-01	7.472478073105760440e-03	6.395632160492086271e-01	6.545081721954202347e-01
4.100000000000000000e+02	1.128312499248900593e+02	6.812277289913243550e+00	1.060189726349768193e+02	1.196435272148032993e+02	6.469956874847412331e-01	7.461401676538597164e-03	6.395342858082025961e-01	6.544570891612798702e-01
4.110000000000000000e+02	1.127318636915040599e+02	6.811590117190482907e+00	1.059202735743135833e+02	1.195434538086945366e+02	6.469270348548888938e-01	7.457786609982171647e-03	6.394692482449066961e-01	6.543848214648710915e-01
4.120000000000000000e+02	1.126328207237002914e+02	6.810974724220277388e+00	1.058218459994800185e+02	1.194437954479205644e+02	6.468960642814636230e-01	7.440774599276694067e-03	6.394552896821869004e-01	6.543368388807403457e-01
4.130000000000000000e+02	1.125340949709151630e+02	6.810329069186309425e+00	1.057237659017288536e+02	1.193444240401014724e+02	6.468486070632935014e-01	7.461753039711589708e-03	6.393868540235818632e-01	6.543103601030051397e-01
4.140000000000000000e+02	1.124357064242151836e+02	6.809755030584558888e+00	1.056259513936306291e+02	1.192454614547997380e+02	6.467902779579162154e-01	7.463890935091257832e-03	6.393263870228249601e-01	6.542541688930074706e-01
4.150000000000000000e+02	1.123376361054376673e+02	6.809150961424384363e+00	1.055284851440132883e+02	1.191467870668620463e+02	6.467215180397033469e-01	7.461617584404857222e-03	6.392599004552984576e-01	6.541831356241082363e-01
4.160000000000000000e+02	1.122398974904523641e+02	6.808617867379940236e+00	1.054312796230724274e+02	1.190485153578323008e+02	6.466800928115844505e-01	7.461290087360931619e-03	6.392188027242234893e-01	6.541413828989454116e-01
4.170000000000000000e+02	1.121424759002014468e+02	6.808054397499192945e+00	1.053344215027022557e+02	1.189505302977006380e+02	6.466283559799194114e-01	7.453090332816282235e-03	6.391752656471031413e-01	6.540814463127356815e-01
4.180000000000000000e+02	1.120453807465797809e+02	6.807561388761888210e+00	1.052378193578178980e+02	1.188529421353416637e+02	6.465679407119750977e-01	7.455513849008134179e-03	6.391124268629669869e-01	6.540234545609832084e-01
4.190000000000000000e+02	1.119486011548728186e+02	6.807037953690047161e+00	1.051415632011827768e+02	1.187556391085628604e+02	6.465211272239684837e-01	7.455101984229814405e-03	6.390660252397386554e-01	6.539762292081983119e-01
4.200000000000000000e+02	1.118521433382823034e+02	6.806584602524694105e+00	1.050455587357576093e+02	1.186587279408069975e+02	6.465211868286132590e-01	7.428891056593152874e-03	6.390922957720200914e-01	6.539500778852064267e-01
4.210000000000000000e+02	1.117559995184294905e+02	6.806101226547141003e+00	1.049498982918823486e+02	1.185621007449766324e+02	6.464951157569884810e-01	7.431633426947674252e-03	6.390634823300408440e-01	6.539267491839361179e-01
4.220000000000000000e+02	1.116601739724041806e+02	6.805687582546465997e+00	1.048544863898577120e+02	1.184658615549506493e+02	6.464639425277709517e-01	7.416681895035435144e-03	6.390472606327355365e-01	6.538806244228063669e-01
4.230000000000000000e+02	1.115646608969847904e+02	6.805243829154554724e+00	1.047594170678302419e+02	1.183699047261393389e+02	6.463980197906493697e-01	7.413052022198177160e-03	6.389849677684511509e-01	6.538110718128475884e-01
4.240000000000000000e+02	1.114694635505295821e+02	6.804869181785745624e+00	1.046645943687438347e+02	1.182743327323153295e+02	6.463736057281493919e-01	7.448212338530059949e-03	6.389253933896192894e-01	6.538218180666794943e-01
4.250000000000000000e+02	1.113745761652919839e+02	6.804464343730786346e+00	1.045701118215611984e+02	1.181790405090227694e+02	6.463097214698791948e-01	7.448346841071630531e-03	6.388613746288075435e-01	6.537580683109508461e-01
4.260000000000000000e+02	1.112800016377230179e+02	6.804128095349383898e+00	1.044758735423736340e+02	1.180841297330724018e+02	6.462787866592407671e-01	7.424634128043180493e-03	6.388541525311975944e-01	6.537034207872839398e-01
4.270000000000000000e+02	1.111857337911902732e+02	6.803760693428744233e+00	1.043819730977615308e+02	1.179894944846190157e+02	6.462309837341309038e-01	7.414153787783699101e-03	6.388168299463472533e-01	6.536451375219145543e-01
4.280000000000000000e+02	1.110917766102847537e+02	6.803462183149036946e+00	1.042883144271357168e+02	1.178952387934337906e+02	6.461841225624084251e-01	7.446200230075567146e-03	6.387379223323328414e-01	6.536303227924840087e-01
4.290000000000000000e+02	1.109981220846380410e+02	6.803131481096067468e+00	1.041949906035419673e+02	1.178012535657341147e+02	6.461488008499145508e-01	7.433222546637528391e-03	6.387155783032770762e-01	6.535820233965520254e-01
4.300000000000000000e+02	1.109047763904396362e+02	6.802869303599702988e+00	1.041019070868399297e+02	1.177076456940393427e+02	6.461124181747436301e-01	7.412299139861727899e-03	6.387001190348818858e-01	6.535247173146053745e-01
4.310000000000000000e+02	1.108117295942566187e+02	6.802573941826461024e+00	1.040091556524301524e+02	1.176143035360830851e+02	6.460552811622619629e-01	7.418494572128274747e-03	6.386367865901336760e-01	6.534737757343902498e-01
4.320000000000000000e+02	1.107189908182416076e+02	6.802347917617939999e+00	1.039166429006236712e+02	1.175213387358595440e+02	6.460097551345824751e-01	7.414034635766227760e-03	6.385957204988162994e-01	6.534237897703486508e-01
4.330000000000000000e+02	1.106265465653563069e+02	6.802087799362932508e+00	1.038244587659933700e+02	1.174286343647192439e+02	6.459728360176086870e-01	7.404800502228484939e-03	6.385680355153802168e-01	6.533776365198371572e-01
4.340000000000000000e+02	1.105344090372732353e+02	6.801897807995538336e+00	1.037325112292776907e+02	1.173363068452687799e+02	6.459196329116820845e-01	7.419377053958501299e-03	6.385002558577236309e-01	6.533390099656405381e-01
4.350000000000000000e+02	1.104425619349352274e+02	6.801672579172203470e+00	1.036408893557630222e+02	1.172442345141074327e+02	6.458676099777221902e-01	7.424383391038415735e-03	6.384432265866837319e-01	6.532919933687606484e-01
4.360000000000000000e+02	1.103510202136699263e+02	6.801517740355323305e+00	1.035495024733146039e+02	1.171525379540252487e+02	6.458403348922729936e-01	7.426768587429017146e-03	6.384135663048440268e-01	6.532671034797019605e-01
4.370000000000000000e+02	1.102597652906760288e+02	6.801326876136756461e+00	1.034584384145392733e+02	1.170610921668127844e+02	6.458014726638794389e-01	7.415231328883641233e-03	6.383862413349957743e-01	6.532167039927631036e-01
4.380000000000000000e+02	1.101688146495812362e+02	6.801206190334076140e+00	1.033676084592471653e+02	1.169700208399153070e+02	6.457577228546143022e-01	7.399714311820850335e-03	6.383580085427934536e-01	6.531574371664351508e-01
4.390000000000000000e+02	1.100781473119469922e+02	6.801049351394556020e+00	1.032770979605524388e+02	1.168791966633415456e+02	6.457071423530578169e-01	7.403063661889594874e-03	6.383040786911682307e-01	6.531102060149474031e-01
4.400000000000000000e+02	1.099877823691290075e+02	6.800962594883199763e+00	1.031868197742458051e+02	1.167887449640122099e+02	6.456825494766235130e-01	7.437697123032988369e-03	6.382448523535905194e-01	6.531202465996565065e-01
4.410000000000000000e+02	1.098976973307378131e+02	6.800839509283888695e+00	1.030968578214539235e+02	1.166985368400217027e+02	6.456485986709594727e-01	7.409417640375613387e-03	6.382391810305838575e-01	6.530580163113350878e-01
4.420000000000000000e+02	1.098079125182302960e+02	6.800786923015548879e+00	1.030071255952147453e+02	1.166086994412458466e+02	6.455911397933959961e-01	7.413932124805658677e-03	6.381772076685903183e-01	6.530050719182016739e-01
4.430000000000000000e+02	1.097184047645514227e+02	6.800697640596687243e+00	1.029177071239547416e+02	1.165191024051481037e+02	6.455480098724365456e-01	7.407302831906259315e-03	6.381407070405302751e-01	6.529553127043428162e-01
4.440000000000000000e+02	1.096291953569904365e+02	6.800678734275265924e+00	1.028285166227151706e+02	1.164298740912657024e+02	6.455362081527710183e-01	7.440190752443027328e-03	6.380960174003279528e-01	6.529763989052140838e-01
4.450000000000000000e+02	1.095402601237878173e+02	6.800623533872559356e+00	1.027396365899152642e+02	1.163408836576603704e+02	6.455009818077087624e-01	7.425978371626022236e-03	6.380750034360826994e-01	6.529269601793348254e-01
4.460000000000000000e+02	1.094516221781399707e+02	6.800638535964339759e+00	1.026509836421756319e+02	1.162522607141043096e+02	6.454703569412231223e-01	7.418811338411993722e-03	6.380515456028110766e-01	6.528891682796351681e-01
4.470000000000000000e+02	1.093632551540431876e+02	6.800617365385944524e+00	1.025626377886572413e+02	1.161638725194291339e+02	6.454127192497253196e-01	7.415133386804426130e-03	6.379975858629208796e-01	6.528278526365297596e-01
4.480000000000000000e+02	1.092751837085596378e+02	6.800666015877274262e+00	1.024745176926823689e+02	1.160758497244369067e+02	6.453820466995239258e-01	7.439991254099342227e-03	6.379420554454245940e-01	6.528220379536232576e-01
4.490000000000000000e+02	1.091873789478508741e+02	6.800678185243815399e+00	1.023867007626070631e+02	1.159880571330946850e+02	6.453289985656738281e-01	7.432692419647847146e-03	6.378963061460259931e-01	6.527616909853216631e-01
4.500000000000000000e+02	1.090998681006258977e+02	6.800759549983745877e+00	1.022991085506421456e+02	1.159006276506096498e+02	6.452840447425842729e-01	7.444104160000650748e-03	6.378399405825836421e-01	6.527281489025849037e-01
4.510000000000000000e+02	1.090126205035086571e+02	6.800804263301714947e+00	1.022118162402069430e+02	1.158134247668103711e+02	6.452462077140808105e-01	7.458581002277349034e-03	6.377876267118034459e-01	6.527047887163581752e-01
4.520000000000000000e+02	1.089256660777530215e+02	6.800918081135538529e+00	1.021247479966174865e+02	1.157265841588885564e+02	6.451864123344421831e-01	7.463586848717957377e-03	6.377228254857242318e-01	6.526499991831601344e-01
4.530000000000000000e+02	1.088389706787071134e+02	6.800994951127360189e+00	1.020379757275797488e+02	1.156399656298344780e+02	6.451459288597106712e-01	7.444280563922198168e-03	6.377016482957884591e-01	6.525902094236328832e-01
4.540000000000000000e+02	1.087525669207712156e+02	6.801140354129189269e+00	1.019514265666420272e+02	1.155537072749004039e+02	6.451247334480285645e-01	7.439533597532439237e-03	6.376851998504960983e-01	6.525642670455610306e-01
4.550000000000000000e+02	1.086664184907981792e+02	6.801248553012483100e+00	1.018651699377856943e+02	1.154676670438106640e+02	6.450716853141784668e-01	7.430322898648349800e-03	6.376413624155301552e-01	6.525020082128267784e-01
4.560000000000000000e+02	1.085805598118310655e+02	6.801424518842647871e+00	1.017791352929884141e+02	1.153819843306737170e+02	6.450433135032653809e-01	7.400151272360017997e-03	6.376431622309053360e-01	6.524434647756254257e-01
4.570000000000000000e+02	1.084949548772940915e+02	6.801563993586223766e+00	1.016933908837078633e+02	1.152965188708803197e+02	6.450114965438842329e-01	7.386083537930117002e-03	6.376254130059541003e-01	6.523975800818143655e-01
4.580000000000000000e+02	1.084096368029293842e+02	6.801769808731176425e+00	1.016078669941982042e+02	1.152114066116605642e+02	6.449855208396911843e-01	7.384065260438619008e-03	6.376014555792525185e-01	6.523695861001298502e-01
4.590000000000000000e+02	1.083245725326450781e+02	6.801940716137240273e+00	1.015226318165078396e+02	1.151265132487823166e+02	6.449259281158447044e-01	7.379625820317450152e-03	6.375463022955272230e-01	6.523055539361621857e-01
4.600000000000000000e+02	1.082397905535678575e+02	6.802176356326449458e+00	1.014376141972414018e+02	1.150419669098943132e+02	6.448863506317138450e-01	7.384333462872389592e-03	6.375020171688414727e-01	6.522706840945862172e-01
4.610000000000000000e+02	1.081552614612639189e+02	6.802378166434276174e+00	1.013528832948296383e+02	1.149576396276981995e+02	6.448325991630554643e-01	7.377255134006058951e-03	6.374553440290493533e-01	6.522098542970615753e-01
4.620000000000000000e+02	1.080710101384950406e+02	6.802643195158365685e+00	1.012683669433366731e+02	1.148736533336534080e+02	6.447734951972960982e-01	7.379140436771253024e-03	6.373943547605248616e-01	6.521526356340673347e-01
4.630000000000000000e+02	1.079870115237309847e+02	6.802875384383441748e+00	1.011841361393475438e+02	1.147898869081144255e+02	6.447599887847900169e-01	7.344318988528206194e-03	6.374156697962618523e-01	6.521043077733181814e-01
4.640000000000000000e+02	1.079032861877581553e+02	6.803168784371624866e+00	1.011001174033865340e+02	1.147064549721297766e+02	6.447208523750305176e-01	7.360544764340311644e-03	6.373603076106901799e-01	6.520813971393708552e-01
4.650000000000000000e+02	1.078198143871390329e+02	6.803430730945596139e+00	1.010163836561934403e+02	1.146232451180846255e+02	6.446670293807983398e-01	7.356115736272772661e-03	6.373109136445255229e-01	6.520231451170711567e-01
4.660000000000000000e+02	1.077366104579166830e+02	6.803751391558488848e+00	1.009328590663581906e+02	1.145403618494751754e+02	6.446447253227234331e-01	7.345140758938099868e-03	6.372995845637853263e-01	6.519898660816615399e-01
4.670000000000000000e+02	1.076536619801925951e+02	6.804042969602353885e+00	1.008496190105902457e+02	1.144577049497949446e+02	6.446064233779906782e-01	7.334019048638014404e-03	6.372724043293526153e-01	6.519404424266287412e-01
4.680000000000000000e+02	1.075709753234431645e+02	6.804391420351141306e+00	1.007665839030920267e+02	1.143753667437943022e+02	6.445520401000977007e-01	7.336199471971856408e-03	6.372158406281258625e-01	6.518882395720695389e-01
4.690000000000000000e+02	1.074885460589195816e+02	6.804712769686132035e+00	1.006838332892334478e+02	1.142932588286057154e+02	6.445022225379943848e-01	7.332004903827117788e-03	6.371702176341672574e-01	6.518342274418215121e-01
4.700000000000000000e+02	1.074063722644472421e+02	6.805088951572120237e+00	1.006012833128751254e+02	1.142114612160193587e+02	6.444719791412353294e-01	7.332663813067664092e-03	6.371393153281676991e-01	6.518046429543029596e-01
4.710000000000000000e+02	1.073244568252018780e+02	6.805438974083784842e+00	1.005190178511180932e+02	1.141298957992856629e+02	6.444453716278075728e-01	7.324372137551722617e-03	6.371209994902558016e-01	6.517697437653593440e-01
4.720000000000000000e+02	1.072427917694873258e+02	6.805842702751382589e+00	1.004369490667359486e+02	1.140486344722387031e+02	6.444082498550415261e-01	7.330240538627979044e-03	6.370780093164135627e-01	6.517384903936694895e-01
4.730000000000000000e+02	1.071613854799205399e+02	6.806221065770215795e+00	1.003551644141503232e+02	1.139676065456907565e+02	6.443494796752929910e-01	7.327304095180153451e-03	6.370221755801128705e-01	6.516767837704731114e-01
4.740000000000000000e+02	1.070802247834437821e+02	6.806652142145574125e+00	1.002735726412982018e+02	1.138868769255893625e+02	6.442924499511718528e-01	7.330123102494771371e-03	6.369623268486770407e-01	6.516225730536666649e-01
4.750000000000000000e+02	1.069993227609220696e+02	6.807058400262819831e+00	1.001922643606592516e+02	1.138063811611848877e+02	6.442577362060546431e-01	7.315317513307313321e-03	6.369424186927473697e-01	6.515730537193619165e-01
4.760000000000000000e+02	1.069186621821873189e+02	6.807516686835180408e+00	1.001111454953521331e+02	1.137261788690225046e+02	6.442340373992919700e-01	7.334262693964472071e-03	6.368997747053275482e-01	6.515683000932563917e-01
4.770000000000000000e+02	1.068382600792449040e+02	6.807950789679223291e+00	1.000303092895656789e+02	1.136462108689241290e+02	6.441861510276793990e-01	7.328125177979943720e-03	6.368580258496994162e-01	6.515142762056593817e-01
4.780000000000000000e+02	1.067580961265164632e+02	6.808436840491419950e+00	9.994965928602503880e+01	1.135665329670078876e+02	6.441399693489074929e-01	7.318745282918990083e-03	6.368212240659885115e-01	6.514587146318264743e-01
4.790000000000000000e+02	1.066781899436727201e+02	6.808898992535229233e+00	9.986929095113748645e+01	1.134870889362079538e+02	6.440950751304626021e-01	7.342525400473465941e-03	6.367525497299891812e-01	6.514376005309360229e-01
4.800000000000000000e+02	1.065985190988611322e+02	6.809412673173931729e+00	9.978910642568719425e+01	1.134079317720350701e+02	6.440426349639892800e-01	7.347084274045369116e-03	6.366955506899438788e-01	6.513897192380346812e-01
4.810000000000000000e+02	1.065191055227714543e+02	6.809902993303577290e+00	9.970920252946787343e+01	1.133290085160750351e+02	6.440032005310059038e-01	7.339001286042185108e-03	6.366641992449637577e-01	6.513422018170480499e-01
4.820000000000000000e+02	1.064399246186374910e+02	6.810443572025272729e+00	9.962948104661221294e+01	1.132503681906627691e+02	6.439660668373108354e-01	7.348883853792530230e-03	6.366171829835183260e-01	6.513149506911033448e-01
4.830000000000000000e+02	1.063609996399852662e+02	6.810961328109945256e+00	9.955003831187532626e+01	1.131719609680952061e+02	6.439098358154297097e-01	7.347556693757475825e-03	6.365622791216721810e-01	6.512573925091872384e-01
4.840000000000000000e+02	1.062823048575084641e+02	6.811528613887161576e+00	9.947077624362130166e+01	1.130938334713956266e+02	6.439135909080505593e-01	7.374783874466370182e-03	6.365388070335842308e-01	6.512883747825168879e-01
4.850000000000000000e+02	1.062038654117499874e+02	6.812073655881972556e+00	9.939179175586801307e+01	1.130159390676319617e+02	6.438953757286072221e-01	7.356097251359621295e-03	6.365392784772475610e-01	6.512514729799668833e-01
4.860000000000000000e+02	1.061256533302741616e+02	6.812667402688724394e+00	9.931298592758543009e+01	1.129383207329628931e+02	6.438863635063171165e-01	7.343046748231050677e-03	6.365433167580860641e-01	6.512294102545481689e-01
4.870000000000000000e+02	1.060476950059474746e+02	6.813239368752034508e+00	9.923445563719543827e+01	1.128609343746995108e+02	6.438369035720825639e-01	7.341677450854320469e-03	6.364952261212282192e-01	6.511785810229369087e-01
4.880000000000000000e+02	1.059699610324179559e+02	6.813858687443452133e+00	9.915610234497449937e+01	1.127838197198614125e+02	6.438025951385497603e-01	7.380909099178824609e-03	6.364216860393708819e-01	6.511835042377286387e-01
4.890000000000000000e+02	1.058924797654129151e+02	6.814456981850016248e+00	9.907802278356290060e+01	1.127069367472629295e+02	6.437480449676513672e-01	7.376787280437124145e-03	6.363712576872142535e-01	6.511248322480884809e-01
4.900000000000000000e+02	1.058152203386722761e+02	6.815101389307729463e+00	9.900011894936454837e+01	1.126303217279800037e+02	6.437292098999023438e-01	7.391193424282508327e-03	6.363380164756198276e-01	6.511204033241848599e-01
4.910000000000000000e+02	1.057382123947548536e+02	6.815725519729966209e+00	9.892248687502488735e+01	1.125539379144848198e+02	6.436984777450561745e-01	7.376510918815050270e-03	6.363219668262410922e-01	6.510749886638712569e-01
4.920000000000000000e+02	1.056614237266724814e+02	6.816394620786812908e+00	9.884502910588567204e+01	1.124778183474592907e+02	6.436661720275879128e-01	7.370693430610409519e-03	6.362954785969775484e-01	6.510368654581982772e-01
4.930000000000000000e+02	1.055848862232105319e+02	6.817044773636233401e+00	9.876784144957429135e+01	1.124019309968467724e+02	6.436332583427428755e-01	7.357144592294924401e-03	6.362761137504479025e-01	6.509904029350378485e-01
4.940000000000000000e+02	1.055085640317276585e+02	6.817738518638336132e+00	9.869082551308932238e+01	1.123263025503659946e+02	6.435801982879638672e-01	7.359097473419431469e-03	6.362211008145444158e-01	6.509392957613833186e-01
4.950000000000000000e+02	1.054324930086643946e+02	6.818414367715283753e+00	9.861407864094911702e+01	1.122509073763796721e+02	6.435455322265625222e-01	7.342303601160476111e-03	6.362032286254020175e-01	6.508878358277230269e-01
4.960000000000000000e+02	1.053566329749620252e+02	6.819131953893938558e+00	9.853750102106808129e+01	1.121757649288559691e+02	6.434960961341857910e-01	7.338206235119045656e-03	6.361578898990667419e-01	6.508343023693048401e-01
4.970000000000000000e+02	1.052810241498299320e+02	6.819832992739600641e+00	9.846119115709032599e+01	1.121008571425695379e+02	6.434878706932067871e-01	7.342629289446169112e-03	6.361452414037606085e-01	6.508304999826529658e-01
4.980000000000000000e+02	1.052056229992116840e+02	6.820574077125394652e+00	9.838504892208628405e+01	1.120261970763370840e+02	6.434449791908264382e-01	7.344890016255037866e-03	6.361000891745713925e-01	6.507898692070814839e-01
4.990000000000000000e+02	1.051304724711310143e+02	6.821299976935593534e+00	9.830917249419542259e+01	1.119517724480666061e+02	6.434590220451354980e-01	7.390115437577787424e-03	6.360689066075576603e-01	6.508491374827133358e-01
5.000000000000000000e+02	1.050555264427089526e+02	6.822064176239221567e+00	9.823346226646972923e+01	1.118775906189481759e+02	6.434129118919372781e-01	7.387876241863505604e-03	6.360250356500737334e-01	6.508007881338008227e-01
5.010000000000000000e+02	1.049808308107159718e+02	6.822814203634975705e+00	9.815801660708099519e+01	1.118036450143509484e+02	6.433595299720764604e-01	7.385055010534352649e-03	6.359744749615421355e-01	6.507445849826107853e-01
5.020000000000000000e+02	1.049063364853100637e+02	6.823600809817006230e+00	9.808273567549305483e+01	1.117299372951270726e+02	6.433280825614928755e-01	7.367208036650403288e-03	6.359608745248425121e-01	6.506952905981432389e-01
5.030000000000000000e+02	1.048320921781011350e+02	6.824374335083168930e+00	9.800771784301797140e+01	1.116564665131842986e+02	6.432850241661072221e-01	7.361820815899168362e-03	6.359232033502080217e-01	6.506468449820064226e-01
5.040000000000000000e+02	1.047580458084064077e+02	6.825182813497826295e+00	9.793286299490857516e+01	1.115832286219042402e+02	6.432552337646484375e-01	7.356201696083018195e-03	6.358990320685654618e-01	6.506114354607314132e-01
5.050000000000000000e+02	1.046842494395912411e+02	6.825979198440875528e+00	9.785827024115036465e+01	1.115102286380321175e+02	6.432174205780029075e-01	7.351384367100072433e-03	6.358660362109028741e-01	6.505688049451029409e-01
5.060000000000000000e+02	1.046106480328321595e+02	6.826809523787554568e+00	9.778383850904459962e+01	1.114374575566197194e+02	6.431971907615661177e-01	7.320578734579017734e-03	6.358766120269870870e-01	6.505177694961451484e-01
5.070000000000000000e+02	1.045372963121384657e+02	6.827628838864142402e+00	9.770966747327432245e+01	1.113649251510026090e+02	6.431697607040405273e-01	7.313132933544897601e-03	6.358566277704956748e-01	6.504828936375853798e-01
5.080000000000000000e+02	1.044641368496138085e+02	6.828481735012521092e+00	9.763565511460129187e+01	1.112926185846263252e+02	6.431149601936340110e-01	7.313604576308676587e-03	6.358013556173253145e-01	6.504285647699427075e-01
5.090000000000000000e+02	1.043912261491428097e+02	6.829324325427029052e+00	9.756190182371578601e+01	1.112205504745698335e+02	6.430626273155212180e-01	7.311738551313922384e-03	6.357508887642072670e-01	6.503743658668351690e-01
5.100000000000000000e+02	1.043185055062110962e+02	6.830199288177384531e+00	9.748830621803371344e+01	1.111487047943884789e+02	6.430234193801880327e-01	7.293621095950275635e-03	6.357297982842378126e-01	6.503170404761382528e-01
5.110000000000000000e+02	1.042460322727060458e+02	6.831064609579306612e+00	9.741496766312674538e+01	1.110770968822853462e+02	6.429949402809143066e-01	7.291861448007437747e-03	6.357030788329068871e-01	6.502868017289217262e-01
5.120000000000000000e+02	1.041737470514931374e+02	6.831961410166601745e+00	9.734178564132653833e+01	1.110057084616597365e+02	6.430014371871948242e-01	7.233958159492648657e-03	6.357674790277021426e-01	6.502353953466875058e-01
5.130000000000000000e+02	1.041017082072936972e+02	6.832849301715341994e+00	9.726885890557835523e+01	1.109345575090090392e+02	6.429723501205444336e-01	7.220104891396127676e-03	6.357522452291483051e-01	6.501924550119405621e-01
5.140000000000000000e+02	1.040298545317102707e+02	6.833766572514845983e+00	9.719608795919542388e+01	1.108636211042251176e+02	6.429362297058105469e-01	7.220693545669082218e-03	6.357155361601414256e-01	6.501569232514796681e-01
5.150000000000000000e+02	1.039582465889336902e+02	6.834676416464576576e+00	9.712357017246911539e+01	1.107929230053982650e+02	6.428925633430481179e-01	7.229089345707424667e-03	6.356634739973406889e-01	6.501216526887555469e-01
5.160000000000000000e+02	1.038868209737933341e+02	6.835614222810728613e+00	9.705120675098260108e+01	1.107224351966040672e+02	6.428842544555664062e-01	7.199944306981047142e-03	6.356843101485853964e-01	6.500841987625474161e-01
5.170000000000000000e+02	1.038156404467104039e+02	6.836545674876922440e+00	9.697909477183348770e+01	1.106521861215873201e+02	6.428437232971191406e-01	7.181050812006955185e-03	6.356626724851122123e-01	6.500247741091260689e-01
5.180000000000000000e+02	1.037446396028439040e+02	6.837503480247447030e+00	9.690713612259645515e+01	1.105821430830913528e+02	6.428061127662658691e-01	7.205172699292326441e-03	6.356009400669735410e-01	6.500112854655581973e-01
5.190000000000000000e+02	1.036738833422206199e+02	6.838455746114749267e+00	9.683542759610587325e+01	1.105123390883353665e+02	6.427563190460204856e-01	7.201966289179581940e-03	6.355543527568409123e-01	6.499582853352000589e-01
5.200000000000000000e+02	1.036033048003470896e+02	6.839433264010954083e+00	9.676387153633613991e+01	1.104427380643580392e+02	6.427101731300354226e-01	7.200973163621154222e-03	6.355091999664143065e-01	6.499111462936565387e-01
5.210000000000000000e+02	1.035329709866405494e+02	6.840406166622351236e+00	9.669256482001819109e+01	1.103733771532629078e+02	6.426949262619018333e-01	7.180499826770275415e-03	6.355144264351315631e-01	6.498754260886721035e-01
5.220000000000000000e+02	1.034628117828133753e+02	6.841403298289514545e+00	9.662140848452385455e+01	1.103042150811028961e+02	6.426621317863464578e-01	7.181591518029778985e-03	6.354805402683166848e-01	6.498437233043762307e-01
5.230000000000000000e+02	1.033928963676742967e+02	6.842396597553123350e+00	9.655049977012117779e+01	1.102352929652274156e+02	6.426299214363098145e-01	7.179831892285198219e-03	6.354500895440245989e-01	6.498097533285950300e-01
5.240000000000000000e+02	1.033231528695526293e+02	6.843412629094452804e+00	9.647974024045817032e+01	1.101665654986470884e+02	6.425876617431640625e-01	7.180120490565251520e-03	6.354075412525987954e-01	6.497677822337293296e-01
5.250000000000000000e+02	1.032536523520277854e+02	6.844426040408086109e+00	9.640922631161970457e+01	1.100980783924358661e+02	6.425624489784240723e-01	7.191040085532727708e-03	6.353714088928913428e-01	6.497534890639568017e-01
5.260000000000000000e+02	1.031843210326949958e+02	6.845460626486338462e+00	9.633886040620865288e+01	1.100297816591813387e+02	6.425204038619994895e-01	7.184841468269976585e-03	6.353355623937294583e-01	6.497052453302695207e-01
5.270000000000000000e+02	1.031152314940552941e+02	6.846493896231716114e+00	9.626873759782357354e+01	1.099617253902870146e+02	6.424817204475402610e-01	7.178673367201559956e-03	6.353030470803386898e-01	6.496603938147418322e-01
5.280000000000000000e+02	1.030463086351911670e+02	6.847546647705050837e+00	9.619876198748612239e+01	1.098938552828962116e+02	6.424727797508239524e-01	7.160078368212848508e-03	6.353127013826110892e-01	6.496328581190368157e-01
5.290000000000000000e+02	1.029776259012989357e+02	6.848599340284807546e+00	9.612902656101412902e+01	1.098262252415837423e+02	6.424178719520569070e-01	7.158491058918894402e-03	6.352593808931380481e-01	6.495763630109757658e-01
5.300000000000000000e+02	1.029091085590418686e+02	6.849669549303918359e+00	9.605943900973795735e+01	1.097587781083457799e+02	6.423685431480408159e-01	7.155916689960171474e-03	6.352126264580806314e-01	6.495244598380010004e-01
5.310000000000000000e+02	1.028408298317732203e+02	6.850741156973160884e+00	9.599008867480006302e+01	1.096915709887463777e+02	6.423426866531372070e-01	7.148636911144741132e-03	6.351940497419924503e-01	6.494913235642819638e-01
5.320000000000000000e+02	1.027727153117736663e+02	6.851828597731182136e+00	9.592088671404248146e+01	1.096245439095048511e+02	6.423162579536437766e-01	7.147134590701971144e-03	6.351691233629418454e-01	6.494633925443457079e-01
5.330000000000000000e+02	1.027048375091606829e+02	6.852918738309480062e+00	9.585191877085119927e+01	1.095577562474701665e+02	6.422875046730041060e-01	7.166883426461656548e-03	6.351206212465424494e-01	6.494543880994657625e-01
5.340000000000000000e+02	1.026371232625466803e+02	6.854023085722894315e+00	9.578310017682377975e+01	1.094911463482695808e+02	6.422514319419860840e-01	7.162226381942524318e-03	6.350892055600435571e-01	6.494136583239286109e-01
5.350000000000000000e+02	1.025696431246751388e+02	6.855131669063845301e+00	9.571451145561128726e+01	1.094247747937389903e+02	6.422298431396484819e-01	7.148528749315649806e-03	6.350813143903328850e-01	6.493783718889640788e-01
5.360000000000000000e+02	1.025023265737175961e+02	6.856253029560879675e+00	9.564607354415672091e+01	1.093585796032784714e+02	6.422002315521240234e-01	7.122548440805663919e-03	6.350776831113184029e-01	6.493227799929296440e-01
5.370000000000000000e+02	1.024352410514557761e+02	6.857379763522212457e+00	9.557786128793355829e+01	1.092926208149779939e+02	6.421997070312499556e-01	7.136621550088637946e-03	6.350630854811613046e-01	6.493363285813386065e-01
5.380000000000000000e+02	1.023683200414991603e+02	6.858518842215038269e+00	9.550980119928412648e+01	1.092268388837141941e+02	6.421779870986938921e-01	7.132879507011817902e-03	6.350451075916820898e-01	6.493108666057056944e-01
5.390000000000000000e+02	1.023016270253077664e+02	6.859664183318623820e+00	9.544196284198913816e+01	1.091612912086263947e+02	6.421419739723205344e-01	7.136530207532904360e-03	6.350054437647876249e-01	6.492785041798534440e-01
5.400000000000000000e+02	1.022350991723977103e+02	6.860821342929694033e+00	9.537427782946801358e+01	1.090959205153274070e+02	6.421265482902527300e-01	7.113642902389715784e-03	6.350129053878630359e-01	6.492401911926424241e-01
5.410000000000000000e+02	1.021687966852399967e+02	6.861986040322121561e+00	9.530681064491787424e+01	1.090307827255621191e+02	6.420905113220214400e-01	7.107877106138815911e-03	6.349826342158826353e-01	6.491983884281602446e-01
5.420000000000000000e+02	1.021026588861618762e+02	6.863161360530145139e+00	9.523949752563173377e+01	1.089658202466920187e+02	6.420597195625304954e-01	7.110848453643981229e-03	6.349488711088865367e-01	6.491705680161744541e-01
5.430000000000000000e+02	1.020367449281610419e+02	6.864345999336432413e+00	9.517239892882460595e+01	1.089010909274974779e+02	6.420327425003051758e-01	7.114798089277997624e-03	6.349179444110272241e-01	6.491475405895831274e-01
5.440000000000000000e+02	1.019709936776533539e+02	6.865539196371110542e+00	9.510545448128223711e+01	1.088365328740244706e+02	6.420141220092773215e-01	7.105707638332523293e-03	6.349084143709448069e-01	6.491198296476098362e-01
5.450000000000000000e+02	1.019054652348247316e+02	6.866743576564455331e+00	9.503872165826027185e+01	1.087722088113891914e+02	6.419943690299987349e-01	7.080686003597577195e-03	6.349136830264011655e-01	6.490750550335963043e-01
5.460000000000000000e+02	1.018400975200960374e+02	6.867954686745215476e+00	9.497214283335081575e+01	1.087080522068412591e+02	6.419639348983764426e-01	7.057243650685500642e-03	6.349066912476909463e-01	6.490211785490619389e-01
5.470000000000000000e+02	1.017749513422746048e+02	6.869178235301053981e+00	9.490577310697355529e+01	1.086441295775756544e+02	6.419576644897461160e-01	7.057860965034924369e-03	6.348998035247112037e-01	6.490155254547810282e-01
5.480000000000000000e+02	1.017099643529494841e+02	6.870406893866452869e+00	9.483955745908302504e+01	1.085803712468159432e+02	6.419089555740356001e-01	7.060792645681575677e-03	6.348481629283539984e-01	6.489697482197172018e-01
5.490000000000000000e+02	1.016451968158237520e+02	6.871648607363803229e+00	9.477354820845994254e+01	1.085168454231875614e+02	6.418786406517028587e-01	7.054285652741383930e-03	6.348243549989615042e-01	6.489329263044442131e-01
5.500000000000000000e+02	1.015805878011007906e+02	6.872894610008509986e+00	9.470769319109227524e+01	1.084534824111093059e+02	6.418640851974487527e-01	7.074860452129942516e-03	6.347892247453188475e-01	6.489389456495786579e-01
5.510000000000000000e+02	1.015161957866861684e+02	6.874154053707236756e+00	9.464204173297892453e+01	1.083903498403934123e+02	6.418146610260009322e-01	7.074192344259983348e-03	6.347404686817409436e-01	6.488888533702609207e-01
5.520000000000000000e+02	1.014519618248682207e+02	6.875416834304755476e+00	9.457654499056346253e+01	1.083273786591729788e+02	6.417870044708251509e-01	7.070278422340878569e-03	6.347167260484842810e-01	6.488572828931660208e-01
5.530000000000000000e+02	1.013879425832553380e+02	6.876693789232347420e+00	9.451124879402298973e+01	1.082646363724876863e+02	6.417644023895263672e-01	7.047867734898824281e-03	6.347165346546275178e-01	6.488122701244252166e-01
5.540000000000000000e+02	1.013240804080478910e+02	6.877972661105993701e+00	9.444610774694189104e+01	1.082020530691538909e+02	6.417140364646911621e-01	7.050881068037434356e-03	6.346631553966537442e-01	6.487649175327285800e-01
5.550000000000000000e+02	1.012604309282269526e+02	6.879266838453883537e+00	9.438116408977306548e+01	1.081396977666808397e+02	6.416742205619812012e-01	7.041726530334464600e-03	6.346324940316467877e-01	6.487159470923156146e-01
5.560000000000000000e+02	1.011969375798580870e+02	6.880561471466341672e+00	9.431637610839175068e+01	1.080774990513244234e+02	6.416385173797607422e-01	7.035191049707985658e-03	6.346033263300527860e-01	6.486737084294686984e-01
5.570000000000000000e+02	1.011336544345391104e+02	6.881872571050426934e+00	9.425178186348868792e+01	1.080155270055895329e+02	6.416042089462280495e-01	7.030616858589503262e-03	6.345735920876385272e-01	6.486348258048175719e-01
5.580000000000000000e+02	1.010705267249966539e+02	6.883182467755109002e+00	9.418734425724154846e+01	1.079537091927517594e+02	6.415710568428039107e-01	7.013764434718003371e-03	6.345572924080858934e-01	6.485848212775219279e-01
5.590000000000000000e+02	1.010076072183894524e+02	6.884510123615994459e+00	9.412309709477345621e+01	1.078921173420054487e+02	6.415326237678528054e-01	7.013021714525604841e-03	6.345196020533272474e-01	6.485456454823783634e-01
5.600000000000000000e+02	1.009448425162543117e+02	6.885834603709810153e+00	9.405900791254450155e+01	1.078306771199641219e+02	6.414882183074951394e-01	7.013253846090416153e-03	6.344749644614047224e-01	6.485014721535855564e-01
5.610000000000000000e+02	1.008822839563582363e+02	6.887178197104360855e+00	9.399510575925387457e+01	1.077694621534625981e+02	6.414381027221679465e-01	7.016593553908732038e-03	6.344215091682592345e-01	6.484546962760766586e-01
5.620000000000000000e+02	1.008198797956455763e+02	6.888517164817747229e+00	9.393136263082783444e+01	1.077083969604633182e+02	6.414162158966064675e-01	7.023724402858688536e-03	6.343924914937477677e-01	6.484399402994651673e-01
5.630000000000000000e+02	1.007576799500123315e+02	6.889876847711883023e+00	9.386780310230044222e+01	1.076475567977242207e+02	6.413655400276183638e-01	7.023702946891233548e-03	6.343418370807271112e-01	6.483892429745096164e-01
5.640000000000000000e+02	1.006956337036850186e+02	6.891230808083375514e+00	9.380440289560164047e+01	1.075868645117683968e+02	6.413360476493835671e-01	7.027972866922280008e-03	6.343080747824613175e-01	6.483640205163058168e-01
5.650000000000000000e+02	1.006337898623659726e+02	6.892606253358912305e+00	9.374118360900706648e+01	1.075263961157248787e+02	6.412927269935607688e-01	7.023423547655047172e-03	6.342693034459057078e-01	6.483161505412158299e-01
5.660000000000000000e+02	1.005720989969658632e+02	6.893975151171717997e+00	9.367812384579414697e+01	1.074660741481375794e+02	6.412577271461487038e-01	7.009929757881816145e-03	6.342477973882668651e-01	6.482676569040305425e-01
5.670000000000000000e+02	1.005106090615886671e+02	6.895365987212704439e+00	9.361524307437596804e+01	1.074059750488013663e+02	6.412370443344116433e-01	6.978860364408780853e-03	6.342581839700028867e-01	6.482159046988203999e-01
5.680000000000000000e+02	1.004492715549181128e+02	6.896750004903231535e+00	9.355252155001488745e+01	1.073460215598213381e+02	6.411910653114318848e-01	6.979692709121392696e-03	6.342113726023105302e-01	6.481707580205532393e-01
5.690000000000000000e+02	1.003881333440293986e+02	6.898156086542361010e+00	9.348997725748704113e+01	1.072862894305717560e+02	6.411619663238525835e-01	6.973468566474045650e-03	6.341884977573785109e-01	6.481354348903266560e-01
5.700000000000000000e+02	1.003271467052175296e+02	6.899555408458708072e+00	9.342759129675881979e+01	1.072267021136762395e+02	6.411120176315308061e-01	6.975264908152318220e-03	6.341367527233784385e-01	6.480872825396831738e-01
5.710000000000000000e+02	1.002663574910004343e+02	6.900976745138104107e+00	9.336538074586232483e+01	1.071673342361385437e+02	6.411100506782532182e-01	6.958097453701477322e-03	6.341519532245517565e-01	6.480681481319546799e-01
5.720000000000000000e+02	1.002057187001775560e+02	6.902391562325070673e+00	9.330332713785249155e+01	1.071081102625026205e+02	6.410634040832519087e-01	6.959478589092873285e-03	6.341039254941590597e-01	6.480228826723447577e-01
5.730000000000000000e+02	1.001452756640503452e+02	6.903827826395112943e+00	9.324144783765522959e+01	1.070491034904454608e+02	6.410387158393859863e-01	6.942821826178937825e-03	6.340958940132070953e-01	6.479815376655648773e-01
5.740000000000000000e+02	1.000849821595581659e+02	6.905257884640455757e+00	9.317972427491770304e+01	1.069902400441986288e+02	6.409987926483153853e-01	6.940367419769995910e-03	6.340584252285453859e-01	6.479391600680853847e-01
5.750000000000000000e+02	1.000248826008852774e+02	6.906708535046797159e+00	9.311817406583847401e+01	1.069315911359320808e+02	6.409698486328124778e-01	6.933209809959724364e-03	6.340366388228527716e-01	6.479030584427721839e-01
5.760000000000000000e+02	9.996493243101858184e+01	6.908153867802094616e+00	9.305677856321648278e+01	1.068730862988206809e+02	6.409709930419922319e-01	6.927012052183512472e-03	6.340439809898087420e-01	6.478980050941757218e-01
5.770000000000000000e+02	9.990517406961889435e+01	6.909618580490904272e+00	9.299555548912799452e+01	1.068147926501097942e+02	6.409434199333190474e-01	6.926968505915388069e-03	6.340164514274037044e-01	6.478703884392343904e-01
5.780000000000000000e+02	9.984556500024226011e+01	6.911079478396150222e+00	9.293448552184611344e+01	1.067566444786384068e+02	6.409118056297302690e-01	6.912412427126383464e-03	6.339993932026039003e-01	6.478242180568566377e-01
5.790000000000000000e+02	9.978614544593065716e+01	6.912557786004692062e+00	9.287358765992595977e+01	1.066987032319353546e+02	6.408641934394836426e-01	6.912993337441353595e-03	6.339512001020423115e-01	6.477771867769249736e-01
5.800000000000000000e+02	9.972687569804091368e+01	6.914034161682246271e+00	9.281284153635866119e+01	1.066409098597231662e+02	6.408208370208740012e-01	6.919775890443328852e-03	6.339010611304306542e-01	6.477406129113173483e-01
5.810000000000000000e+02	9.966779328324282972e+01	6.915526385927284636e+00	9.275226689731555041e+01	1.065833196691701090e+02	6.407989501953125222e-01	6.908797265542191909e-03	6.338901529297703563e-01	6.477077474608546881e-01
5.820000000000000000e+02	9.960886025284975176e+01	6.917018397456785372e+00	9.269184185539296550e+01	1.065258786503065380e+02	6.407732486724853072e-01	6.911907197588563687e-03	6.338613414748967001e-01	6.476851558700739142e-01
5.830000000000000000e+02	9.955011242731849563e+01	6.918524885928924562e+00	9.263158754138956397e+01	1.064686373132474273e+02	6.407725572586059348e-01	6.891047774599722876e-03	6.338815094840062336e-01	6.476636050332056360e-01
5.840000000000000000e+02	9.949151353582109891e+01	6.920032933743104131e+00	9.257148060207799745e+01	1.064115464695642004e+02	6.407382011413573775e-01	6.891563520559289974e-03	6.338466376207980701e-01	6.476297646619166848e-01
5.850000000000000000e+02	9.943309778765363660e+01	6.921553556191613055e+00	9.251154423146202532e+01	1.063546513438452479e+02	6.407231092453002930e-01	6.881876305067037916e-03	6.338412329402332013e-01	6.476049855503673847e-01
5.860000000000000000e+02	9.937483030706769682e+01	6.923078073730932758e+00	9.245175223333676229e+01	1.062979083807986314e+02	6.407309412956238015e-01	6.864227310261239098e-03	6.338667139853625399e-01	6.475951686058850632e-01
5.870000000000000000e+02	9.931674505600329894e+01	6.924612965172516788e+00	9.239213209083078482e+01	1.062413580211758131e+02	6.406940340995788130e-01	6.859676964167952390e-03	6.338343571354108086e-01	6.475537110637468174e-01
5.880000000000000000e+02	9.925880708818029063e+01	6.926153806654443024e+00	9.233265328152585028e+01	1.061849608948347310e+02	6.406910419464111328e-01	6.854728980819916641e-03	6.338363129655911754e-01	6.475457709272310902e-01
5.890000000000000000e+02	9.920105081412228287e+01	6.927703332366272448e+00	9.227334748175600510e+01	1.061287541464885607e+02	6.406746149063110574e-01	6.838574520873809404e-03	6.338360403854372827e-01	6.475131894271848321e-01
5.900000000000000000e+02	9.914344030273936426e+01	6.929259995037218900e+00	9.221418030770215069e+01	1.060727002977765778e+02	6.406542658805847168e-01	6.828364826940292245e-03	6.338259010536444471e-01	6.474826307075249865e-01
5.910000000000000000e+02	9.908601085421038590e+01	6.930824037624431888e+00	9.215518681658595312e+01	1.060168348918348187e+02	6.406115531921386941e-01	6.828828087142759483e-03	6.337827251049958921e-01	6.474403812792814961e-01
5.920000000000000000e+02	9.902872517882163095e+01	6.932395992597212064e+00	9.209632918622442332e+01	1.059611211714188386e+02	6.405970811843871848e-01	6.853702914754899143e-03	6.337433782696323403e-01	6.474507840991420293e-01
5.930000000000000000e+02	9.897162004327398677e+01	6.933973812120508562e+00	9.203764623115347376e+01	1.059055938553944998e+02	6.405695319175720437e-01	6.847315669261264115e-03	6.337222162483108212e-01	6.474168475868332662e-01
5.940000000000000000e+02	9.891465662090109845e+01	6.935560151767037773e+00	9.197909646913406334e+01	1.058502167726681336e+02	6.405494928359984907e-01	6.852872149181741049e-03	6.336966206868167584e-01	6.474023649851802231e-01
5.950000000000000000e+02	9.885787312443667929e+01	6.937151046414002487e+00	9.192072207802267769e+01	1.057950241708506809e+02	6.405064225196838157e-01	6.847852358148135907e-03	6.336585701615357058e-01	6.473542748778319256e-01
5.960000000000000000e+02	9.880122963219432108e+01	6.938751020475752540e+00	9.186247861171857210e+01	1.057399806526700701e+02	6.404584884643554910e-01	6.850250460473691731e-03	6.336082380038817741e-01	6.473087389248292078e-01
5.970000000000000000e+02	9.874476602409320947e+01	6.940355081839757467e+00	9.180441094225345466e+01	1.056851211059329643e+02	6.404202938079833762e-01	6.835686694865559729e-03	6.335846071131178148e-01	6.472559805028489377e-01
5.980000000000000000e+02	9.868844033020822337e+01	6.941968739962209867e+00	9.174647159024601706e+01	1.056304090701704297e+02	6.403884530067444070e-01	6.864240312626178168e-03	6.335242126941181828e-01	6.472526933193706311e-01
5.990000000000000000e+02	9.863229453219409493e+01	6.943586053848559203e+00	9.168870847834553217e+01	1.055758805860426577e+02	6.403379082679748757e-01	6.864713029946024545e-03	6.334731952380288078e-01	6.472026212979209436e-01
6.000000000000000000e+02	9.857628412394544171e+01	6.945212931139692181e+00	9.163107119280574864e+01	1.055214970550851348e+02	6.403295397758483887e-01	6.881901965551205994e-03	6.334476378102972260e-01	6.472114417413995513e-01
6.010000000000000000e+02	9.852045349144414388e+01	6.946843162806962013e+00	9.157361032863718719e+01	1.054672966542511006e+02	6.402847409248352273e-01	6.877141081733975300e-03	6.334075998431012433e-01	6.471618820065692113e-01
6.020000000000000000e+02	9.846475562947605908e+01	6.948482821178761704e+00	9.151627280829730182e+01	1.054132384506548163e+02	6.402382016181945579e-01	6.880556523160694798e-03	6.333576450950338943e-01	6.471187581413552214e-01
6.030000000000000000e+02	9.840923742832346477e+01	6.950126054871795134e+00	9.145911137345166253e+01	1.053593634831952670e+02	6.402455329895019309e-01	6.896623326499291308e-03	6.333489096630026127e-01	6.471421563160012491e-01
6.040000000000000000e+02	9.835384922233620841e+01	6.951778299254681492e+00	9.140207092308152426e+01	1.053056275215908926e+02	6.402146935462951216e-01	6.881501287915796176e-03	6.333331922583793627e-01	6.470961948342108805e-01
6.050000000000000000e+02	9.829864092406037912e+01	6.953434417949585722e+00	9.134520650611079873e+01	1.052520753420099595e+02	6.401690602302551047e-01	6.883695771863352318e-03	6.332853644583917863e-01	6.470527560021184232e-01
6.060000000000000000e+02	9.824356065905054436e+01	6.955099364309781151e+00	9.128846129474075610e+01	1.051986600233603326e+02	6.401314973831176980e-01	6.881257528631282844e-03	6.332502398544863631e-01	6.470127549117490329e-01
6.070000000000000000e+02	9.818866091172317567e+01	6.956767982744927359e+00	9.123189292897825453e+01	1.051454288944680968e+02	6.400822520256042036e-01	6.882188816575944036e-03	6.332000632090282188e-01	6.469644408421801884e-01
6.080000000000000000e+02	9.813388751940081534e+01	6.958445762254412692e+00	9.117544175714640176e+01	1.050923332816552289e+02	6.400420546531677690e-01	6.883906136868379010e-03	6.331581485162993683e-01	6.469259607900361697e-01
6.090000000000000000e+02	9.807929428427908647e+01	6.960126379198768198e+00	9.111916790508031738e+01	1.050394206634778556e+02	6.400197267532348189e-01	6.890876384252674590e-03	6.331288503689821434e-01	6.469106031374874943e-01
6.100000000000000000e+02	9.802482548824521302e+01	6.961816630913987503e+00	9.106300885733122641e+01	1.049866421191591996e+02	6.399734258651733620e-01	6.894266495172095624e-03	6.330791593700012543e-01	6.468676923603454698e-01
6.110000000000000000e+02	9.797053634242482190e+01	6.963508856557324656e+00	9.100702748586749635e+01	1.049340451989821474e+02	6.399262547492980957e-01	6.894956859802389704e-03	6.330312978894957476e-01	6.468212116091004438e-01
6.120000000000000000e+02	9.791636986687446154e+01	6.965211109500483389e+00	9.095115875737397459e+01	1.048815809763749485e+02	6.398876667022704856e-01	6.895491152197038079e-03	6.329921755500734770e-01	6.467831578544674942e-01
6.130000000000000000e+02	9.786238263542183802e+01	6.966914449820257538e+00	9.089546818560158670e+01	1.048292970852420893e+02	6.398501753807067649e-01	6.889313014667266741e-03	6.329608623660395450e-01	6.467394883953739848e-01
6.140000000000000000e+02	9.780851651198220509e+01	6.968628567482505254e+00	9.083988794449969362e+01	1.047771450794647166e+02	6.398317694664001909e-01	6.872614154030111562e-03	6.329591553123701253e-01	6.467043836204302565e-01
6.150000000000000000e+02	9.775482941134752934e+01	6.970342950254505787e+00	9.078448646109302445e+01	1.047251723616020342e+02	6.397834300994873491e-01	6.874566397767910980e-03	6.329088637017193930e-01	6.466579964972553052e-01
6.160000000000000000e+02	9.770126174764575921e+01	6.972069019676017554e+00	9.072919272796974610e+01	1.046733307673217723e+02	6.397784709930419700e-01	6.912996146785364490e-03	6.328654748462566593e-01	6.466914671398272807e-01
6.170000000000000000e+02	9.764787207543658099e+01	6.973794252040317332e+00	9.067407782339626010e+01	1.046216663274769019e+02	6.397579312324523926e-01	6.894161323516240919e-03	6.328637699089361135e-01	6.466520925559686717e-01
6.180000000000000000e+02	9.759460021986625122e+01	6.975531757488070639e+00	9.061906846237818058e+01	1.045701319773543219e+02	6.397589802742004172e-01	6.882733999350260784e-03	6.328762462748501738e-01	6.466417142735506607e-01
6.190000000000000000e+02	9.754150513501174657e+01	6.977267015727159460e+00	9.056423811928458178e+01	1.045187721507389114e+02	6.397440314292908159e-01	6.872944971752060518e-03	6.328710864575387562e-01	6.466169764010428755e-01
6.200000000000000000e+02	9.748852652868947644e+01	6.979015809159146322e+00	9.050951071953032567e+01	1.044675423378486272e+02	6.397289991378783958e-01	6.856446858301400854e-03	6.328725522795769498e-01	6.465854459961798417e-01
6.210000000000000000e+02	9.743572367152083302e+01	6.980760943461122636e+00	9.045496272805971216e+01	1.044164846149819539e+02	6.396922469139099121e-01	6.855710277723683563e-03	6.328365366361862199e-01	6.465479571916336043e-01
6.220000000000000000e+02	9.738303631671634264e+01	6.982520651371856069e+00	9.040051566534448568e+01	1.043655569680881996e+02	6.396568298339844194e-01	6.874001499004473402e-03	6.327828283349798966e-01	6.465308313329889423e-01
6.230000000000000000e+02	9.733052367304588870e+01	6.984275428718653700e+00	9.034624824432722789e+01	1.043147991017645495e+02	6.396271705627440962e-01	6.866864753193487048e-03	6.327603058095505606e-01	6.464940353159376318e-01
6.240000000000000000e+02	9.727812558116531250e+01	6.986046192512054276e+00	9.029207938865326355e+01	1.042641717736773614e+02	6.396204590797424094e-01	6.915753098891138512e-03	6.327047059808512675e-01	6.465362121786335514e-01
6.250000000000000000e+02	9.722590123848529231e+01	6.987810651202052803e+00	9.023809058728323862e+01	1.042137118896873460e+02	6.396067738533020020e-01	6.931982737622082065e-03	6.326747911156799242e-01	6.465387565909240797e-01
6.260000000000000000e+02	9.717379052644029969e+01	6.989592459647614220e+00	9.018419806679268902e+01	1.041633829860879104e+02	6.395854830741882768e-01	6.971926046658883172e-03	6.326135570275294162e-01	6.465574091208471375e-01
6.270000000000000000e+02	9.712185237951358374e+01	6.991366335569435542e+00	9.013048604394414554e+01	1.041132187150830219e+02	6.395416378974914107e-01	6.969081733595622850e-03	6.325725561638957384e-01	6.465107196310870830e-01
6.280000000000000000e+02	9.707002722275663587e+01	6.993158696270831420e+00	9.007686852648581066e+01	1.040631859190274611e+02	6.395203828811645286e-01	6.954578737132995590e-03	6.325658041440315182e-01	6.464749616182975389e-01
6.290000000000000000e+02	9.701837364456963542e+01	6.994941573898091569e+00	9.002343207067154651e+01	1.040133152184677243e+02	6.394751191139220747e-01	6.954520687069775699e-03	6.325205984268522652e-01	6.464296398009918843e-01
6.300000000000000000e+02	9.696683234356423498e+01	6.996744122838740587e+00	8.997008822072550061e+01	1.039635764664029693e+02	6.394280791282653809e-01	6.956701587590693146e-03	6.324713775406747285e-01	6.463847807158560332e-01
6.310000000000000000e+02	9.691546139506684199e+01	6.998535789076254510e+00	8.991692560599058481e+01	1.039139971841430992e+02	6.394079923629760742e-01	6.947006721229747293e-03	6.324609856417463538e-01	6.463549990842057946e-01
6.320000000000000000e+02	9.686420202963151382e+01	7.000347564890139651e+00	8.986385446474137950e+01	1.038645495945216481e+02	6.393822073936462624e-01	6.939762957343676916e-03	6.324424444363025977e-01	6.463219703509899272e-01
6.330000000000000000e+02	9.681311204468651965e+01	7.002147413889211691e+00	8.981096463079731507e+01	1.038152594585757242e+02	6.393384337425231934e-01	6.939759322331747436e-03	6.323986744201914867e-01	6.462781930648549000e-01
6.340000000000000000e+02	9.676213256979875155e+01	7.003967268337715879e+00	8.975816530146103389e+01	1.037660998381364692e+02	6.393257021903991921e-01	6.924132938758681410e-03	6.324015692516404830e-01	6.462498351291579013e-01
6.350000000000000000e+02	9.671132150050166842e+01	7.005775008563963624e+00	8.970554649193771013e+01	1.037170965090656267e+02	6.392843604087830034e-01	6.921399783534421327e-03	6.323629606252485491e-01	6.462057601923174577e-01
6.360000000000000000e+02	9.666061970473415954e+01	7.007602914807461225e+00	8.965301678992669565e+01	1.036682226195416234e+02	6.392529010772705078e-01	6.924995746997706508e-03	6.323279053302728325e-01	6.461778968242681831e-01
6.370000000000000000e+02	9.661008572502983327e+01	7.009419005089980281e+00	8.960066671993985210e+01	1.036195047301198144e+02	6.392087817192078081e-01	6.926796224533336190e-03	6.322819854946745144e-01	6.461355779437411018e-01
6.380000000000000000e+02	9.655965987202198164e+01	7.011254580020346516e+00	8.954840529200163246e+01	1.035709144520423308e+02	6.392164468765259011e-01	6.921191935744272147e-03	6.322952549407816480e-01	6.461376388122701542e-01
6.390000000000000000e+02	9.650940134893696154e+01	7.013079450784458047e+00	8.949632189815250172e+01	1.035224807997214214e+02	6.391999840736388716e-01	6.912259389908528666e-03	6.322877246837302900e-01	6.461122434635474532e-01
6.400000000000000000e+02	9.645924929805207171e+01	7.014922888201157392e+00	8.944432640985091609e+01	1.034741721862532273e+02	6.391746878623962846e-01	6.918862385328858680e-03	6.322558254770673791e-01	6.460935502477251902e-01
6.410000000000000000e+02	9.640926436006216704e+01	7.016757100573221884e+00	8.939250725948895138e+01	1.034260214606353827e+02	6.391328811645508035e-01	6.919005287447869100e-03	6.322138758771029821e-01	6.460518864519986248e-01
6.420000000000000000e+02	9.635938458328907075e+01	7.018608404644776755e+00	8.934077617864429044e+01	1.033779929879338511e+02	6.391118288040160689e-01	6.908188889757071842e-03	6.322036399142589858e-01	6.460200176937731520e-01
6.430000000000000000e+02	9.630967123536808572e+01	7.020452017731521721e+00	8.928921921763657110e+01	1.033301232530996003e+02	6.390769720077514870e-01	6.921003715521058426e-03	6.321559682922304191e-01	6.459979757232725550e-01
6.440000000000000000e+02	9.626006173119252196e+01	7.022311150932556423e+00	8.923775058025996998e+01	1.032823728821250739e+02	6.391197800636291282e-01	6.935092328253129879e-03	6.321846877353759497e-01	6.460548723918823066e-01
6.450000000000000000e+02	9.621061789183305279e+01	7.024163880181403030e+00	8.918645401165164799e+01	1.032347817720144576e+02	6.391045808792114036e-01	6.964691436528657256e-03	6.321398894426827342e-01	6.460692723157400730e-01
6.460000000000000000e+02	9.616127681746186795e+01	7.026030848395905970e+00	8.913524596906596287e+01	1.031873076658577730e+02	6.390974283218383567e-01	6.955973685434317655e-03	6.321414546364040321e-01	6.460534020072726813e-01
6.470000000000000000e+02	9.611210072988255604e+01	7.027892618151341253e+00	8.908420811173121479e+01	1.031399933480338973e+02	6.390583992004394975e-01	6.955158856395627504e-03	6.321032403440438596e-01	6.460135580568351354e-01
6.480000000000000000e+02	9.606302667932884276e+01	7.029767827995892837e+00	8.903325885133294548e+01	1.030927945073247400e+02	6.390203237533569336e-01	6.954206963369114619e-03	6.320661167899878086e-01	6.459745307167260586e-01
6.490000000000000000e+02	9.601411642779193301e+01	7.031638396461604046e+00	8.898247803133033074e+01	1.030457548242535353e+02	6.389777779579162154e-01	6.956302588767376144e-03	6.320214753691488774e-01	6.459340805466835533e-01
6.500000000000000000e+02	9.596530727439531461e+01	7.033521771618933549e+00	8.893178550277637839e+01	1.029988290460142508e+02	6.389349222183227095e-01	6.960715389606858192e-03	6.319742068287158565e-01	6.458956376079295625e-01
6.510000000000000000e+02	9.591666055453184470e+01	7.035400549224990918e+00	8.888126000530685644e+01	1.029520611037568329e+02	6.388906002044677512e-01	6.962253680557695980e-03	6.319283465239100561e-01	6.458528538850254463e-01
6.520000000000000000e+02	9.586811419263138134e+01	7.037291721037455261e+00	8.883082247159393319e+01	1.029054059136688295e+02	6.388742923736572266e-01	6.947305521924457619e-03	6.319269868517327637e-01	6.458215978955816894e-01
6.530000000000000000e+02	9.581972882088811616e+01	7.039178056011073714e+00	8.878055076487704866e+01	1.028589068768991837e+02	6.388702154159545676e-01	6.970868013604405652e-03	6.318993474023502088e-01	6.458410834295589265e-01
6.540000000000000000e+02	9.577144382122051525e+01	7.041076852385035778e+00	8.873036696883548302e+01	1.028125206736055475e+02	6.388281941413879172e-01	6.974997044601571709e-03	6.318531970967863343e-01	6.458031911859895002e-01
6.550000000000000000e+02	9.572331782820114654e+01	7.042970995494651554e+00	8.868034683270649055e+01	1.027662888236958025e+02	6.387894630432129350e-01	6.982990577321564370e-03	6.318064724658913889e-01	6.457724536205344812e-01
6.560000000000000000e+02	9.567529279528555719e+01	7.044877476517556580e+00	8.863041531876800150e+01	1.027201702718031129e+02	6.387551903724670854e-01	6.986176224804117353e-03	6.317690141476629551e-01	6.457413665972712158e-01
6.570000000000000000e+02	9.562742417184533394e+01	7.046779597782115268e+00	8.858064457406321424e+01	1.026742037696274537e+02	6.387420892715454102e-01	6.986213523148245008e-03	6.317558757483971998e-01	6.457283027946936205e-01
6.580000000000000000e+02	9.557965784542496124e+01	7.048693824411967235e+00	8.853096402101299134e+01	1.026283516698369311e+02	6.386989235877991167e-01	6.991369946704580063e-03	6.317075536410945436e-01	6.456902935345036898e-01
6.590000000000000000e+02	9.553204487771250797e+01	7.050603644276362658e+00	8.848144123343614353e+01	1.025826485219888724e+02	6.386997103691101074e-01	6.977729502530997940e-03	6.317219808665791581e-01	6.456774398716410568e-01
6.600000000000000000e+02	9.548453549041093424e+01	7.052525187421277764e+00	8.843201030298965293e+01	1.025370606778322156e+02	6.386582493782043679e-01	6.981026291750892961e-03	6.316772230864534654e-01	6.456392756699552704e-01
6.610000000000000000e+02	9.543717659619554183e+01	7.054442516196260726e+00	8.838273407999928111e+01	1.024916191123918026e+02	6.386282563209533247e-01	6.966180425022201229e-03	6.316620758959311521e-01	6.455944367459754973e-01
6.620000000000000000e+02	9.538992253150181000e+01	7.056371440356834057e+00	8.833355109114498305e+01	1.024462939718586370e+02	6.385992407798767312e-01	6.966577035452336218e-03	6.316326637444243941e-01	6.455658178153290683e-01
6.630000000000000000e+02	9.534281648943334631e+01	7.058296889117462669e+00	8.828451960031588897e+01	1.024011133785508036e+02	6.385742187499999778e-01	6.959251754300432510e-03	6.316149669956995227e-01	6.455334705043004329e-01
6.640000000000000000e+02	9.529581623835126436e+01	7.060233595145134267e+00	8.823558264320612921e+01	1.023560498334963995e+02	6.385305881500243919e-01	6.965403632472918008e-03	6.315651845175515033e-01	6.454959917824972804e-01
6.650000000000000000e+02	9.524896162608641248e+01	7.062167333355692023e+00	8.818679429273072401e+01	1.023111289594421009e+02	6.384859323501587136e-01	6.966662797448140709e-03	6.315192695527105382e-01	6.454525951476068890e-01
6.660000000000000000e+02	9.520221346741115553e+01	7.064111639366610795e+00	8.813810182804454030e+01	1.022663251067777708e+02	6.384663581848144531e-01	6.974686966650079332e-03	6.314916712181644076e-01	6.454410451514644986e-01
6.670000000000000000e+02	9.515560883009166560e+01	7.066053251869210072e+00	8.808955557822245908e+01	1.022216620819608721e+02	6.384624958038329634e-01	6.954908093841032264e-03	6.315075877099919355e-01	6.454174038976739913e-01
6.680000000000000000e+02	9.510911097685648485e+01	7.068004643237486562e+00	8.804110633361899829e+01	1.021771156200939714e+02	6.384314775466919389e-01	6.959534306026032499e-03	6.314719432406659116e-01	6.453910118527179662e-01
6.690000000000000000e+02	9.506275493983677904e+01	7.069953766719754285e+00	8.799280117311703009e+01	1.021327087065565280e+02	6.383892536163330300e-01	6.958901049612865007e-03	6.314303525667201988e-01	6.453481546659458612e-01
6.700000000000000000e+02	9.501650551033219472e+01	7.071911824800169555e+00	8.794459368553202694e+01	1.020884173351323625e+02	6.383855462074279341e-01	6.988116107653680187e-03	6.313974300997742262e-01	6.453736623150816420e-01
6.710000000000000000e+02	9.497039646024155957e+01	7.073868323689485038e+00	8.789652813655207808e+01	1.020442647839310411e+02	6.383774995803832564e-01	7.001823510531118150e-03	6.313756760698521209e-01	6.453793230909143919e-01
6.720000000000000000e+02	9.492439339970573542e+01	7.075832896453207788e+00	8.784856050325252852e+01	1.020002262961589423e+02	6.383680820465087447e-01	6.976379462668201061e-03	6.313917025838405861e-01	6.453444615091769032e-01
6.730000000000000000e+02	9.487852943035800024e+01	7.077796483053971244e+00	8.780073294730402722e+01	1.019563259134119733e+02	6.383241057395935281e-01	6.975509972719367256e-03	6.313485957668741877e-01	6.452996157123128684e-01
6.740000000000000000e+02	9.483277105272581764e+01	7.079767838274060310e+00	8.775300321445175200e+01	1.019125388909998833e+02	6.383041620254517046e-01	6.979570174687111175e-03	6.313245918507646159e-01	6.452837322001387932e-01
6.750000000000000000e+02	9.478715054583332744e+01	7.081738708295734597e+00	8.770541183753759640e+01	1.018688892541290585e+02	6.382696509361267534e-01	6.995374063076962440e-03	6.312742768730498222e-01	6.452650249992036846e-01
6.760000000000000000e+02	9.474163527183779365e+01	7.083716972965615533e+00	8.765791829887217546e+01	1.018253522448034118e+02	6.382450699806213601e-01	6.998751786853110550e-03	6.312463181937681966e-01	6.452438217674745236e-01
6.770000000000000000e+02	9.469625677715043821e+01	7.085695204399740987e+00	8.761056157275069722e+01	1.017819519815501792e+02	6.382040977478027344e-01	6.999541143253987414e-03	6.312045566045487721e-01	6.452036388910566966e-01
6.780000000000000000e+02	9.465098288179598285e+01	7.087680346610653714e+00	8.756330253518532913e+01	1.017386632284066366e+02	6.381628990173340288e-01	7.004485504471113719e-03	6.311584135128629480e-01	6.451673845218051095e-01
6.790000000000000000e+02	9.460584483660224464e+01	7.089666149190432698e+00	8.751617868741180928e+01	1.016955109857926800e+02	6.381211519241333230e-01	7.006926664706925913e-03	6.311142252594263979e-01	6.451280785888402480e-01
6.800000000000000000e+02	9.456081064386283686e+01	7.091658304208674934e+00	8.746915233965415837e+01	1.016524689480715153e+02	6.381167173385620117e-01	7.024580709385044516e-03	6.310921366291769585e-01	6.451412980479470649e-01
6.810000000000000000e+02	9.451591134707977915e+01	7.093651374163584933e+00	8.742225997291619422e+01	1.016095627212433641e+02	6.381015539169311301e-01	7.049350810173241229e-03	6.310522031067579141e-01	6.451509047271043462e-01
6.820000000000000000e+02	9.447111511864584088e+01	7.095650212063763007e+00	8.737546490658208143e+01	1.015667653307096003e+02	6.381087779998779741e-01	7.051104671295986559e-03	6.310576733285819806e-01	6.451598826711739676e-01
6.830000000000000000e+02	9.442645277030275963e+01	7.097650286098886596e+00	8.732880248420387659e+01	1.015241030564016427e+02	6.380670309066772683e-01	7.052872362956610908e-03	6.310141585437206713e-01	6.451199032696338653e-01
6.840000000000000000e+02	9.438189290274326027e+01	7.099655812664471988e+00	8.728223709007879449e+01	1.014815487154077260e+02	6.380351424217224343e-01	7.060281808674247206e-03	6.309748606130481940e-01	6.450954242303966746e-01
6.850000000000000000e+02	9.433746597756004348e+01	7.101662739892376841e+00	8.723580323766766753e+01	1.014391287174524194e+02	6.379946112632751687e-01	7.061136414967665240e-03	6.309334748483075295e-01	6.450557476782428079e-01
6.860000000000000000e+02	9.429314083898343313e+01	7.103674684702162345e+00	8.718946615428127700e+01	1.013968155236855893e+02	6.379605889320373313e-01	7.075464537772785563e-03	6.308851243942645848e-01	6.450360534698100778e-01
6.870000000000000000e+02	9.424894788470055573e+01	7.105688095970959850e+00	8.714325978872959411e+01	1.013546359806715174e+02	6.379290819168090820e-01	7.061169128045933184e-03	6.308679127887631966e-01	6.449902510448549675e-01
6.880000000000000000e+02	9.420485588367770902e+01	7.107706465116621963e+00	8.709714941856108794e+01	1.013125623487943301e+02	6.379275441169738325e-01	7.048711791839575719e-03	6.308788323251343089e-01	6.449762559088133562e-01
6.890000000000000000e+02	9.416089509970122151e+01	7.109726631036245692e+00	8.705116846866496871e+01	1.012706217307374743e+02	6.379271149635314941e-01	7.046499678652673460e-03	6.308806152848788207e-01	6.449736146421841676e-01
6.900000000000000000e+02	9.411703467842531268e+01	7.111751727202300977e+00	8.700528295122300904e+01	1.012287864056276163e+02	6.378906965255737305e-01	7.048787585581452186e-03	6.308419089399922575e-01	6.449394841111552035e-01
6.910000000000000000e+02	9.407330462668947746e+01	7.113778616684273359e+00	8.695952601000520588e+01	1.011870832433737490e+02	6.378710389137267622e-01	7.027658221059594236e-03	6.308433806926672105e-01	6.448986971347863140e-01
6.920000000000000000e+02	9.402967426286159025e+01	7.115810537853504592e+00	8.691386372500808477e+01	1.011454848007150957e+02	6.378390669822693315e-01	7.023404562603003699e-03	6.308156624196663564e-01	6.448624715448723066e-01
6.930000000000000000e+02	9.398617338502830876e+01	7.117844397825616731e+00	8.686832898720268759e+01	1.011040177828539299e+02	6.378285646438598411e-01	7.015932905405459705e-03	6.308126317384543658e-01	6.448444975492653164e-01
6.940000000000000000e+02	9.394277170812550537e+01	7.119883082012983699e+00	8.682288862611251545e+01	1.010626547901384953e+02	6.377989411354064719e-01	7.013407231187515460e-03	6.307855339042189868e-01	6.448123483665939570e-01
6.950000000000000000e+02	9.389949839155175937e+01	7.121923607122472077e+00	8.677757478442929084e+01	1.010214219986742279e+02	6.377850532531738059e-01	6.991091717296038163e-03	6.307939615358777452e-01	6.447761449704698666e-01
6.960000000000000000e+02	9.385632385024345581e+01	7.123968876417703378e+00	8.673235497382574977e+01	1.009802927266611619e+02	6.377668261528015581e-01	6.977874589779668041e-03	6.307889515630218380e-01	6.447447007425812782e-01
6.970000000000000000e+02	9.381327656158308059e+01	7.126015665864700033e+00	8.668726089571838145e+01	1.009392922274477797e+02	6.377779126167297807e-01	6.970061357612466167e-03	6.308078512591173137e-01	6.447479739743422478e-01
6.980000000000000000e+02	9.377032763356493206e+01	7.128067243813320353e+00	8.664226038975161259e+01	1.008983948773782515e+02	6.377756595611572266e-01	6.967565069409406391e-03	6.308080944917477950e-01	6.447432246305666581e-01
6.990000000000000000e+02	9.372750483044929126e+01	7.130120160397662943e+00	8.659738467005162477e+01	1.008576249908469578e+02	6.377373933792114258e-01	6.972579308693600646e-03	6.307648140705178763e-01	6.447099726879049753e-01
7.000000000000000000e+02	9.368478033866497867e+01	7.132178119422875717e+00	8.655260221924210384e+01	1.008169584580878535e+02	6.377158284187316450e-01	6.970437617096363926e-03	6.307453908016352750e-01	6.446862660358280150e-01
7.010000000000000000e+02	9.364218096485203091e+01	7.134237295799605860e+00	8.650794366905242327e+01	1.007764182606516385e+02	6.377049803733825240e-01	6.953328175366695063e-03	6.307516521980158775e-01	6.446583085487491704e-01
7.020000000000000000e+02	9.359967997278403118e+01	7.136301560936799682e+00	8.646337841184723061e+01	1.007359815337208317e+02	6.376827836036682573e-01	6.985633226457876530e-03	6.306971503772104137e-01	6.446684168301261009e-01
7.030000000000000000e+02	9.355730293710382739e+01	7.138366760640135311e+00	8.641893617646368853e+01	1.006956696977439663e+02	6.376551151275634544e-01	6.983129250121071670e-03	6.306719858774423315e-01	6.446382443776845772e-01
7.040000000000000000e+02	9.351502447438357990e+01	7.140437102168506023e+00	8.637458737221507477e+01	1.006554615765520850e+02	6.376362442970275879e-01	6.964567456231577323e-03	6.306716768407960583e-01	6.446008117532591175e-01
7.050000000000000000e+02	9.347286819362452093e+01	7.142508355981084023e+00	8.633035983764344223e+01	1.006153765496055996e+02	6.376297116279602273e-01	7.019885162385732479e-03	6.306098264655745078e-01	6.446495967903459468e-01
7.060000000000000000e+02	9.343081067267792150e+01	7.144584836333478961e+00	8.628622583634444254e+01	1.005753955090114005e+02	6.376409292221069114e-01	7.004194496484290357e-03	6.306367347256226497e-01	6.446451237185911731e-01
7.070000000000000000e+02	9.338887371097834489e+01	7.146662043016624999e+00	8.624221166796172611e+01	1.005355357539949637e+02	6.376232862472533958e-01	7.017962181416483383e-03	6.306053240658369141e-01	6.446412484286698774e-01
7.080000000000000000e+02	9.334703604747915051e+01	7.148744681929660061e+00	8.619829136554949400e+01	1.004957807294088070e+02	6.375838518142700195e-01	7.024301581542816662e-03	6.305595502327272506e-01	6.446081533958127885e-01
7.090000000000000000e+02	9.330531739350858800e+01	7.150827845596288590e+00	8.615448954791230562e+01	1.004561452391048704e+02	6.375680327415466087e-01	7.015590472028747186e-03	6.305524422695178988e-01	6.445836232135753185e-01
7.100000000000000000e+02	9.326369821709154451e+01	7.152916554394787241e+00	8.611078166269675194e+01	1.004166147714863371e+02	6.375456333160400835e-01	7.020737226268842189e-03	6.305248960897712474e-01	6.445663705423089196e-01
7.110000000000000000e+02	9.322219654827628688e+01	7.155005724381384269e+00	8.606719082389490438e+01	1.003772022726576694e+02	6.375092267990112305e-01	7.018399625464949616e-03	6.304908271735463199e-01	6.445276264244761411e-01
7.120000000000000000e+02	9.318079457646298636e+01	7.157100261233623861e+00	8.602369431522936338e+01	1.003378948376966093e+02	6.375228047370911089e-01	7.018623282348862048e-03	6.305041814547422963e-01	6.445414280194399215e-01
7.130000000000000000e+02	9.313950860285525835e+01	7.159195267970825505e+00	8.598031333488442840e+01	1.002987038708260883e+02	6.375002503395080788e-01	7.045713149532267100e-03	6.304545371899757944e-01	6.445459634890403633e-01
7.140000000000000000e+02	9.309832185252631120e+01	7.161295275448448017e+00	8.593702657707785875e+01	1.002596171279747637e+02	6.374841332435607910e-01	7.040549142795926238e-03	6.304435841007648422e-01	6.445246823863567398e-01
7.150000000000000000e+02	9.305724993737536010e+01	7.163396217493637863e+00	8.589385371988171869e+01	1.002206461548690015e+02	6.375042915344237837e-01	6.994280086874433283e-03	6.305100114475493678e-01	6.444985716212981997e-01
7.160000000000000000e+02	9.301627641291577220e+01	7.165501240388080895e+00	8.585077517252769042e+01	1.001817776533038540e+02	6.374717950820922852e-01	6.999866690452634724e-03	6.304719283916396799e-01	6.444716617725448904e-01
7.170000000000000000e+02	9.297541704121208284e+01	7.167607987550789872e+00	8.580780905366128763e+01	1.001430250287628780e+02	6.374516248703002708e-01	7.002024522553090997e-03	6.304496003477472188e-01	6.444536493928533227e-01
7.180000000000000000e+02	9.293465496894489775e+01	7.169717763860997906e+00	8.576493720508389629e+01	1.001043727328058992e+02	6.374374747276305708e-01	6.998531511570429790e-03	6.304389432160600881e-01	6.444360062392010535e-01
7.190000000000000000e+02	9.289400673105187423e+01	7.171830162641095185e+00	8.572217656841077371e+01	1.000658368936929747e+02	6.374120354652405007e-01	6.992717050443275281e-03	6.304193184147972584e-01	6.444047525156837430e-01
7.200000000000000000e+02	9.285345505503555330e+01	7.173944503895850922e+00	8.567951055113969971e+01	1.000273995589314069e+02	6.373788118362426758e-01	6.990910749014625850e-03	6.303879010872280864e-01	6.443697225852572652e-01
7.210000000000000000e+02	9.281301700793979137e+01	7.176062275126398937e+00	8.563695473281339332e+01	9.998907928306618942e+01	6.373501062393188699e-01	6.989767786776740141e-03	6.303603384525421349e-01	6.443398740260956048e-01
7.220000000000000000e+02	9.277267471855840597e+01	7.178181043771704850e+00	8.559449367478670467e+01	9.995085576233010727e+01	6.373106122016907182e-01	6.993236015386669266e-03	6.303173761863040125e-01	6.443038482170774239e-01
7.230000000000000000e+02	9.273244580131185444e+01	7.180303874707129275e+00	8.555214192660471895e+01	9.991274967601898993e+01	6.372722268104553667e-01	6.993180751988807044e-03	6.302790460584665189e-01	6.442654075624442145e-01
7.240000000000000000e+02	9.269231181041894274e+01	7.182426841514449656e+00	8.550988496890448687e+01	9.987473865193339861e+01	6.372417449951172097e-01	6.998010695412964881e-03	6.302437342997042613e-01	6.442397556905301581e-01
7.250000000000000000e+02	9.265229072545876932e+01	7.184554481339409548e+00	8.546773624411936510e+01	9.983684520679817354e+01	6.372458696365356223e-01	6.988689675683937806e-03	6.302571799608517322e-01	6.442345593122195124e-01
7.260000000000000000e+02	9.261236402699222481e+01	7.186681404383063132e+00	8.542568262260915901e+01	9.979904543137529060e+01	6.372043848037719505e-01	6.994303922200636493e-03	6.302100808815712663e-01	6.441986887259726346e-01
7.270000000000000000e+02	9.257254965774563971e+01	7.188813471224577256e+00	8.538373618652106245e+01	9.976136312897021696e+01	6.371654152870178667e-01	6.994776172418260517e-03	6.301706391145995845e-01	6.441601914594361489e-01
7.280000000000000000e+02	9.253282910180038812e+01	7.190944215723360067e+00	8.534188488607702539e+01	9.972377331752375085e+01	6.371479868888855203e-01	7.036425031278435369e-03	6.301115618576070831e-01	6.441844119201639574e-01
7.290000000000000000e+02	9.249321997232922854e+01	7.193080681158900092e+00	8.530013929117032490e+01	9.968630065348813218e+01	6.371573448181152566e-01	7.015502946062319480e-03	6.301418418720529102e-01	6.441728477641776029e-01
7.300000000000000000e+02	9.245370428104115490e+01	7.195215082107070614e+00	8.525848919893408606e+01	9.964891936314822374e+01	6.371357679367065652e-01	7.012090930573328801e-03	6.301236770061332537e-01	6.441478588672798766e-01
7.310000000000000000e+02	9.241429870117318046e+01	7.197356293416424577e+00	8.521694240775676121e+01	9.961165499458959971e+01	6.371080636978149192e-01	7.000910131820294209e-03	6.301071535659946710e-01	6.441089738296351674e-01
7.320000000000000000e+02	9.237498627398180417e+01	7.199494463030505109e+00	8.517549181095129995e+01	9.957448073701230840e+01	6.370720863342285156e-01	7.008519921219213272e-03	6.300635664130093128e-01	6.440806062554477185e-01
7.330000000000000000e+02	9.233578254227386140e+01	7.201640632116862228e+00	8.513414191015699828e+01	9.953742317439072451e+01	6.370485067367553933e-01	7.000779298321479875e-03	6.300477274384339577e-01	6.440492860350768289e-01
7.340000000000000000e+02	9.229667206422385561e+01	7.203783054044651912e+00	8.509288901017920637e+01	9.950045511826850486e+01	6.370147347450256792e-01	7.004563535576160786e-03	6.300101712094494655e-01	6.440192982806018929e-01
7.350000000000000000e+02	9.225766894919175343e+01	7.205934301034256251e+00	8.505173464815749185e+01	9.946360325022601501e+01	6.370238661766052246e-01	7.040300060914023161e-03	6.299835661156911737e-01	6.440641662375192755e-01
7.360000000000000000e+02	9.221875942468302867e+01	7.208081082359670155e+00	8.501067834232335940e+01	9.942684050704269794e+01	6.369868874549865501e-01	7.044993565692775003e-03	6.299418938892937803e-01	6.440318810206793199e-01
7.370000000000000000e+02	9.217995559853478937e+01	7.210237307516189631e+00	8.496971829101859441e+01	9.939019290605098433e+01	6.369966864585876465e-01	7.002336965599602510e-03	6.299943494929880483e-01	6.439990234241872447e-01
7.380000000000000000e+02	9.214124576452242366e+01	7.212388150654456709e+00	8.492885761386796162e+01	9.935363391517688569e+01	6.369708538055419700e-01	7.022238030793026206e-03	6.299486157747489212e-01	6.439930918363350187e-01
7.390000000000000000e+02	9.210263979338611762e+01	7.214548824860462339e+00	8.488809096852565972e+01	9.931718861824657552e+01	6.369426965713500532e-01	7.034753588529419135e-03	6.299079429828206012e-01	6.439774501598795053e-01
7.400000000000000000e+02	9.206412811351562198e+01	7.216703651347343040e+00	8.484742446216827716e+01	9.928083176486296679e+01	6.369174718856811523e-01	7.031984134638764351e-03	6.298854877510423611e-01	6.439494560203199436e-01
7.410000000000000000e+02	9.202571872000012831e+01	7.218868327978431587e+00	8.480685039202170117e+01	9.924458704797855546e+01	6.369606733322143999e-01	7.030260285087842204e-03	6.299304130471266028e-01	6.439909336173021970e-01
7.420000000000000000e+02	9.198740392760034013e+01	7.221027292302008682e+00	8.476637663529832878e+01	9.920843121990235147e+01	6.369512677192687988e-01	7.038667801383060793e-03	6.299125999178857294e-01	6.439899355206518683e-01
7.430000000000000000e+02	9.194919010505881829e+01	7.223195669054780055e+00	8.472599443600404356e+01	9.917238577411359302e+01	6.369627833366393599e-01	7.052172005455895065e-03	6.299106113311834232e-01	6.440149553420952966e-01
7.440000000000000000e+02	9.191107094671113487e+01	7.225358727351721910e+00	8.468571221935941651e+01	9.913642967406285322e+01	6.369308829307556152e-01	7.055284199814543591e-03	6.298755987309411219e-01	6.439861671305701085e-01
7.450000000000000000e+02	9.187305163031800248e+01	7.227530828027903809e+00	8.464552080229009334e+01	9.910058245834591162e+01	6.368923783302307129e-01	7.056957036541593523e-03	6.298354212936890795e-01	6.439493353667723463e-01
7.460000000000000000e+02	9.183512702214204637e+01	7.229698131778417469e+00	8.460542889036362624e+01	9.906482515392046651e+01	6.368575811386107954e-01	7.061852245545252940e-03	6.297957288930655650e-01	6.439194333841560258e-01
7.470000000000000000e+02	9.179730123823048871e+01	7.231874003195896350e+00	8.456542723503459058e+01	9.902917524142638683e+01	6.368299365043640359e-01	7.061842010389232475e-03	6.297680944939747505e-01	6.438917785147533213e-01
7.480000000000000000e+02	9.175957000337407976e+01	7.234045394699383458e+00	8.452552460867470074e+01	9.899361539807345878e+01	6.368042230606079102e-01	7.066358656926828921e-03	6.297378644036810691e-01	6.438705817175347512e-01
7.490000000000000000e+02	9.172193656842796372e+01	7.236224767195375662e+00	8.448571180123258273e+01	9.895816133562334471e+01	6.367826342582703081e-01	7.077333991608980579e-03	6.297053002666612720e-01	6.438599682498793442e-01
7.500000000000000000e+02	9.168439744444457062e+01	7.238400101618345239e+00	8.444599734282623160e+01	9.892279754606290965e+01	6.367471098899841753e-01	7.079462023332842510e-03	6.296676478666513033e-01	6.438265719133170473e-01
7.510000000000000000e+02	9.164695506303334582e+01	7.240583168994756846e+00	8.440637189403858542e+01	9.888753823202810622e+01	6.367116808891296609e-01	7.078029333039547767e-03	6.296336515560900793e-01	6.437897102221692425e-01
7.520000000000000000e+02	9.160960683580410091e+01	7.242762129101696367e+00	8.436684470670240898e+01	9.885236896490579284e+01	6.367172360420226829e-01	7.061458708441103148e-03	6.296557773335815789e-01	6.437786947504637869e-01
7.530000000000000000e+02	9.157235408553637512e+01	7.244948708992756892e+00	8.432740537654362356e+01	9.881730279452912669e+01	6.366776704788208452e-01	7.062844329189800832e-03	6.296148261496310461e-01	6.437405148080106443e-01
7.540000000000000000e+02	9.153519525321125627e+01	7.247131209561594289e+00	8.428806404364965488e+01	9.878232646277285767e+01	6.366601824760437234e-01	7.081635067007928039e-03	6.295785474090358491e-01	6.437418175430515976e-01
7.550000000000000000e+02	9.149813115258704954e+01	7.249321397898233599e+00	8.424880975468882127e+01	9.874745255048527781e+01	6.366214990615844949e-01	7.081946043296739879e-03	6.295395530182877897e-01	6.437034451048812000e-01
7.560000000000000000e+02	9.146116063764974058e+01	7.251507334709483388e+00	8.420965330294025364e+01	9.871266797235922752e+01	6.365948081016540305e-01	7.083612611962459421e-03	6.295111954896915885e-01	6.436784207136164726e-01
7.570000000000000000e+02	9.142428417494600978e+01	7.253701018723187843e+00	8.417058315622281839e+01	9.867798519366920118e+01	6.366101741790771706e-01	7.045873959665345694e-03	6.295643002194117877e-01	6.436560481387425536e-01
7.580000000000000000e+02	9.138750067716901526e+01	7.255890406920012303e+00	8.413161027024899852e+01	9.864339108408903201e+01	6.365871310234070268e-01	7.053143597333378506e-03	6.295339874260736934e-01	6.436402746207403602e-01
7.590000000000000000e+02	9.135081085187991334e+01	7.258087571918983016e+00	8.409272327996093566e+01	9.860889842379889103e+01	6.365701675415038618e-01	7.028246305729099301e-03	6.295419212357747929e-01	6.435984138472329308e-01
7.600000000000000000e+02	9.131421332538683089e+01	7.260280174114213558e+00	8.405393315127261644e+01	9.857449349950104533e+01	6.365480422973632812e-01	7.030300758594717168e-03	6.295177415387686048e-01	6.435783430559579577e-01
7.610000000000000000e+02	9.127770931853777370e+01	7.262480743165445674e+00	8.401522857537233335e+01	9.854019006170321404e+01	6.365452051162719949e-01	7.008603168358424826e-03	6.295366019479136099e-01	6.435538082846303798e-01
7.620000000000000000e+02	9.124129682108849693e+01	7.264676419938548513e+00	8.397662040114994397e+01	9.850597324102704988e+01	6.365161061286925825e-01	7.028568738362850690e-03	6.294875373903296989e-01	6.435446748670554662e-01
7.630000000000000000e+02	9.120497737673464655e+01	7.266880431408385910e+00	8.393809694532626509e+01	9.847185780814302802e+01	6.364945054054260698e-01	7.031330985772276873e-03	6.294631744196538259e-01	6.435258363911983137e-01
7.640000000000000000e+02	9.116874896961395791e+01	7.269078998309886686e+00	8.389966997130406412e+01	9.843782796792385170e+01	6.364698171615600364e-01	7.024697879660423382e-03	6.294451192818996121e-01	6.434945150412204606e-01
7.650000000000000000e+02	9.113261283110409749e+01	7.271286154592183415e+00	8.386132667651190786e+01	9.840389898569628713e+01	6.364431381225585938e-01	7.011623473349224214e-03	6.294315146492093227e-01	6.434547615959078648e-01
7.660000000000000000e+02	9.109656743314147320e+01	7.273487426336500583e+00	8.382308000680497173e+01	9.837005485947797467e+01	6.364452719688415971e-01	7.043620763764529488e-03	6.294016512050770729e-01	6.434888927326061214e-01
7.670000000000000000e+02	9.106061341457368030e+01	7.275697722551661251e+00	8.378491569202202527e+01	9.833631113712533534e+01	6.364089846611022949e-01	7.044345201519579269e-03	6.293646394595827642e-01	6.434533298626218256e-01
7.680000000000000000e+02	9.102474965516417171e+01	7.277901726187661957e+00	8.374684792897650709e+01	9.830265138135183633e+01	6.363773703575134055e-01	7.042824642418840826e-03	6.293345457150946176e-01	6.434201949999321934e-01
7.690000000000000000e+02	9.098897677758003510e+01	7.280115451572052088e+00	8.370886132600797680e+01	9.826909222915209341e+01	6.363754749298096147e-01	7.038367417394175880e-03	6.293371075124154501e-01	6.434138423472037793e-01
7.700000000000000000e+02	9.095329362340241630e+01	7.282322530248103831e+00	8.367097109315430714e+01	9.823561615365052546e+01	6.363642215728759766e-01	7.029397396101288650e-03	6.293348241767746654e-01	6.433936189689772878e-01
7.710000000000000000e+02	9.091770103035928230e+01	7.284539873751584516e+00	8.363316115660769867e+01	9.820224090411086593e+01	6.363354086875915305e-01	7.026921054427106260e-03	6.293084876331643818e-01	6.433623297420186793e-01
7.720000000000000000e+02	9.088219763004306628e+01	7.286749962003058911e+00	8.359544766804000915e+01	9.816894759204612342e+01	6.362967371940613237e-01	7.032390290484594186e-03	6.292643469035766879e-01	6.433291274845459595e-01
7.730000000000000000e+02	9.084678429281886736e+01	7.288970419040442295e+00	8.355781387377842861e+01	9.813575471185930610e+01	6.362578749656677690e-01	7.032906244571429308e-03	6.292249687210963449e-01	6.432907812102391931e-01
7.740000000000000000e+02	9.081145962099110136e+01	7.291183145005668109e+00	8.352027647598544036e+01	9.810264276599676236e+01	6.362229466438293901e-01	7.035417371204790403e-03	6.291875292726245572e-01	6.432583640150342230e-01
7.750000000000000000e+02	9.077622450356338391e+01	7.293406681492120569e+00	8.348281782207126867e+01	9.806963118505549915e+01	6.362403154373168501e-01	7.058457299174917231e-03	6.291818581381419806e-01	6.432987727364917196e-01
7.760000000000000000e+02	9.074107734876010056e+01	7.295622193643254150e+00	8.344545515511684641e+01	9.803669954240335471e+01	6.362172365188598633e-01	7.060353191297399911e-03	6.291568833275624772e-01	6.432775897101572493e-01
7.770000000000000000e+02	9.070601914646344710e+01	7.297849054881253572e+00	8.340817009158219264e+01	9.800386820134470156e+01	6.361918210983276145e-01	7.055902130555943841e-03	6.291359189677716568e-01	6.432477232288835722e-01
7.780000000000000000e+02	9.067104855933379781e+01	7.300067383376696917e+00	8.337098117595709823e+01	9.797111594271049739e+01	6.361658573150634766e-01	7.045764291587463743e-03	6.291200930234760458e-01	6.432116216066509073e-01
7.790000000000000000e+02	9.063616643169189047e+01	7.302297556220684882e+00	8.333386887547121091e+01	9.793846398791257002e+01	6.361409425735473633e-01	7.037969068027309302e-03	6.291029735055200245e-01	6.431789116415747021e-01
7.800000000000000000e+02	9.060137160898412390e+01	7.304518714964283177e+00	8.329685289401983539e+01	9.790589032394841240e+01	6.361144065856934038e-01	7.026247497196651259e-03	6.290881590884968011e-01	6.431406540828900065e-01
7.810000000000000000e+02	9.056666464396184324e+01	7.306752036983442444e+00	8.325991260697840346e+01	9.787341668094528302e+01	6.360969185829162820e-01	7.028848736676696941e-03	6.290680698462395304e-01	6.431257673195930336e-01
7.820000000000000000e+02	9.053204446050314402e+01	7.308976214863046827e+00	8.322306824564009275e+01	9.784102067536619529e+01	6.360695600509643777e-01	7.046015969385889359e-03	6.290235440815784562e-01	6.431155760203502991e-01
7.830000000000000000e+02	9.049751135258432555e+01	7.311212695427642849e+00	8.318629865715668359e+01	9.780872404801196751e+01	6.360418677330017534e-01	7.030658940611419876e-03	6.290112087923903639e-01	6.430725266736131429e-01
7.840000000000000000e+02	9.046306416223504243e+01	7.313439571680539153e+00	8.314962459055450950e+01	9.777650373391557537e+01	6.360182404518127663e-01	7.038461246136022351e-03	6.289797792056767145e-01	6.430567016979488182e-01
7.850000000000000000e+02	9.042870347444593904e+01	7.315678838991231281e+00	8.311302463545470687e+01	9.774438231343717121e+01	6.360262393951415794e-01	7.038709701595998076e-03	6.289875296935455440e-01	6.430649490967376147e-01
7.860000000000000000e+02	9.039442812378862868e+01	7.317908184708800334e+00	8.307651993907983012e+01	9.771233630849742724e+01	6.359868407249450462e-01	7.044623051699814426e-03	6.289422176732452074e-01	6.430314637766448849e-01
7.870000000000000000e+02	9.036023895187341282e+01	7.320149997151865762e+00	8.304008895472153995e+01	9.768038894902528568e+01	6.359694004058837891e-01	7.038957567997739320e-03	6.289304428378860168e-01	6.430083579738815613e-01
7.880000000000000000e+02	9.032613442487044608e+01	7.322381569645155963e+00	8.300375285522528657e+01	9.764851599451560560e+01	6.359515309333800825e-01	7.026173837178937426e-03	6.289253570962011208e-01	6.429777047705590443e-01
7.890000000000000000e+02	9.029211547014752171e+01	7.324625833446162027e+00	8.296748963670135879e+01	9.761674130359368462e+01	6.359232187271117720e-01	7.020294887328620143e-03	6.289029238397831900e-01	6.429435136144403540e-01
7.900000000000000000e+02	9.025818096861557649e+01	7.326859845774148283e+00	8.293132112284142465e+01	9.758504081438972833e+01	6.358932733535767046e-01	7.017593336276130127e-03	6.288756800173005423e-01	6.429108666898528668e-01
7.910000000000000000e+02	9.022433108237105159e+01	7.329106521211756764e+00	8.289522456115929572e+01	9.755343760358280747e+01	6.358709096908569114e-01	7.019730873325572516e-03	6.288511788175313866e-01	6.428906405641824362e-01
7.920000000000000000e+02	9.019056580875435714e+01	7.331342948791354175e+00	8.285922285996299763e+01	9.752190875754571664e+01	6.359097719192504661e-01	6.962388005931356011e-03	6.289473839133190580e-01	6.428721599251818741e-01
7.930000000000000000e+02	9.015688425549464569e+01	7.333591914847072957e+00	8.282329234064756918e+01	9.749047617034172220e+01	6.358869194984435591e-01	6.965551832014621643e-03	6.289213676664289210e-01	6.428524713304581972e-01
7.940000000000000000e+02	9.012328750698472390e+01	7.335830680464384912e+00	8.278745682652034077e+01	9.745911818744910704e+01	6.358567476272583008e-01	6.978263187915800282e-03	6.288784844393424667e-01	6.428350108151741349e-01
7.950000000000000000e+02	9.008977324644465057e+01	7.338081748519774017e+00	8.275169149792488099e+01	9.742785499496442014e+01	6.358380913734436035e-01	7.001567938005829467e-03	6.288365234354377220e-01	6.428396593114494850e-01
7.960000000000000000e+02	9.005634422399988637e+01	7.340323013858841783e+00	8.271602121014105080e+01	9.739666723785872193e+01	6.358195185661316140e-01	7.008361978419471588e-03	6.288111565877121389e-01	6.428278805445510891e-01
7.970000000000000000e+02	9.002299628926814989e+01	7.342576316515122770e+00	8.268041997275302890e+01	9.736557260578327089e+01	6.358352422714232954e-01	6.951698828870066411e-03	6.288835434425532611e-01	6.427869411002933298e-01
7.980000000000000000e+02	8.998973382537963062e+01	7.344819944737423612e+00	8.264491388064220700e+01	9.733455377011705423e+01	6.358235955238342729e-01	6.944449416515543518e-03	6.288791461073187650e-01	6.427680449403497809e-01
7.990000000000000000e+02	8.995655111395771542e+01	7.347075367758867159e+00	8.260947574619885359e+01	9.730362648171657725e+01	6.357855677604675737e-01	6.946068610791679941e-03	6.288394991496758513e-01	6.427316363712592961e-01
8.000000000000000000e+02	8.992345426070301073e+01	7.349321289175661853e+00	8.257413297152734799e+01	9.727277554987867347e+01	6.357697129249573198e-01	6.932659546644900223e-03	6.288370533783124161e-01	6.427023724716022235e-01
8.010000000000000000e+02	8.989043581651287695e+01	7.351579099572520093e+00	8.253885671694035864e+01	9.724201491608539527e+01	6.357446193695068803e-01	6.932402047818845940e-03	6.288122173216880162e-01	6.426770214173257445e-01
8.020000000000000000e+02	8.985750356489329249e+01	7.353827326575462564e+00	8.250367623831783703e+01	9.721133089146874795e+01	6.357179045677184837e-01	6.928883556385184717e-03	6.287890210113332712e-01	6.426467881241036961e-01
8.030000000000000000e+02	8.982464860551758079e+01	7.356087566121715327e+00	8.246856103939586546e+01	9.718073617163929612e+01	6.357032895088196023e-01	6.917879495539366527e-03	6.287854100132802548e-01	6.426211690043589497e-01
8.040000000000000000e+02	8.979188005457055510e+01	7.358338101760155681e+00	8.243354195281040120e+01	9.715021815633070901e+01	6.356678724288939986e-01	6.919996411707643978e-03	6.287478760171864023e-01	6.425878688406015948e-01
8.050000000000000000e+02	8.975918770913276035e+01	7.360600845828130900e+00	8.239858686330462945e+01	9.711978855496089125e+01	6.356809020042419878e-01	6.961223774999358849e-03	6.287196782292425734e-01	6.426421257792414021e-01
8.060000000000000000e+02	8.972658197761448662e+01	7.362853696935224512e+00	8.236372828067926832e+01	9.708943567454970491e+01	6.356444835662842241e-01	6.966476440040476371e-03	6.286780071262437763e-01	6.426109600063246718e-01
8.070000000000000000e+02	8.969405105375703613e+01	7.365118823534695380e+00	8.232893223022233542e+01	9.705916987729173684e+01	6.356318116188048872e-01	6.967919138209364462e-03	6.286638924805955098e-01	6.425997307570142647e-01
8.080000000000000000e+02	8.966160675263428459e+01	7.367373848676889381e+00	8.229423290395739343e+01	9.702898060131117575e+01	6.356034755706787553e-01	6.971972874842417150e-03	6.286315026958363417e-01	6.425754484455211690e-01
8.090000000000000000e+02	8.962923589122316059e+01	7.369641324038568087e+00	8.225959456718459251e+01	9.699887721526172868e+01	6.355657458305359331e-01	6.973836558323450591e-03	6.285919092722125345e-01	6.425395823888593316e-01
8.100000000000000000e+02	8.959695177442101510e+01	7.371898612445252574e+00	8.222505316197576519e+01	9.696885038686626501e+01	6.355286955833434615e-01	6.976097035345029534e-03	6.285525985479983868e-01	6.425047926186885361e-01
8.110000000000000000e+02	8.956473985111699676e+01	7.374168277169672159e+00	8.219057157394732371e+01	9.693890812828666981e+01	6.354902148246764915e-01	6.977667645128208564e-03	6.285125471795482976e-01	6.424678824698046853e-01
8.120000000000000000e+02	8.953261476308419731e+01	7.376427497058324789e+00	8.215618726602586719e+01	9.690904226014252743e+01	6.354990005493164062e-01	6.927786189033446028e-03	6.285712143602829594e-01	6.424267867383498531e-01
8.130000000000000000e+02	8.950056076097170887e+01	7.378699082925745500e+00	8.212186167804595982e+01	9.687925984389745793e+01	6.354697465896606001e-01	6.942743276089998437e-03	6.285270033135705869e-01	6.424124898657506133e-01
8.140000000000000000e+02	8.946859420858135081e+01	7.380960056561248095e+00	8.208763415202010094e+01	9.684955426514260068e+01	6.354674935340881570e-01	6.977377174968748576e-03	6.284901163591194440e-01	6.424448707090568700e-01
8.150000000000000000e+02	8.943669789622526878e+01	7.383233418012139282e+00	8.205346447821312950e+01	9.681993131423740806e+01	6.354487061500548872e-01	6.959407763039953190e-03	6.284892983870149497e-01	6.424081139130948248e-01
8.160000000000000000e+02	8.940488916746103598e+01	7.385495893164583769e+00	8.201939327429644777e+01	9.679038506062562419e+01	6.354501843452453613e-01	6.974704629220737986e-03	6.284754797160245765e-01	6.424248889744661462e-01
8.170000000000000000e+02	8.937314982232307159e+01	7.387770823977887424e+00	8.198537899834518328e+01	9.676092064630095990e+01	6.354144096374512163e-01	6.976707003169007985e-03	6.284377026342822248e-01	6.423911166406202078e-01
8.180000000000000000e+02	8.934149792161954906e+01	7.390034985638214593e+00	8.195146293598133980e+01	9.673153290725775832e+01	6.353893637657165305e-01	6.993818307768840531e-03	6.283955454579477351e-01	6.423831820734853260e-01
8.190000000000000000e+02	8.930991497919110600e+01	7.392311572400613429e+00	8.191760340679049079e+01	9.670222655159172120e+01	6.353943943977355957e-01	6.976694924911697009e-03	6.284176994728238874e-01	6.423710893226473040e-01
8.200000000000000000e+02	8.927841941854899233e+01	7.394577655487440282e+00	8.188384176306155382e+01	9.667299707403643083e+01	6.353761196136474831e-01	7.008485484429286677e-03	6.283676341292181444e-01	6.423846050980768219e-01
8.210000000000000000e+02	8.924699226595799928e+01	7.396855952353996067e+00	8.185013631360399700e+01	9.664384821831200156e+01	6.353406429290771040e-01	7.011702588910496622e-03	6.283289403401666195e-01	6.423523455179875885e-01
8.220000000000000000e+02	8.921565206312719454e+01	7.399123856506705899e+00	8.181652820662048953e+01	9.661477591963389955e+01	6.353225588798523393e-01	6.995428559644838867e-03	6.283271303202074831e-01	6.423179874394971955e-01
8.230000000000000000e+02	8.918437976020796043e+01	7.401404063060192939e+00	8.178297569714776216e+01	9.658578382326815870e+01	6.353080868721008301e-01	6.990831680850501280e-03	6.283172551912503678e-01	6.422989185529512923e-01
8.240000000000000000e+02	8.915319380620012168e+01	7.403673835713606266e+00	8.174951997048651720e+01	9.655686764191372617e+01	6.353024840354919434e-01	7.000114575290917324e-03	6.283023694602010156e-01	6.423025986107828711e-01
8.250000000000000000e+02	8.912207530999837957e+01	7.405956037575598394e+00	8.171611927242278739e+01	9.652803134757397174e+01	6.352738380432129128e-01	6.993071638369856118e-03	6.282807664048430940e-01	6.422669096815827317e-01
8.260000000000000000e+02	8.909104273019789844e+01	7.408227504520668028e+00	8.168281522567723130e+01	9.649927023471856558e+01	6.352484226226806641e-01	7.014545436802325715e-03	6.282338771858783089e-01	6.422629680594830193e-01
8.270000000000000000e+02	8.906007737935127011e+01	7.410511496127380582e+00	8.164956588322388598e+01	9.647058887547865424e+01	6.352393507957458940e-01	7.021583802341053483e-03	6.282177669934048136e-01	6.422609345980869744e-01
8.280000000000000000e+02	8.902919731616522370e+01	7.412784687988873245e+00	8.161641262817634868e+01	9.644198200415409872e+01	6.352306604385375977e-01	7.008046432766533961e-03	6.282226140057710628e-01	6.422387068713041325e-01
8.290000000000000000e+02	8.899838411095645085e+01	7.415070610154177899e+00	8.158331350080227651e+01	9.641345472111062520e+01	6.352114200592040572e-01	7.023761146142531130e-03	6.281876589130614974e-01	6.422351812053466169e-01
8.300000000000000000e+02	8.896765568744750396e+01	7.417345354290087123e+00	8.155031033315741240e+01	9.638500104173759553e+01	6.351779460906982200e-01	7.028170837188850613e-03	6.281497752535093460e-01	6.422061169278870940e-01
8.310000000000000000e+02	8.893699355600831780e+01	7.419633067556222095e+00	8.151736048845209837e+01	9.635662662356453723e+01	6.351674318313598189e-01	7.030459925746790177e-03	6.281369719056130174e-01	6.421978917571066203e-01
8.320000000000000000e+02	8.890641567153016922e+01	7.421909319764138147e+00	8.148450635176602930e+01	9.632832499129430914e+01	6.351588010787964089e-01	7.029670127020442791e-03	6.281291309517759158e-01	6.421884712058169020e-01
8.330000000000000000e+02	8.887590343518712643e+01	7.424198718124378260e+00	8.145170471706275350e+01	9.630010215331149936e+01	6.351323843002318892e-01	7.031360878434179083e-03	6.281010234217977439e-01	6.421637451786660344e-01
8.340000000000000000e+02	8.884547502260750207e+01	7.426476518137475225e+00	8.141899850447002507e+01	9.627195154074497907e+01	6.351184844970703125e-01	7.019507733942901596e-03	6.280989767631274256e-01	6.421379922310131994e-01
8.350000000000000000e+02	8.881511198596635381e+01	7.428767573723962236e+00	8.138634441224239424e+01	9.624387955969031339e+01	6.351143121719360352e-01	7.023772163319890773e-03	6.280905400086161938e-01	6.421380843352558765e-01
8.360000000000000000e+02	8.878483223462157525e+01	7.431046894318450668e+00	8.135378534030311926e+01	9.621587912894003125e+01	6.350940823554992454e-01	7.023079053088607943e-03	6.280710033024106131e-01	6.421171614085878776e-01
8.370000000000000000e+02	8.875461758584350491e+01	7.433339585590883480e+00	8.132127800025261877e+01	9.618795717143439106e+01	6.350828409194946289e-01	7.009286500871050353e-03	6.280735544186235586e-01	6.420921274203656992e-01
8.380000000000000000e+02	8.872448550350709695e+01	7.435620349742683821e+00	8.128886515376441935e+01	9.616010585324977455e+01	6.350889682769775835e-01	7.044985302890357029e-03	6.280439829740872559e-01	6.421339535798679110e-01
8.390000000000000000e+02	8.869441832208808307e+01	7.437914619336165600e+00	8.125650370275191392e+01	9.613233294142425223e+01	6.350931286811828391e-01	7.034404127257129491e-03	6.280587245539257513e-01	6.421275328084399270e-01
8.400000000000000000e+02	8.866443282695476569e+01	7.440196693251417415e+00	8.122423613370334294e+01	9.610462952020618843e+01	6.350772976875305176e-01	7.014394156745339982e-03	6.280629035307851993e-01	6.420916918442758359e-01
8.410000000000000000e+02	8.863451200474449365e+01	7.442492485336833496e+00	8.119201951940766548e+01	9.607700449008132182e+01	6.350414872169494185e-01	7.016601172534585491e-03	6.280248860444148651e-01	6.420580883894839719e-01
8.420000000000000000e+02	8.860467237564498078e+01	7.444775789693990120e+00	8.115989658595098888e+01	9.604944816533897267e+01	6.350068926811218706e-01	7.020632726054357869e-03	6.279862599550675162e-01	6.420275254071762250e-01
8.430000000000000000e+02	8.857489728829834519e+01	7.447073136286842754e+00	8.112782415201149888e+01	9.602197042458519149e+01	6.349793791770934615e-01	7.024067020828817128e-03	6.279553121562646556e-01	6.420034461979222673e-01
8.440000000000000000e+02	8.854520304085090743e+01	7.449357653436458726e+00	8.109584538741444248e+01	9.599456069428737237e+01	6.349550485610961914e-01	7.015994130627087495e-03	6.279390544304691568e-01	6.419710426917232260e-01
8.450000000000000000e+02	8.851557293170040452e+01	7.451656443881141456e+00	8.106391648781925596e+01	9.596722937558155309e+01	6.349412798881530762e-01	7.050652140842390836e-03	6.278906277473106368e-01	6.419919320289955156e-01
8.460000000000000000e+02	8.848602339512736137e+01	7.453941852357010234e+00	8.103208154277035646e+01	9.593996524748436627e+01	6.349322557449340598e-01	7.069885859698444956e-03	6.278623698852355828e-01	6.420021416046325369e-01
8.470000000000000000e+02	8.845653726995799104e+01	7.456241732147126378e+00	8.100029553781087088e+01	9.591277900210511120e+01	6.348980307579040749e-01	7.071456973846453400e-03	6.278265737840575955e-01	6.419694877317505544e-01
8.480000000000000000e+02	8.842713134150112353e+01	7.458527664768475063e+00	8.096860367673264136e+01	9.588565900626960570e+01	6.348638772964477761e-01	7.074263901681603420e-03	6.277896133947661328e-01	6.419381411981294194e-01
8.490000000000000000e+02	8.839778832898858241e+01	7.460828389357752499e+00	8.093695993963082458e+01	9.585861671834634024e+01	6.348318457603454590e-01	7.074739362320742880e-03	6.277571063980247335e-01	6.419065851226661845e-01
8.500000000000000000e+02	8.836852536343420184e+01	7.463114932897820353e+00	8.090541043053637793e+01	9.583164029633202574e+01	6.348149061203003374e-01	7.056946891066063522e-03	6.277579592292342747e-01	6.418718530113664000e-01
8.510000000000000000e+02	8.833932489900874430e+01	7.465416588305499701e+00	8.087390831070324282e+01	9.580474148731424577e+01	6.347815155982970969e-01	7.057743808579868862e-03	6.277237717897172775e-01	6.418392594068769164e-01
8.520000000000000000e+02	8.831020401751794680e+01	7.467703785220582091e+00	8.084250023229736826e+01	9.577790780273852533e+01	6.347758769989013672e-01	7.083425536188583081e-03	6.276924514627127971e-01	6.418593025350899373e-01
8.530000000000000000e+02	8.828114523353330867e+01	7.470006213823022989e+00	8.081113901971028213e+01	9.575115144735633521e+01	6.348073005676269087e-01	7.042096869044849397e-03	6.277652036985820194e-01	6.418493974366717980e-01
8.540000000000000000e+02	8.825216558738804906e+01	7.472293919856039857e+00	8.077987166753200654e+01	9.572445950724409158e+01	6.348052382469177024e-01	7.029866026173663997e-03	6.277753722207440878e-01	6.418351042730913170e-01
8.550000000000000000e+02	8.822324749801717303e+01	7.474596887680570845e+00	8.074865061033659686e+01	9.569784438569774920e+01	6.347955584526061568e-01	7.001560766212728236e-03	6.277939976863934346e-01	6.417971192188188789e-01
8.560000000000000000e+02	8.819440809543542059e+01	7.476884764982096421e+00	8.071752333045331795e+01	9.567129286041752323e+01	6.347764253616332564e-01	6.998323483498249120e-03	6.277781018781349864e-01	6.417747488451315263e-01
8.570000000000000000e+02	8.816562969513492476e+01	7.479187922930465859e+00	8.068644177220446068e+01	9.564481761806538884e+01	6.347472190856933150e-01	6.997323762341663492e-03	6.277498953233516810e-01	6.417445428480349490e-01
8.580000000000000000e+02	8.813692982728811387e+01	7.481475889623361297e+00	8.065545393766475968e+01	9.561840571691146806e+01	6.347184062004089800e-01	7.004114229628264840e-03	6.277142919707807689e-01	6.417225204300371910e-01
8.590000000000000000e+02	8.810829063364791125e+01	7.483779382399253777e+00	8.062451125124866280e+01	9.559207001604715970e+01	6.347100973129272683e-01	6.999833871060691035e-03	6.277102634418665339e-01	6.417099311839880027e-01
8.600000000000000000e+02	8.807972979869418850e+01	7.486067608575536880e+00	8.059366219011864985e+01	9.556579740726972716e+01	6.346827030181885210e-01	6.995050733083676281e-03	6.276876522851048135e-01	6.416777537512722285e-01
8.610000000000000000e+02	8.805122922752386216e+01	7.488371585050410673e+00	8.056285764247344616e+01	9.553960081257427817e+01	6.346720695495605691e-01	6.997341665014465174e-03	6.276747278845461464e-01	6.416694112145749918e-01
8.620000000000000000e+02	8.802280646358397576e+01	7.490659871976537154e+00	8.053214659160744304e+01	9.551346633556050847e+01	6.346422433853149414e-01	6.996531104003407726e-03	6.276457122813114964e-01	6.416387744893183864e-01
8.630000000000000000e+02	8.799444382490136718e+01	7.492964518426118659e+00	8.050147930647524674e+01	9.548740834332748761e+01	6.346387624740600364e-01	6.989383569844779057e-03	6.276493789042152383e-01	6.416281460439048345e-01
8.640000000000000000e+02	8.796615855273120133e+01	7.495252805739755608e+00	8.047090574699144838e+01	9.546141135847095427e+01	6.346175789833068404e-01	7.006485791194463041e-03	6.276110931921123903e-01	6.416240647745012904e-01
8.650000000000000000e+02	8.793793313195214978e+01	7.497558268579386009e+00	8.044037486337276732e+01	9.543549140053153224e+01	6.346303224563598633e-01	6.981135891201129678e-03	6.276491865651587787e-01	6.416114583475609479e-01
8.660000000000000000e+02	8.790978467282279496e+01	7.499846859523706222e+00	8.040993781329909496e+01	9.540963153234649496e+01	6.346134543418884277e-01	6.973256339582540632e-03	6.276401980023058602e-01	6.415867106814709953e-01
8.670000000000000000e+02	8.788169552964072295e+01	7.502153108429329365e+00	8.037954242121139714e+01	9.538384863807004876e+01	6.345952033996582475e-01	6.977598263242851782e-03	6.276176051364154018e-01	6.415728016629010932e-01
8.680000000000000000e+02	8.785368288534300518e+01	7.504442095636598253e+00	8.034924078970641403e+01	9.535812498097959633e+01	6.345692038536071555e-01	6.978913024126490519e-03	6.275902908294807014e-01	6.415481168777336096e-01
8.690000000000000000e+02	8.782572907593329603e+01	7.506749089443720990e+00	8.031897998648958037e+01	9.533247816537701169e+01	6.345613479614258257e-01	6.975451528755164353e-03	6.275858964326707090e-01	6.415367994901809423e-01
8.700000000000000000e+02	8.779785121904373568e+01	7.509038612239528732e+00	8.028881260680421406e+01	9.530688983128325731e+01	6.345455527305603471e-01	6.975305788511229621e-03	6.275702469420491036e-01	6.415208585190715906e-01
8.710000000000000000e+02	8.777003162236141520e+01	7.511346249129608132e+00	8.025868537323181329e+01	9.528137787149101712e+01	6.345328092575073242e-01	6.984365725502136857e-03	6.275484435320052290e-01	6.415171749830094194e-01
8.720000000000000000e+02	8.774228750740262228e+01	7.513636363851659894e+00	8.022865114355096239e+01	9.525592387125428218e+01	6.345329642295837180e-01	6.990561434665729795e-03	6.275424027949180195e-01	6.415235256642494166e-01
8.730000000000000000e+02	8.771460153654712144e+01	7.515944579800041936e+00	8.019865695674707240e+01	9.523054611634717048e+01	6.345218777656554954e-01	7.001792055639441577e-03	6.275200857100160512e-01	6.415236698212949396e-01
8.740000000000000000e+02	8.768699027666127677e+01	7.518235076471567524e+00	8.016875520018970747e+01	9.520522535313284607e+01	6.344998717308044656e-01	7.029708562005782153e-03	6.274701631687986669e-01	6.415295802928102642e-01
8.750000000000000000e+02	8.765943711439474839e+01	7.520543777238235528e+00	8.013889333715651730e+01	9.517998089163297948e+01	6.344861388206481934e-01	7.017890815611491258e-03	6.274682480050367550e-01	6.415040296362596317e-01
8.760000000000000000e+02	8.763195795111202813e+01	7.522834655440552964e+00	8.010912329567148049e+01	9.515479260655257576e+01	6.344564318656921165e-01	7.020344412958942626e-03	6.274360874527331600e-01	6.414767762786510730e-01
8.770000000000000000e+02	8.760453719172676301e+01	7.525143896575187341e+00	8.007939329515157567e+01	9.512968108830195035e+01	6.344310641288757324e-01	7.016211488500851377e-03	6.274148526403748871e-01	6.414472756173765777e-01
8.780000000000000000e+02	8.757718963586448524e+01	7.527435270153605806e+00	8.004975436571088210e+01	9.510462490601808838e+01	6.344405055046081765e-01	7.007251914009375061e-03	6.274332535905987607e-01	6.414477574186175923e-01
8.790000000000000000e+02	8.754990064921258863e+01	7.529745099963484734e+00	8.002015554924909679e+01	9.507964574917608047e+01	6.344423413276671919e-01	6.984212927337841124e-03	6.274581284003293291e-01	6.414265542550050547e-01
8.800000000000000000e+02	8.752268380200973752e+01	7.532037120342470971e+00	7.999064668166727188e+01	9.505472092235220316e+01	6.344164729118346724e-01	6.988066161665341947e-03	6.274284067501693096e-01	6.414045390735000352e-01
8.810000000000000000e+02	8.749552557595873736e+01	7.534347599092795278e+00	7.996117797686594031e+01	9.502987317505153442e+01	6.344087004661560503e-01	7.029884223243682353e-03	6.273788162429123627e-01	6.414385846893997378e-01
8.820000000000000000e+02	8.746843840957006933e+01	7.536640087863448301e+00	7.993179832170662280e+01	9.500507849743351585e+01	6.343931436538696733e-01	7.031404386223133983e-03	6.273617392676464899e-01	6.414245480400928567e-01
8.830000000000000000e+02	8.744140996668004107e+01	7.538951203764948872e+00	7.990245876291508864e+01	9.498036117044499349e+01	6.343591809272766113e-01	7.033114302819167343e-03	6.273260666244574457e-01	6.413922952300957769e-01
8.840000000000000000e+02	8.741445151115549095e+01	7.541243988970180112e+00	7.987320752218531084e+01	9.495569550012567106e+01	6.343657851219177690e-01	7.045022449882770536e-03	6.273207626720349595e-01	6.414108075718005786e-01
8.850000000000000000e+02	8.738755216121114699e+01	7.543555672226863962e+00	7.984399648898428836e+01	9.493110783343800563e+01	6.343521595001220259e-01	7.021603894701114804e-03	6.273305556054209475e-01	6.413737633948231043e-01
8.860000000000000000e+02	8.736072189548319500e+01	7.545848627162208722e+00	7.981487326832098006e+01	9.490657052264540994e+01	6.343314886093139870e-01	7.032361763820224945e-03	6.272991268454937153e-01	6.413638503731342588e-01
8.870000000000000000e+02	8.733395103882281774e+01	7.548160935392617787e+00	7.978579010343020173e+01	9.488211197421543375e+01	6.343118667602538618e-01	7.030825049587910262e-03	6.272810417106658987e-01	6.413426918098418250e-01
8.880000000000000000e+02	8.730724838805420518e+01	7.550453910671374835e+00	7.975679447738282590e+01	9.485770229872558446e+01	6.342804908752441850e-01	7.034974556641534343e-03	6.272455163186027027e-01	6.413154654318856673e-01
8.890000000000000000e+02	8.728060522394567045e+01	7.552766688154107122e+00	7.972783853579156244e+01	9.483337191209977846e+01	6.342497825622558372e-01	7.032343254463136253e-03	6.272174393077927235e-01	6.412821258167189509e-01
8.900000000000000000e+02	8.725402936522411323e+01	7.555059512000075195e+00	7.969896985322404248e+01	9.480908887722418399e+01	6.342503547668456587e-01	7.017401465568203281e-03	6.272329533012774849e-01	6.412677562324138325e-01
8.910000000000000000e+02	8.722751316806682098e+01	7.557372777229869776e+00	7.967014039083694854e+01	9.478488594529669342e+01	6.342393279075622115e-01	7.024502003157539511e-03	6.272148259044046936e-01	6.412638299107197293e-01
8.920000000000000000e+02	8.720106347934800795e+01	7.559665427391616177e+00	7.964139805195638644e+01	9.476072890673962945e+01	6.342332720756530540e-01	7.010819055675104015e-03	6.272224530199779213e-01	6.412440911313281866e-01
8.930000000000000000e+02	8.717467358385403031e+01	7.561979008534700064e+00	7.961269457531932403e+01	9.473665259238873659e+01	6.342252254486083762e-01	7.002303888375660881e-03	6.272229215602327379e-01	6.412275293369840146e-01
8.940000000000000000e+02	8.714834956639793972e+01	7.564271558022666930e+00	7.958407800837527191e+01	9.471262112442060754e+01	6.342120766639709473e-01	6.983225415501975730e-03	6.272288512484689438e-01	6.411953020794729508e-01
8.950000000000000000e+02	8.712208538797078461e+01	7.566585570273142380e+00	7.955549981769763690e+01	9.468867095824393232e+01	6.342310786247253862e-01	6.937730987614535751e-03	6.272933476371108652e-01	6.411688096123399072e-01
8.960000000000000000e+02	8.709588621620108029e+01	7.568877928334277527e+00	7.952700828786680631e+01	9.466476414453535426e+01	6.341999650001526323e-01	6.942463170440267214e-03	6.272575018297124050e-01	6.411424281705928596e-01
8.970000000000000000e+02	8.706974665238956845e+01	7.571192067568791373e+00	7.949855458482078063e+01	9.464093871995835627e+01	6.341832637786865012e-01	6.933936633239770435e-03	6.272493271454466779e-01	6.411172004119263246e-01
8.980000000000000000e+02	8.704367131077971464e+01	7.573484234157913164e+00	7.947018707662179793e+01	9.461715554493763136e+01	6.341606974601745605e-01	6.925817513498494504e-03	6.272348799466760383e-01	6.410865149736730828e-01
8.990000000000000000e+02	8.701765554053993412e+01	7.575798280538696972e+00	7.944185726000124248e+01	9.459345382107862577e+01	6.341399431228638139e-01	6.928880357791137104e-03	6.272110627650726578e-01	6.410688234806549701e-01
9.000000000000000000e+02	8.699170325007723648e+01	7.578090236823198822e+00	7.941361301325403588e+01	9.456979348690043707e+01	6.341092705726623091e-01	6.930958601221866647e-03	6.271783119714404720e-01	6.410402291738841463e-01
9.010000000000000000e+02	8.696581047551185861e+01	7.580404314065990690e+00	7.938540616144587148e+01	9.454621478957784575e+01	6.340928554534912553e-01	6.932520653616213412e-03	6.271603347998750966e-01	6.410253761071074141e-01
9.020000000000000000e+02	8.693998050401026489e+01	7.582696260806573996e+00	7.935728424320369356e+01	9.452267676481683623e+01	6.340629577636718306e-01	6.934390905231751015e-03	6.271285668584400952e-01	6.409973486689035660e-01
9.030000000000000000e+02	8.691421022008066188e+01	7.585010477806562790e+00	7.932919974227409909e+01	9.449922069788722467e+01	6.340621232986449751e-01	6.943177722381607686e-03	6.271189455762633536e-01	6.410053010210265967e-01
9.040000000000000000e+02	8.688850219070951653e+01	7.587302377070679782e+00	7.930119981363883142e+01	9.447580456778020164e+01	6.340841770172118697e-01	6.913557622527498163e-03	6.271706193946843255e-01	6.409977346397394138e-01
9.050000000000000000e+02	8.686285389806459989e+01	7.589616756084953231e+00	7.927323714197964932e+01	9.445247065414955046e+01	6.340972900390624556e-01	6.907605680197632415e-03	6.271896843588647963e-01	6.410048957192601149e-01
9.060000000000000000e+02	8.683726714644612343e+01	7.591908669121496978e+00	7.924535847732462912e+01	9.442917581556761775e+01	6.340844511985779253e-01	6.901375457827531486e-03	6.271830757407503842e-01	6.409858266564054663e-01
9.070000000000000000e+02	8.681174026992556492e+01	7.594223241320837481e+00	7.921751702860473188e+01	9.440596351124639796e+01	6.340846776962280051e-01	6.871294708282854255e-03	6.272133829879451561e-01	6.409559724045108542e-01
9.080000000000000000e+02	8.678627426830853153e+01	7.596515145577210859e+00	7.918975912273131712e+01	9.438278941388574594e+01	6.340569138526916948e-01	6.873374702925863153e-03	6.271835391497658785e-01	6.409302885556175111e-01
9.090000000000000000e+02	8.676086819926575799e+01	7.598829848420491473e+00	7.916203835084526474e+01	9.435969804768625124e+01	6.340446233749389426e-01	6.871389317442202181e-03	6.271732340574966980e-01	6.409160126923811873e-01
9.100000000000000000e+02	8.673552232415194396e+01	7.601121610874475465e+00	7.913440071327747205e+01	9.433664393502641587e+01	6.340291738510132058e-01	6.864070966927779058e-03	6.271651028840854458e-01	6.408932448179409658e-01
9.110000000000000000e+02	8.671023624488677228e+01	7.603436197891443982e+00	7.910680004699533185e+01	9.431367244277821271e+01	6.339956879615783469e-01	6.863920122250872537e-03	6.271317678393274475e-01	6.408596080838292464e-01
9.120000000000000000e+02	8.668500974988131702e+01	7.605727726077370576e+00	7.907928202380394112e+01	9.429073747595869293e+01	6.339604854583740234e-01	6.866417875102209106e-03	6.270940675832717970e-01	6.408269033334762499e-01
9.130000000000000000e+02	8.665984318919490192e+01	7.608042265167315854e+00	7.905180092402758874e+01	9.426788545436221511e+01	6.339399814605712891e-01	6.860046339448712047e-03	6.270799351211225892e-01	6.408000278000199890e-01
9.140000000000000000e+02	8.663473571503490689e+01	7.610333658169403215e+00	7.902440205686549746e+01	9.424506937320431632e+01	6.339234352111816628e-01	6.850701412275716877e-03	6.270727337989059347e-01	6.407741366234573910e-01
9.150000000000000000e+02	8.660968812210953161e+01	7.612648176635737229e+00	7.899703994547380148e+01	9.422233629874526173e+01	6.339069604873657227e-01	6.844922755711939019e-03	6.270620377316538097e-01	6.407518832430776357e-01
9.160000000000000000e+02	8.658469911890473725e+01	7.614939451711160601e+00	7.896975966719357132e+01	9.419963857061590318e+01	6.338854312896728960e-01	6.846776779709169355e-03	6.270386545099637665e-01	6.407322080693820254e-01
9.170000000000000000e+02	8.655976997120001215e+01	7.617254142017134910e+00	7.894251582918288079e+01	9.417702411321714351e+01	6.338592648506164995e-01	6.843632357203787049e-03	6.270156324934127445e-01	6.407028972078202544e-01
9.180000000000000000e+02	8.653489877410092390e+01	7.619545318172088244e+00	7.891535345592883743e+01	9.415444409227301037e+01	6.338551521301269975e-01	6.857082287575977375e-03	6.269980698425510202e-01	6.407122344177029749e-01
9.190000000000000000e+02	8.651008724045983911e+01	7.621860116536972818e+00	7.888822712392286007e+01	9.413194735699681814e+01	6.338410735130309837e-01	6.847498327349503880e-03	6.269935751856814399e-01	6.406885718403805274e-01
9.200000000000000000e+02	8.648533315692449719e+01	7.624151065669075855e+00	7.886118209125541512e+01	9.410948422259357926e+01	6.338395714759826882e-01	6.891251657474598349e-03	6.269483198185080708e-01	6.407308231334573057e-01
9.210000000000000000e+02	8.646063857844384870e+01	7.626465874950588919e+00	7.883417270349326600e+01	9.408710445339443140e+01	6.338364362716675249e-01	6.884165042893729616e-03	6.269522712287738386e-01	6.407206013145612111e-01
9.220000000000000000e+02	8.643600098816898480e+01	7.628756447288992604e+00	7.880724454087999220e+01	9.406475743545797741e+01	6.338253855705261453e-01	6.865339273845118273e-03	6.269600462966810062e-01	6.406907248443712843e-01
9.230000000000000000e+02	8.641142295743536295e+01	7.631071130016592541e+00	7.878035182741876952e+01	9.404249408745195637e+01	6.337934851646422896e-01	6.867107297610307824e-03	6.269263778670319809e-01	6.406605924622525983e-01
9.240000000000000000e+02	8.638690133846139929e+01	7.633361263214770709e+00	7.875354007524663302e+01	9.402026260167616556e+01	6.337933063507079634e-01	6.861569119468001118e-03	6.269317372312399606e-01	6.406548754701759663e-01
9.250000000000000000e+02	8.636243901285766356e+01	7.635675747354577325e+00	7.872676326550308090e+01	9.399811476021224621e+01	6.337648630142211914e-01	6.862075797759650472e-03	6.269027872164615323e-01	6.406269388119808506e-01
9.260000000000000000e+02	8.633803267905364009e+01	7.637965482371522619e+00	7.870006719668211304e+01	9.397599816142516715e+01	6.337515354156494363e-01	6.895390262504588752e-03	6.268561451531448059e-01	6.406469256781540667e-01
9.270000000000000000e+02	8.631368545854364527e+01	7.640279585235092874e+00	7.867340587330855328e+01	9.395396504377873725e+01	6.337323546409606712e-01	6.904389414996351011e-03	6.268279652259642898e-01	6.406367440559570525e-01
9.280000000000000000e+02	8.628939380613842047e+01	7.642568836071740535e+00	7.864682497006667461e+01	9.393196264221016634e+01	6.337289929389953169e-01	6.946685210379088468e-03	6.267823077286162059e-01	6.406756781493744279e-01
9.290000000000000000e+02	8.626516104584248978e+01	7.644882477314245861e+00	7.862027856852824925e+01	9.391004352315673032e+01	6.337148189544677956e-01	6.944141565712313828e-03	6.267706773887554705e-01	6.406589605201801207e-01
9.300000000000000000e+02	8.624098359751403109e+01	7.647171250954131416e+00	7.859381234655990056e+01	9.388815484846816162e+01	6.336857795715331587e-01	6.944896909459263856e-03	6.267408826620739504e-01	6.406306764809923671e-01
9.310000000000000000e+02	8.621686484036379738e+01	7.649484512030952033e+00	7.856738032833284535e+01	9.386634935239474942e+01	6.337061285972594993e-01	6.990907116834652393e-03	6.267152214804248000e-01	6.406970357140941985e-01
9.320000000000000000e+02	8.619280094480413368e+01	7.651772969563067406e+00	7.854102797524106450e+01	9.384457391436720286e+01	6.337025403976440652e-01	7.026392287624367260e-03	6.266761481100197040e-01	6.407289326852684264e-01
9.330000000000000000e+02	8.616879553780795220e+01	7.654085803606999860e+00	7.851470973420094879e+01	9.382288134141495561e+01	6.336918234825134055e-01	7.031737406479850357e-03	6.266600860760335179e-01	6.407235608889932932e-01
9.340000000000000000e+02	8.614484443691385707e+01	7.656373638586638108e+00	7.848847079832721363e+01	9.380121807550050050e+01	6.336694359779357910e-01	7.023002509312724351e-03	6.266464334686230320e-01	6.406924384872485501e-01
9.350000000000000000e+02	8.612095187786260908e+01	7.658685916263157090e+00	7.846226596159945643e+01	9.377963779412576173e+01	6.336444854736328347e-01	7.033639719703460406e-03	6.266108457539293353e-01	6.406781251933363341e-01
9.360000000000000000e+02	8.609711280527599797e+01	7.660973191733137178e+00	7.843613961354286346e+01	9.375808599700913248e+01	6.336293578147887962e-01	7.026704588242561368e-03	6.266026532265461801e-01	6.406560624030314122e-01
9.370000000000000000e+02	8.607333230698148441e+01	7.663284728999826712e+00	7.841004757798165770e+01	9.373661703598131112e+01	6.336097598075867143e-01	7.024285012993110831e-03	6.265854747945935888e-01	6.406340448205798399e-01
9.380000000000000000e+02	8.604960449646088705e+01	7.665571205395305121e+00	7.838403329106557749e+01	9.371517570185619661e+01	6.335885405540466753e-01	7.026112055905642251e-03	6.265624284981410330e-01	6.406146526099523175e-01
9.390000000000000000e+02	8.602593517301022530e+01	7.667881860496987834e+00	7.835805331251323480e+01	9.369381703350721580e+01	6.335581779479980691e-01	7.028057346308787950e-03	6.265301206016893332e-01	6.405862352943068050e-01
9.400000000000000000e+02	8.600231794708868449e+01	7.670167711491748364e+00	7.833215023559694146e+01	9.367248565858042753e+01	6.335294008255004661e-01	7.030073104390521799e-03	6.264993277211099443e-01	6.405594739298909879e-01
9.410000000000000000e+02	8.597875939156712377e+01	7.672477491151281193e+00	7.830628190041583991e+01	9.365123688271840763e+01	6.335373997688293901e-01	7.041538236003095502e-03	6.264958615328263258e-01	6.405789380048324544e-01
9.420000000000000000e+02	8.595525269165038651e+01	7.674762986071474558e+00	7.828048970557891550e+01	9.363001567772185751e+01	6.335067152976989746e-01	7.045985144721383583e-03	6.264607301529775407e-01	6.405527004424204085e-01
9.430000000000000000e+02	8.593180446251248839e+01	7.677071971649628956e+00	7.825473249086286387e+01	9.360887643416211290e+01	6.334992051124572754e-01	7.041303350384525706e-03	6.264579017620727219e-01	6.405405084628418289e-01
9.440000000000000000e+02	8.590840776834839687e+01	7.679357082039344640e+00	7.822905068630905134e+01	9.358776485038774240e+01	6.335075378417969194e-01	7.023707939310732187e-03	6.264838299024861890e-01	6.405312457811076499e-01
9.450000000000000000e+02	8.588506920423637325e+01	7.681664859436321713e+00	7.820340434480004888e+01	9.356673406367269763e+01	6.334761261940002885e-01	7.024793426468741060e-03	6.264513327675315102e-01	6.405009196204690669e-01
9.460000000000000000e+02	8.586178192145010257e+01	7.683949534617950938e+00	7.817783238683215075e+01	9.354573145606805440e+01	6.334510564804076704e-01	7.035198293649799241e-03	6.264158581867578235e-01	6.404862547740575174e-01
9.470000000000000000e+02	8.583855242906749083e+01	7.686255966113164639e+00	7.815229646295432531e+01	9.352480839518065636e+01	6.334315657615661177e-01	7.031906510717238559e-03	6.263996592508488392e-01	6.404634722722833962e-01
9.480000000000000000e+02	8.581537370292221567e+01	7.688540149750598296e+00	7.812683355317162182e+01	9.350391385267280953e+01	6.333987593650818315e-01	7.033159722759898570e-03	6.263655996423219685e-01	6.404319190878416945e-01
9.490000000000000000e+02	8.579225226466044774e+01	7.690845186033227421e+00	7.810140707862721854e+01	9.348309745069367693e+01	6.333916544914245383e-01	7.050099682867273787e-03	6.263415548085572437e-01	6.404417541742918329e-01
9.500000000000000000e+02	8.576918125199475185e+01	7.693128984741141707e+00	7.807605226725361547e+01	9.346231023673588822e+01	6.334027051925659180e-01	7.002045649920983494e-03	6.264006595426448998e-01	6.404047508424869362e-01
9.510000000000000000e+02	8.574616722432260474e+01	7.695432450308729244e+00	7.805073477401387549e+01	9.344159967463133398e+01	6.333712220191956010e-01	7.002405484021287201e-03	6.263688165351742887e-01	6.403736275032169134e-01
9.520000000000000000e+02	8.572320338140772833e+01	7.697715675890561826e+00	7.802548770551716473e+01	9.342091905729829193e+01	6.333411574363708718e-01	7.005200649265836896e-03	6.263359567871050748e-01	6.403463580856366688e-01
9.530000000000000000e+02	8.570029609584854313e+01	7.700017745000343083e+00	7.800027835084820538e+01	9.340031384084888089e+01	6.333105325698852317e-01	7.006739002415159762e-03	6.263037935674701240e-01	6.403172715723003394e-01
9.540000000000000000e+02	8.567743885337520737e+01	7.702300501473380301e+00	7.797513835190183329e+01	9.337973935484858146e+01	6.332861781120300293e-01	7.013101254634603217e-03	6.262730768573954165e-01	6.402992793666646421e-01
9.550000000000000000e+02	8.565463780918994985e+01	7.704601275579109121e+00	7.795003653361084162e+01	9.335923908476905808e+01	6.332796454429626687e-01	7.018723109919858955e-03	6.262609223330427577e-01	6.402983685528825797e-01
9.560000000000000000e+02	8.563188674021091629e+01	7.706883503489096121e+00	7.792500323672182105e+01	9.333877024370001152e+01	6.332477331161499023e-01	7.022619393842769939e-03	6.262251137223071584e-01	6.402703525099926463e-01
9.570000000000000000e+02	8.560919157036539673e+01	7.709183168123816543e+00	7.790000840224158196e+01	9.331837473848921150e+01	6.332216858863830566e-01	7.013365194702035448e-03	6.262083206916809752e-01	6.402350510810851381e-01
9.580000000000000000e+02	8.558654621876557655e+01	7.711464839716218655e+00	7.787508137904936234e+01	9.329801105848179077e+01	6.332039952278136763e-01	7.021084612601160256e-03	6.261829106152124735e-01	6.402250798404148791e-01
9.590000000000000000e+02	8.556395630512228934e+01	7.713763526133334381e+00	7.785019277898895496e+01	9.327771983125562372e+01	6.332054257392882857e-01	6.989768490613505053e-03	6.262156572486747841e-01	6.401951942299017873e-01
9.600000000000000000e+02	8.554141621252622940e+01	7.716044389164999018e+00	7.782537182336122328e+01	9.325746060169123552e+01	6.331935763359070046e-01	6.972352670553642363e-03	6.262212236653533770e-01	6.401659290064606322e-01
9.610000000000000000e+02	8.551893086866100191e+01	7.718342170079612430e+00	7.780058869858139303e+01	9.323727303874061079e+01	6.331793069839477539e-01	6.962549644784427408e-03	6.262167573391633768e-01	6.401418566287321310e-01
9.620000000000000000e+02	8.549649538848218810e+01	7.720622080908680296e+00	7.777587330757350514e+01	9.321711746939087107e+01	6.331731200218200240e-01	6.940918135419230431e-03	6.262322018864008299e-01	6.401140381572392180e-01
9.630000000000000000e+02	8.547411396125440319e+01	7.722919084555670999e+00	7.775119487669873308e+01	9.319703304581007330e+01	6.331402540206909624e-01	6.942840726931745303e-03	6.261974132937592197e-01	6.400830947476227051e-01
9.640000000000000000e+02	8.545178253424235493e+01	7.725198079110359828e+00	7.772658445513199865e+01	9.317698061335271120e+01	6.331227302551269975e-01	6.941437450544638010e-03	6.261812928045823456e-01	6.400641677056716494e-01
9.650000000000000000e+02	8.542950442691630997e+01	7.727494348173875593e+00	7.770201007874243260e+01	9.315699877509018734e+01	6.331150770187378152e-01	6.950329583841765614e-03	6.261647474348960296e-01	6.400654066025796007e-01
9.660000000000000000e+02	8.540727648577930609e+01	7.729772525919569759e+00	7.767750395985973455e+01	9.313704901169887762e+01	6.331152796745300737e-01	6.957207595920941907e-03	6.261580720786091847e-01	6.400724872704509627e-01
9.670000000000000000e+02	8.538510122133270386e+01	7.732068109438578141e+00	7.765303311189413193e+01	9.311716933077127578e+01	6.330886721611023171e-01	6.953979019689205884e-03	6.261346931414131234e-01	6.400426511807915109e-01
9.680000000000000000e+02	8.536297649127300247e+01	7.734345520314177769e+00	7.762863097095882381e+01	9.309732201158718112e+01	6.330621361732482466e-01	6.964395644553466984e-03	6.260977405286948239e-01	6.400265318178016694e-01
9.690000000000000000e+02	8.534090381247270329e+01	7.736640345039675459e+00	7.760426346743302872e+01	9.307754415751237786e+01	6.330342411994933638e-01	6.965527129484335583e-03	6.260687140700090803e-01	6.399997683289776473e-01
9.700000000000000000e+02	8.531888171036162305e+01	7.738916981848365850e+00	7.757996472851326075e+01	9.305779869220998535e+01	6.330012679100036621e-01	6.967701882187438307e-03	6.260335660278162351e-01	6.399689697921910891e-01
9.710000000000000000e+02	8.529691111770615919e+01	7.741211014335152463e+00	7.755570010337100939e+01	9.303812213204130899e+01	6.329802274703979492e-01	6.967066681105114206e-03	6.260131607892928107e-01	6.399472941515030877e-01
9.720000000000000000e+02	8.527499102125747754e+01	7.743486779414056720e+00	7.753150424184342171e+01	9.301847780067153337e+01	6.329698204994201882e-01	6.950822041067707992e-03	6.260189984583525158e-01	6.399206425404878606e-01
9.730000000000000000e+02	8.525312166918783419e+01	7.745779846679324621e+00	7.750734182250850779e+01	9.299890151586716058e+01	6.329377055168151633e-01	6.951377904833310611e-03	6.259863276119818076e-01	6.398890834216485191e-01
9.740000000000000000e+02	8.523130290956916610e+01	7.748054722787765414e+00	7.748324818678139536e+01	9.297935763235693685e+01	6.329333066940308061e-01	6.934654584117179270e-03	6.259986521099136780e-01	6.398679612781479342e-01
9.750000000000000000e+02	8.520953428435306876e+01	7.750346762901635600e+00	7.745918752145144026e+01	9.295988104725469725e+01	6.329274415969848855e-01	6.914294329242144481e-03	6.260131472677427089e-01	6.398417359262270621e-01
9.760000000000000000e+02	8.518781617189497979e+01	7.752620731337757753e+00	7.743519544055722292e+01	9.294043690323273665e+01	6.328941702842711958e-01	6.916678293951345792e-03	6.259774919903198231e-01	6.398108485782225685e-01
9.770000000000000000e+02	8.516614775926612424e+01	7.754911679601653951e+00	7.741123607966447651e+01	9.292105943886777197e+01	6.328619122505187988e-01	6.920827539060500286e-03	6.259410847114582621e-01	6.397827397895793355e-01
9.780000000000000000e+02	8.514452974451869238e+01	7.757184651845943968e+00	7.738734509267274575e+01	9.290171439636463901e+01	6.328317403793335405e-01	6.924496169867557990e-03	6.259072442094659738e-01	6.397562365492011072e-01
9.790000000000000000e+02	8.512296131128550769e+01	7.759474267149363058e+00	7.736348704413614996e+01	9.288243557843486542e+01	6.328132748603820801e-01	6.917488536144443360e-03	6.258957863242375907e-01	6.397307633965265694e-01
9.800000000000000000e+02	8.510144295123201630e+01	7.761746013253255860e+00	7.733969693797875777e+01	9.286318896448527482e+01	6.327917695045470747e-01	6.916010161419896760e-03	6.258757593431272248e-01	6.397077796659669247e-01
9.810000000000000000e+02	8.507997393331683611e+01	7.764033861970564665e+00	7.731594007134627589e+01	9.284400779528739633e+01	6.327607870101928933e-01	6.917280473801366673e-03	6.258435065363915362e-01	6.396780674839942504e-01
9.820000000000000000e+02	8.505855476694799222e+01	7.766304303498858808e+00	7.729225046344913608e+01	9.282485907044684836e+01	6.327418088912963867e-01	6.911275000391198069e-03	6.258305338909051496e-01	6.396530838916876238e-01
9.830000000000000000e+02	8.503718474658680293e+01	7.768590044302893460e+00	7.726859470228390592e+01	9.280577479088969994e+01	6.327421784400939497e-01	6.886048477647298965e-03	6.258561299624466612e-01	6.396282269177412383e-01
9.840000000000000000e+02	8.501586409847523385e+01	7.770859151226220618e+00	7.724500494724901500e+01	9.278672324970145269e+01	6.327322483062743919e-01	6.874753469845173992e-03	6.258574948364292734e-01	6.396070017761195103e-01
9.850000000000000000e+02	8.499459258117326499e+01	7.773142650990000568e+00	7.722144993018326886e+01	9.276773523216326112e+01	6.327172636985778365e-01	6.863596442880953719e-03	6.258536672556969105e-01	6.395808601414587624e-01
9.860000000000000000e+02	8.497336972298990077e+01	7.775410589041661602e+00	7.719795913394824538e+01	9.274878031203155615e+01	6.326975345611571822e-01	6.885243747983590089e-03	6.258122908131735773e-01	6.395827783091407870e-01
9.870000000000000000e+02	8.495219613516451318e+01	7.777691580186489873e+00	7.717450455497802864e+01	9.272988771535099772e+01	6.327116370201111284e-01	6.855720662836250340e-03	6.258559163572748885e-01	6.395673576829473683e-01
9.880000000000000000e+02	8.493107066142771089e+01	7.779958237554416733e+00	7.715111242387330037e+01	9.271102889898212140e+01	6.327327489852905273e-01	6.891484504605675625e-03	6.258412644806848890e-01	6.396242334898961657e-01
9.890000000000000000e+02	8.490999438920603382e+01	7.782236710761811338e+00	7.712775767844422603e+01	9.269223109996784160e+01	6.327038168907165305e-01	6.892816597110384969e-03	6.258110002936061456e-01	6.395966334878269155e-01
9.900000000000000000e+02	8.488896569516228396e+01	7.784501719358680738e+00	7.710446397580359701e+01	9.267346741452097092e+01	6.327074766159057617e-01	6.872553353052784919e-03	6.258349232628529490e-01	6.395800299689585744e-01
9.910000000000000000e+02	8.486798602504804023e+01	7.786777738992233466e+00	7.708120828605581210e+01	9.265476376404026837e+01	6.326780915260314941e-01	6.873325465597598244e-03	6.258047660604338924e-01	6.395514169916290959e-01
9.920000000000000000e+02	8.484705339089641996e+01	7.789041291983241244e+00	7.705801209891318138e+01	9.263609468287965854e+01	6.326506018638611284e-01	6.875214627805914178e-03	6.257753872360551917e-01	6.395258164916670651e-01
9.930000000000000000e+02	8.482616949521195693e+01	7.791315197839836948e+00	7.703485429737212087e+01	9.261748469305179299e+01	6.326330900192260742e-01	6.885305509341578881e-03	6.257477845098844416e-01	6.395183955285677069e-01
9.940000000000000000e+02	8.480533216079713554e+01	7.793577434570796214e+00	7.701175472622634288e+01	9.259890959536792820e+01	6.326158881187439187e-01	6.892687271204322660e-03	6.257232008475396290e-01	6.395085753899482084e-01
9.950000000000000000e+02	8.478454349435280335e+01	7.795849532166662321e+00	7.698869396218614725e+01	9.258039302651945945e+01	6.325942993164062056e-01	6.885865891277773501e-03	6.257084334251283853e-01	6.394801652076840259e-01
9.960000000000000000e+02	8.476380121526854339e+01	7.798110679636805820e+00	7.696569053563173668e+01	9.256191189490535010e+01	6.325793981552123579e-01	6.871861937115793760e-03	6.257075362180966049e-01	6.394512600923281109e-01
9.970000000000000000e+02	8.474310738974718049e+01	7.800381330463632246e+00	7.694272605928354380e+01	9.254348872021081718e+01	6.325715541839599387e-01	6.872806496968053049e-03	6.256987476869918519e-01	6.394443606809280256e-01
9.980000000000000000e+02	8.472245958073192185e+01	7.802641263297594776e+00	7.691981831743433418e+01	9.252510084402950952e+01	6.325506806373596413e-01	6.865192427477954940e-03	6.256854882098816795e-01	6.394158730648376032e-01
9.990000000000000000e+02	8.470186007106481441e+01	7.804910371520952239e+00	7.689694969954386750e+01	9.250677044258576132e+01	6.325199961662292258e-01	6.868681159648613518e-03	6.256513150065806661e-01	6.393886773258777856e-01
1.000000000000000000e+03	8.468130625481899187e+01	7.807169062773509971e+00	7.687413719204548102e+01	9.248847531759250273e+01	6.324906706809997337e-01	6.875753304391955291e-03	6.256149173766077931e-01	6.393664239853916742e-01


==> data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt <==
# it	obj_mean	obj_std	obj_m-s	obj_m+s	auc_mean	auc_std	auc_m-s	auc_m+s
0.000000000000000000e+00	1.282886330099434563e+05	8.679843292255657161e+02	1.274206486807178881e+05	1.291566173391690245e+05	5.000000000000000000e-01	0.000000000000000000e+00	5.000000000000000000e-01	5.000000000000000000e-01
1.000000000000000000e+00	2.520623108135855546e+03	6.971642922706922718e+01	2.450906678908786489e+03	2.590339537362924602e+03	6.684631943702697976e-01	6.598234182623128122e-03	6.618649601876466226e-01	6.750614285528929726e-01
2.000000000000000000e+00	7.177252942079255718e+02	3.366840230444741877e+01	6.840568919034781175e+02	7.513936965123730261e+02	7.024052381515503152e-01	7.687338734272534425e-03	6.947178994172777955e-01	7.100925768858228349e-01
3.000000000000000000e+00	5.551266037992397742e+02	3.135358449683425164e+01	5.237730193024054870e+02	5.864801882960740613e+02	7.211188435554504172e-01	7.273163248876133267e-03	7.138456803065742484e-01	7.283920068043265861e-01
4.000000000000000000e+00	4.869298427767275825e+02	2.852338681337509030e+01	4.584064559633524709e+02	5.154532295901026373e+02	7.308804273605347124e-01	6.727066500056395892e-03	7.241533608604783234e-01	7.376074938605911013e-01
5.000000000000000000e+00	4.438016441652513890e+02	2.726554291114989681e+01	4.165361012541014816e+02	4.710671870764012965e+02	7.362186074256896751e-01	5.382993030793903864e-03	7.308356143948957495e-01	7.416016004564836006e-01
6.000000000000000000e+00	4.150749521681403280e+02	2.695913076726214186e+01	3.881158214008781897e+02	4.420340829354024663e+02	7.387674927711487260e-01	4.828637441697567617e-03	7.339388553294511341e-01	7.435961302128463180e-01
7.000000000000000000e+00	3.949603249424183105e+02	2.701782068744313037e+01	3.679425042549751765e+02	4.219781456298614444e+02	7.404454588890075906e-01	4.219919852117081684e-03	7.362255390368904751e-01	7.446653787411247061e-01
8.000000000000000000e+00	3.800673658816321563e+02	2.711494591455869951e+01	3.529524199670734674e+02	4.071823117961908451e+02	7.415653109550476296e-01	4.095586924931923604e-03	7.374697240301156809e-01	7.456608978799795784e-01
9.000000000000000000e+00	3.685872915948885407e+02	2.722580593385059444e+01	3.413614856610379320e+02	3.958130975287391493e+02	7.424476981163025124e-01	3.877470332357289308e-03	7.385702277839452101e-01	7.463251684486598148e-01
1.000000000000000000e+01	3.594502249776922440e+02	2.733736948213790185e+01	3.321128554955543564e+02	3.867875944598301317e+02	7.428090572357177734e-01	3.761970639146076240e-03	7.390470865965717007e-01	7.465710278748638462e-01
1.100000000000000000e+01	3.518819464520298084e+02	2.739272698753837076e+01	3.244892194644914412e+02	3.792746734395681756e+02	7.429190635681152122e-01	3.520448380835009602e-03	7.393986151872802282e-01	7.464395119489501962e-01
1.200000000000000000e+01	3.454333904982889862e+02	2.739064195859968365e+01	3.180427485396892848e+02	3.728240324568886876e+02	7.430205345153808594e-01	3.538280447826145508e-03	7.394822540675547451e-01	7.465588149632069737e-01
1.300000000000000000e+01	3.398250091649669571e+02	2.735508613281944790e+01	3.124699230321475056e+02	3.671800952977864085e+02	7.428524374961853471e-01	3.721075738743253539e-03	7.391313617574420958e-01	7.465735132349285985e-01
1.400000000000000000e+01	3.348842244920289772e+02	2.730411924981687477e+01	3.075801052422120847e+02	3.621883437418458698e+02	7.430010199546813743e-01	3.775073989385293628e-03	7.392259459652961162e-01	7.467760939440666323e-01
1.500000000000000000e+01	3.304823015988539510e+02	2.724472656105634627e+01	3.032375750377976260e+02	3.577270281599102759e+02	7.429738759994506392e-01	3.768095215492088101e-03	7.392057807839585992e-01	7.467419712149426791e-01
1.600000000000000000e+01	3.265301934121511636e+02	2.719235359696288867e+01	2.993378398151882607e+02	3.537225470091140664e+02	7.429218649864196555e-01	3.797120703298209783e-03	7.391247442831214709e-01	7.467189856897178402e-01
1.700000000000000000e+01	3.229482891035663101e+02	2.715243534231369793e+01	2.957958537612526015e+02	3.501007244458800187e+02	7.430012226104736328e-01	3.788130176666174541e-03	7.392130924338075060e-01	7.467893527871397596e-01
1.800000000000000000e+01	3.196619510411552483e+02	2.710558266601861988e+01	2.925563683751366284e+02	3.467675337071738682e+02	7.430121302604675293e-01	3.572446485521780721e-03	7.394396837749457330e-01	7.465845767459893256e-01
1.900000000000000000e+01	3.166395130327354082e+02	2.705280339741716489e+01	2.895867096353182433e+02	3.436923164301525730e+02	7.428807497024536577e-01	3.392884705625197686e-03	7.394878649968285034e-01	7.462736344080788120e-01
2.000000000000000000e+01	3.138410456061243963e+02	2.699321273023797119e+01	2.868478328758864109e+02	3.408342583363623817e+02	7.427197337150573953e-01	3.254563011723990949e-03	7.394651707033333965e-01	7.459742967267813940e-01
2.100000000000000000e+01	3.112334332040281311e+02	2.692467384921479123e+01	2.843087593548133327e+02	3.381581070532429294e+02	7.427519798278808816e-01	3.125567821670318693e-03	7.396264120062105984e-01	7.458775476495511647e-01
2.200000000000000000e+01	3.088019898659413229e+02	2.685142383336029326e+01	2.819505660325810368e+02	3.356534136993016091e+02	7.427489995956421120e-01	3.495426326701469525e-03	7.392535732689405892e-01	7.462444259223436349e-01
2.300000000000000000e+01	3.065253050130477845e+02	2.677060647347149569e+01	2.797546985395762817e+02	3.332959114865192873e+02	7.425907015800475852e-01	3.388551155533871002e-03	7.392021504245137598e-01	7.459792527355814107e-01
2.400000000000000000e+01	3.043864491622820196e+02	2.668354277080014114e+01	2.777029063914818607e+02	3.310699919330821785e+02	7.423316001892089622e-01	3.368821829546423015e-03	7.389627783596625088e-01	7.457004220187554155e-01
2.500000000000000000e+01	3.023716694272158634e+02	2.658927420200985736e+01	2.757823952252060167e+02	3.289609436292257101e+02	7.420389771461486372e-01	3.365199991563640799e-03	7.386737771545850428e-01	7.454041771377122316e-01
2.600000000000000000e+01	3.004663278230840433e+02	2.649933501643676337e+01	2.739669928066472835e+02	3.269656628395208031e+02	7.417894363403320090e-01	3.473285964837573986e-03	7.383161503754944732e-01	7.452627223051695449e-01
2.700000000000000000e+01	2.986598269469167803e+02	2.641139219219249057e+01	2.722484347547243146e+02	3.250712191391092460e+02	7.417043566703795943e-01	3.571100969596203469e-03	7.381332557007833639e-01	7.452754576399758246e-01
2.800000000000000000e+01	2.969464849289327617e+02	2.632300841029335814e+01	2.706234765186393929e+02	3.232694933392261305e+02	7.416376471519470215e-01	3.821414858914643376e-03	7.378162322930323924e-01	7.454590620108616505e-01
2.900000000000000000e+01	2.953171653222431701e+02	2.624079728494379538e+01	2.690763680372994031e+02	3.215579626071869370e+02	7.415084242820739746e-01	4.008828602773312037e-03	7.374995956793006791e-01	7.455172528848472702e-01
3.000000000000000000e+01	2.937659147623192553e+02	2.615742043077460011e+01	2.676084943315446480e+02	3.199233351930938625e+02	7.411512970924377663e-01	3.984873412173274565e-03	7.371664236802645265e-01	7.451361705046110062e-01
3.100000000000000000e+01	2.922882894748450440e+02	2.607205784527359071e+01	2.662162316295714390e+02	3.183603473201186489e+02	7.411794424057006614e-01	3.853778549631320903e-03	7.373256638560693466e-01	7.450332209553319762e-01
3.200000000000000000e+01	2.908774978263298863e+02	2.598776483316346742e+01	2.648897329931664331e+02	3.168652626594933395e+02	7.410948157310486284e-01	4.038026979947395914e-03	7.370567887511012550e-01	7.451328427109960018e-01
3.300000000000000000e+01	2.895256032349182078e+02	2.590775676745959188e+01	2.636178464674586053e+02	3.154333600023778104e+02	7.408610463142395464e-01	3.985069046202743825e-03	7.368759772680367748e-01	7.448461153604423179e-01
3.400000000000000000e+01	2.882319017977732756e+02	2.583329370100208067e+01	2.623986080967711700e+02	3.140651954987753811e+02	7.406661033630370650e-01	4.015144011649974393e-03	7.366509593513871357e-01	7.446812473746869943e-01
3.500000000000000000e+01	2.869868596342838600e+02	2.576246353718724080e+01	2.612243960970966441e+02	3.127493231714710760e+02	7.406298279762267844e-01	4.021292721606521160e-03	7.366085352546202225e-01	7.446511206978333464e-01
3.600000000000000000e+01	2.857901812836493036e+02	2.569383810752010788e+01	2.600963431761292100e+02	3.114840193911693973e+02	7.405623555183410422e-01	4.109365606382002142e-03	7.364529899119590661e-01	7.446717211247230184e-01
3.700000000000000000e+01	2.846367562629592385e+02	2.563131819959334834e+01	2.590054380633658866e+02	3.102680744625525904e+02	7.404436945915222612e-01	4.063548489879002974e-03	7.363801461016432626e-01	7.445072430814012598e-01
3.800000000000000000e+01	2.835227453559895139e+02	2.557113773212094188e+01	2.579516076238685969e+02	3.090938830881104309e+02	7.402615308761596458e-01	4.113231020766648129e-03	7.361482998553929846e-01	7.443747618969263069e-01
3.900000000000000000e+01	2.824485514815977467e+02	2.551079709475445867e+01	2.569377543868432667e+02	3.079593485763522267e+02	7.401555418968200906e-01	4.131569361091299089e-03	7.360239725357288210e-01	7.442871112579113602e-01
4.000000000000000000e+01	2.814096047213372458e+02	2.545083662304525873e+01	2.559587680982919835e+02	3.068604413443824797e+02	7.400447010993957964e-01	4.100796674121628613e-03	7.359439044252741313e-01	7.441454977735174614e-01
4.100000000000000000e+01	2.804018306518020154e+02	2.539318297559616866e+01	2.550086476762058396e+02	3.057950136273981911e+02	7.397966980934143066e-01	4.073441222302865913e-03	7.357232568711113974e-01	7.438701393157172159e-01
4.200000000000000000e+01	2.794253634491143998e+02	2.533552002037323092e+01	2.540898434287411760e+02	3.047608834694876236e+02	7.396340966224670410e-01	4.062913282512257106e-03	7.355711833399547483e-01	7.436970099049793337e-01
4.300000000000000000e+01	2.784770886594591275e+02	2.527931056063628290e+01	2.531977780988228517e+02	3.037563992200954317e+02	7.395309925079345259e-01	4.095957622260167769e-03	7.354350348856744102e-01	7.436269501301946416e-01
4.400000000000000000e+01	2.775555691975428658e+02	2.522624083022158459e+01	2.523293283673212954e+02	3.027818100277644362e+02	7.394908547401428667e-01	4.274131450748804191e-03	7.352167232893940252e-01	7.437649861908917082e-01
4.500000000000000000e+01	2.766579890045859997e+02	2.517313491679280446e+01	2.514848540877931953e+02	3.018311239213787758e+02	7.391859889030456543e-01	4.366481408330008009e-03	7.348195074947156957e-01	7.435524703113756129e-01
4.600000000000000000e+01	2.757855046842211664e+02	2.511706996716278084e+01	2.506684347170583749e+02	3.009025746513839294e+02	7.390427708625793013e-01	4.389274007224132183e-03	7.346534968553551925e-01	7.434320448698034101e-01
4.700000000000000000e+01	2.749423730510549149e+02	2.506469951791901352e+01	2.498776735331358907e+02	3.000070725689739106e+02	7.389982104301452415e-01	4.356149240676922968e-03	7.346420611894682873e-01	7.433543596708221957e-01
4.800000000000000000e+01	2.741258405455536149e+02	2.501649812101256742e+01	2.491093424245410404e+02	2.991423386665661610e+02	7.388250350952147993e-01	4.307694195824578708e-03	7.345173408993902475e-01	7.431327292910393512e-01
4.900000000000000000e+01	2.733303340421115308e+02	2.496979682660235866e+01	2.483605372155091686e+02	2.983001308687138931e+02	7.385880231857300249e-01	4.327879051396117151e-03	7.342601441343339363e-01	7.429159022371261134e-01
5.000000000000000000e+01	2.725545067664182284e+02	2.492423395119849872e+01	2.476302728152197403e+02	2.974787407176167449e+02	7.383318185806274636e-01	4.455582185218569247e-03	7.338762363954088874e-01	7.427874007658460398e-01
5.100000000000000000e+01	2.717977400610615177e+02	2.488059895063529581e+01	2.469171411104262290e+02	2.966783390116968349e+02	7.382084965705871804e-01	4.498920807334878640e-03	7.337095757632523529e-01	7.427074173779220079e-01
5.200000000000000000e+01	2.710617555192815189e+02	2.483978746507402136e+01	2.462219680542075082e+02	2.959015429843555580e+02	7.380159735679626687e-01	4.576423911928179274e-03	7.334395496560345284e-01	7.425923974798908089e-01
5.300000000000000000e+01	2.703429008413224892e+02	2.480049772858638590e+01	2.455424031127361104e+02	2.951433985699088680e+02	7.379193067550658958e-01	4.542764718955409446e-03	7.333765420361104681e-01	7.424620714740213234e-01
5.400000000000000000e+01	2.696391037711135823e+02	2.476055305880250401e+01	2.448785507123110676e+02	2.943996568299160685e+02	7.377588748931884766e-01	4.661928611961020999e-03	7.330969462812274573e-01	7.424208035051494958e-01
5.500000000000000000e+01	2.689499612909163488e+02	2.471793729304697251e+01	2.442320239978693621e+02	2.936678985839633356e+02	7.376289844512939897e-01	4.784611860691592895e-03	7.328443725906024220e-01	7.424135963119855575e-01
5.600000000000000000e+01	2.682767925722815789e+02	2.467329703540266905e+01	2.436034955368789099e+02	2.929500896076842764e+02	7.375851273536682129e-01	5.023327015315063628e-03	7.325618003383531640e-01	7.426084543689832618e-01
5.700000000000000000e+01	2.676188998126178831e+02	2.463099927780632115e+01	2.429879005348115584e+02	2.922498990904242078e+02	7.374977588653564009e-01	4.955108945110259754e-03	7.325426499202460917e-01	7.424528678104667101e-01
5.800000000000000000e+01	2.669753924466597823e+02	2.458961343002191668e+01	2.423857790166378550e+02	2.915650058766817097e+02	7.374496936798096147e-01	5.126206105441297525e-03	7.323234875743682704e-01	7.425758997852509591e-01
5.900000000000000000e+01	2.663459976657686639e+02	2.454621756775125263e+01	2.417997800980174077e+02	2.908922152335198916e+02	7.373207688331604448e-01	5.116536133665704894e-03	7.322042326994947503e-01	7.424373049668261393e-01
6.000000000000000000e+01	2.657316041041211179e+02	2.450477025759502681e+01	2.412268338465260911e+02	2.902363743617161163e+02	7.372285962104797585e-01	5.240227814069950418e-03	7.319883683964097942e-01	7.424688240245497228e-01
6.100000000000000000e+01	2.651307014485049649e+02	2.446590043239961787e+01	2.406648010161053435e+02	2.895966018809045863e+02	7.371857523918151633e-01	5.352922857211749909e-03	7.318328295346033796e-01	7.425386752490269471e-01
6.200000000000000000e+01	2.645417227099084698e+02	2.442789311670753705e+01	2.401138295932009328e+02	2.889696158266160069e+02	7.371074080467223677e-01	5.381122729584070577e-03	7.317262853171383474e-01	7.424885307763063880e-01
6.300000000000000000e+01	2.639634115781578316e+02	2.439101924758506357e+01	2.395723923305727681e+02	2.883544308257428952e+02	7.370449781417847124e-01	5.404657608143552221e-03	7.316403205336411419e-01	7.424496357499282828e-01
6.400000000000000000e+01	2.633950596393739261e+02	2.435278767947095702e+01	2.390422719599029620e+02	2.877478473188448902e+02	7.368615508079529031e-01	5.394511602189476507e-03	7.314670392057633919e-01	7.422560624101424143e-01
6.500000000000000000e+01	2.628378157362029697e+02	2.431724320826315733e+01	2.385205725279398052e+02	2.871550589444661341e+02	7.368756294250488059e-01	5.579711275263971558e-03	7.312959181497847849e-01	7.424553407003128269e-01
6.600000000000000000e+01	2.622922197409669707e+02	2.428412945178525817e+01	2.380080902891817232e+02	2.865763491927522182e+02	7.366699337959289329e-01	5.672618925337519213e-03	7.309973148705913859e-01	7.423425527212664798e-01
6.700000000000000000e+01	2.617565512027702539e+02	2.425170210492357015e+01	2.375048490978466873e+02	2.860082533076938489e+02	7.367268800735473633e-01	5.649177810274656417e-03	7.310777022632727329e-01	7.423760578838219937e-01
6.800000000000000000e+01	2.612315552033766153e+02	2.422008736047446575e+01	2.370114678429021637e+02	2.854516425638510668e+02	7.365525126457214133e-01	5.741510716837697724e-03	7.308110019288837078e-01	7.422940233625591189e-01
6.900000000000000000e+01	2.607145739096000625e+02	2.418792493224058049e+01	2.365266489773594856e+02	2.849024988418406679e+02	7.364736676216125932e-01	5.785904992538470383e-03	7.306877626290740890e-01	7.422595726141510974e-01
7.000000000000000000e+01	2.602051834098301697e+02	2.415501651333211441e+01	2.360501668964980695e+02	2.843601999231622699e+02	7.364169478416442427e-01	5.724020573184286295e-03	7.306929272684599130e-01	7.421409684148285724e-01
7.100000000000000000e+01	2.597050319611927307e+02	2.412321887408666043e+01	2.355818130871060703e+02	2.838282508352793911e+02	7.363916277885437234e-01	5.779388612853321797e-03	7.306122391756904033e-01	7.421710164013970434e-01
7.200000000000000000e+01	2.592159592990146280e+02	2.409137054921979626e+01	2.351245887497948388e+02	2.833073298482344171e+02	7.362934112548827903e-01	5.872027042812336291e-03	7.304213842120704792e-01	7.421654382976951014e-01
7.300000000000000000e+01	2.587369030576668365e+02	2.405836997295369173e+01	2.346785330847131377e+02	2.827952730306205353e+02	7.361738801002501997e-01	5.847692747391566859e-03	7.303261873528585912e-01	7.420215728476418082e-01
7.400000000000000000e+01	2.582648706535404699e+02	2.402449672262847713e+01	2.342403739309119999e+02	2.822893673761689683e+02	7.360112667083740234e-01	5.838298212163773974e-03	7.301729684962102729e-01	7.418495649205377740e-01
7.500000000000000000e+01	2.577989915185785321e+02	2.399259423030880356e+01	2.338063972882697215e+02	2.817915857488873144e+02	7.358636736869812456e-01	5.870550108346947286e-03	7.299931235786343287e-01	7.417342237953281625e-01
7.600000000000000000e+01	2.573407532130814843e+02	2.396338920836053532e+01	2.333773640047209597e+02	2.813041424214420090e+02	7.358989119529724121e-01	5.772131589705924506e-03	7.301267803632665032e-01	7.416710435426783210e-01
7.700000000000000000e+01	2.568894806908106148e+02	2.393391273355146254e+01	2.329555679572591487e+02	2.808233934243620524e+02	7.357889056205749734e-01	5.751354023673723760e-03	7.300375515969012019e-01	7.415402596442487448e-01
7.800000000000000000e+01	2.564448230761107084e+02	2.390469729659526621e+01	2.325401257795154493e+02	2.803495203727059675e+02	7.356143593788146973e-01	5.737302446752309305e-03	7.298770569320623958e-01	7.413516618255669988e-01
7.900000000000000000e+01	2.560081179469881363e+02	2.387611531293171652e+01	2.321320026340564198e+02	2.798842332599198244e+02	7.355393290519713911e-01	5.773360032784381063e-03	7.297659690191869997e-01	7.413126890847557826e-01
8.000000000000000000e+01	2.555787959180142366e+02	2.384667703769698832e+01	2.317321188803172447e+02	2.794254729557112000e+02	7.354734063148498091e-01	5.748803516503999539e-03	7.297246027983458339e-01	7.412222098313537844e-01
8.100000000000000000e+01	2.551553131104862473e+02	2.381628683217311249e+01	2.313390262783131277e+02	2.789715999426593385e+02	7.354202270507812500e-01	5.624814129880533961e-03	7.297954129209006657e-01	7.410450411806618343e-01
8.200000000000000000e+01	2.547361131907236427e+02	2.378664862185679141e+01	2.309494645688668584e+02	2.785227618125804270e+02	7.354634523391723189e-01	5.627441940826102308e-03	7.298360103983462244e-01	7.410908942799984134e-01
8.300000000000000000e+01	2.543235848203732132e+02	2.375800853400886581e+01	2.305655762863643474e+02	2.780815933543821075e+02	7.355217099189758079e-01	5.673248665182919689e-03	7.298484612537928795e-01	7.411949585841587362e-01
8.400000000000000000e+01	2.539185105397963866e+02	2.373106620283387969e+01	2.301874443369624998e+02	2.776495767426302450e+02	7.356257200241088645e-01	5.679484229766735420e-03	7.299462357943421464e-01	7.413052042538755826e-01
8.500000000000000000e+01	2.535191728420660695e+02	2.370457408539176924e+01	2.298145987566742861e+02	2.772237469274578530e+02	7.356876015663147417e-01	5.593508734994312448e-03	7.300940928313204292e-01	7.412811103013090541e-01
8.600000000000000000e+01	2.531267498913963152e+02	2.367949805612376935e+01	2.294472518352725388e+02	2.768062479475200917e+02	7.357841372489929421e-01	5.587669078785158054e-03	7.301964681702077797e-01	7.413718063277781045e-01
8.700000000000000000e+01	2.527394512159949045e+02	2.365375342046968754e+01	2.290856977955252205e+02	2.763932046364645885e+02	7.357397317886352761e-01	5.606064297874047489e-03	7.301336674907612512e-01	7.413457960865093010e-01
8.800000000000000000e+01	2.523554730724935382e+02	2.362714888306590666e+01	2.287283241894276387e+02	2.759826219555594662e+02	7.357335925102234109e-01	5.544897269575087100e-03	7.301886952406483333e-01	7.412784897797984884e-01
8.900000000000000000e+01	2.519760046847854937e+02	2.360028745372050452e+01	2.283757172310649821e+02	2.755762921385060054e+02	7.356940031051635298e-01	5.522917289045317646e-03	7.301710858161182260e-01	7.412169203942088336e-01
9.000000000000000000e+01	2.516003939411912143e+02	2.357421503786486738e+01	2.280261789033263540e+02	2.751746089790560745e+02	7.356942772865295854e-01	5.496632740034390098e-03	7.301976445464951615e-01	7.411909100265640093e-01
9.100000000000000000e+01	2.512302534611400517e+02	2.354945491123503842e+01	2.276807985499050062e+02	2.747797083723750688e+02	7.357256650924682839e-01	5.553217900650764954e-03	7.301724471918175086e-01	7.412788829931190593e-01
9.200000000000000000e+01	2.508672359256094637e+02	2.352363013059031971e+01	2.273436057950191298e+02	2.743908660561997976e+02	7.356863141059875044e-01	5.521088034583566430e-03	7.301652260714038833e-01	7.412074021405711255e-01
9.300000000000000000e+01	2.505106282442241934e+02	2.349719651598831049e+01	2.270134317282358722e+02	2.740078247602124861e+02	7.356847643852233443e-01	5.589499913163279744e-03	7.300952644720600793e-01	7.412742642983866093e-01
9.400000000000000000e+01	2.501588667291213710e+02	2.347196084953079165e+01	2.266869058795905687e+02	2.736308275786521449e+02	7.356079339981078657e-01	5.685910583010259610e-03	7.299220234150975983e-01	7.412938445811181332e-01
9.500000000000000000e+01	2.498105671038743765e+02	2.344749097367574819e+01	2.263630761301986354e+02	2.732580580775501176e+02	7.355447292327881303e-01	5.678804355459853362e-03	7.298659248773282648e-01	7.412235335882479959e-01
9.600000000000000000e+01	2.494653458737350320e+02	2.342392507737570639e+01	2.260414207963593185e+02	2.728892709511107455e+02	7.355377793312072310e-01	5.706314249270210033e-03	7.298314650819369698e-01	7.412440935804774922e-01
9.700000000000000000e+01	2.491238665933605319e+02	2.340227702272211019e+01	2.257215895706384288e+02	2.725261436160826634e+02	7.354834675788879395e-01	5.670348458005311162e-03	7.298131191208826474e-01	7.411538160368932315e-01
9.800000000000000000e+01	2.487869573220025927e+02	2.338034566864603292e+01	2.254066116533565491e+02	2.721673029906486363e+02	7.354719519615173784e-01	5.675145756465093186e-03	7.297968062050522731e-01	7.411470977179824837e-01
9.900000000000000000e+01	2.484524672243464067e+02	2.335649862459074200e+01	2.250959685997556790e+02	2.718089658489371345e+02	7.353780746459961382e-01	5.659751172208651177e-03	7.297183234737875113e-01	7.410378258182047650e-01
1.000000000000000000e+02	2.481223804439828200e+02	2.333427386827758454e+01	2.247881065757052284e+02	2.714566543122604116e+02	7.353937625885009766e-01	5.700463521243326510e-03	7.296932990672576613e-01	7.410942261097442918e-01
1.010000000000000000e+02	2.477973345134523129e+02	2.331101774025664852e+01	2.244863167731956537e+02	2.711083522537089721e+02	7.353105902671813743e-01	5.703823080452836460e-03	7.296067671867285664e-01	7.410144133476341821e-01
1.020000000000000000e+02	2.474774130150916847e+02	2.328874423461296317e+01	2.241886687804787357e+02	2.707661572497046336e+02	7.352068305015564409e-01	5.689113480635860955e-03	7.295177170209206086e-01	7.408959439821922732e-01
1.030000000000000000e+02	2.471600826206187378e+02	2.326672599377001660e+01	2.238933566268487141e+02	2.704268086143887331e+02	7.350750446319580522e-01	5.673986742002031652e-03	7.294010578899560171e-01	7.407490313739600873e-01
1.040000000000000000e+02	2.468453240699166713e+02	2.324462988411308828e+01	2.236006941858035759e+02	2.700899539540297383e+02	7.350018858909607156e-01	5.696091538228500312e-03	7.293057943527322395e-01	7.406979774291891916e-01
1.050000000000000000e+02	2.465334628664198249e+02	2.322370636176188441e+01	2.233097565046579405e+02	2.697571692281817377e+02	7.349388480186462846e-01	5.680461973826264784e-03	7.292583860448200728e-01	7.406193099924724965e-01
1.060000000000000000e+02	2.462259904186002188e+02	2.320169232666328085e+01	2.230242980919369415e+02	2.694276827452634961e+02	7.349174380302428977e-01	5.678068252231740359e-03	7.292393697780111816e-01	7.405955062824746138e-01
1.070000000000000000e+02	2.459232099918506265e+02	2.317924846691360941e+01	2.227439615249370206e+02	2.691024584587642607e+02	7.349729776382446511e-01	5.706953040456788813e-03	7.292660245977878875e-01	7.406799306787014148e-01
1.080000000000000000e+02	2.456231027950486805e+02	2.315815113322225471e+01	2.224649516618264329e+02	2.687812539282709281e+02	7.349102377891540971e-01	5.687294492757022542e-03	7.292229432963970304e-01	7.405975322819111639e-01
1.090000000000000000e+02	2.453262513020826248e+02	2.313752952722661504e+01	2.221887217748560204e+02	2.684637808293092576e+02	7.349194407463073286e-01	5.761749490962233579e-03	7.291576912553451306e-01	7.406811902372695267e-01
1.100000000000000000e+02	2.450336194575818922e+02	2.311710735988523169e+01	2.219165120976966534e+02	2.681507268174671026e+02	7.348475217819213645e-01	5.731257767939476784e-03	7.291162640139818851e-01	7.405787795498608439e-01
1.110000000000000000e+02	2.447431205103246725e+02	2.309712971159435568e+01	2.216459907987303097e+02	2.678402502219190069e+02	7.349174261093139870e-01	5.788725439926241910e-03	7.291287006693877304e-01	7.407061515492402437e-01
1.120000000000000000e+02	2.444544348013078547e+02	2.307523587738715065e+01	2.213791989239207112e+02	2.675296706786950267e+02	7.348339557647705078e-01	5.803494627533694467e-03	7.290304611372367960e-01	7.406374503923042196e-01
1.130000000000000000e+02	2.441694223178109837e+02	2.305463892644971935e+01	2.211147833913612715e+02	2.672240612442607244e+02	7.348380208015441450e-01	5.793743451508365921e-03	7.290442773500357410e-01	7.406317642530525491e-01
1.140000000000000000e+02	2.438899326726102004e+02	2.303508453990011517e+01	2.208548481327100887e+02	2.669250172125103404e+02	7.346837043762206587e-01	5.797969738733525780e-03	7.288857346374871815e-01	7.404816741149541359e-01
1.150000000000000000e+02	2.436118245785181102e+02	2.301590764295241343e+01	2.205959169355656968e+02	2.666277322214705237e+02	7.346682667732238325e-01	5.781045258117704574e-03	7.288872215151060985e-01	7.404493120313415666e-01
1.160000000000000000e+02	2.433359770656171293e+02	2.299735191972637693e+01	2.203386251458907452e+02	2.663333289853434849e+02	7.346868276596069114e-01	5.689603751471124585e-03	7.289972239081358163e-01	7.403764314110780065e-01
1.170000000000000000e+02	2.430624811640091139e+02	2.297923229813195078e+01	2.200832488658771524e+02	2.660417134621410469e+02	7.346035361289977583e-01	5.700981086962849179e-03	7.289025550420349386e-01	7.403045172159605780e-01
1.180000000000000000e+02	2.427924486673279603e+02	2.296183395687876327e+01	2.198306147104491970e+02	2.657542826242067235e+02	7.345431685447693093e-01	5.684246781694807411e-03	7.288589217630745409e-01	7.402274153264640777e-01
1.190000000000000000e+02	2.425251142033436622e+02	2.294407837540295603e+01	2.195810358279406955e+02	2.654691925787466289e+02	7.345535159111022949e-01	5.562060831609491086e-03	7.289914550794928116e-01	7.401155767427117782e-01
1.200000000000000000e+02	2.422595408350852608e+02	2.292544672288912366e+01	2.193340941121961407e+02	2.651849875579744094e+02	7.344645380973815474e-01	5.586237096619478884e-03	7.288783010007621188e-01	7.400507751940009760e-01
1.210000000000000000e+02	2.419966113736799684e+02	2.290647914994796253e+01	2.190901322237320130e+02	2.649030905236279523e+02	7.345195174217223899e-01	5.697096030169963334e-03	7.288224213915523997e-01	7.402166134518923801e-01
1.220000000000000000e+02	2.417349992310550988e+02	2.288810003162938855e+01	2.188468991994257067e+02	2.646230992626844909e+02	7.345552802085876243e-01	5.737216281717022817e-03	7.288180639268706518e-01	7.402924964903045968e-01
1.230000000000000000e+02	2.414744283415039661e+02	2.286951417142221388e+01	2.186049141700817415e+02	2.643439425129261622e+02	7.345352053642273393e-01	5.807421820586134743e-03	7.287277835436412055e-01	7.403426271848134732e-01
1.240000000000000000e+02	2.412157219692799117e+02	2.285015209895815502e+01	2.183655698703217638e+02	2.640658740682380881e+02	7.344727396965027300e-01	5.838490839647607518e-03	7.286342488568551268e-01	7.403112305361503331e-01
1.250000000000000000e+02	2.409607277409631934e+02	2.283182143478479986e+01	2.181289063061784077e+02	2.637925491757479790e+02	7.344076275825500710e-01	5.808172057386263611e-03	7.285994555251638083e-01	7.402157996399363338e-01
1.260000000000000000e+02	2.407093347908999590e+02	2.281425607234741193e+01	2.178950787185525542e+02	2.635235908632473638e+02	7.343819022178650346e-01	5.797832742093878694e-03	7.285840694757711455e-01	7.401797349599589237e-01
1.270000000000000000e+02	2.404603687720918117e+02	2.279622841533015176e+01	2.176641403567616635e+02	2.632565971874219599e+02	7.343487262725829634e-01	5.734045348526951337e-03	7.286146809240560129e-01	7.400827716211099139e-01
1.280000000000000000e+02	2.402131109670320654e+02	2.277843759951229430e+01	2.174346733675197640e+02	2.629915485665443384e+02	7.342803239822387473e-01	5.724021627723140104e-03	7.285563023545156280e-01	7.400043456099618666e-01
1.290000000000000000e+02	2.399667304918708908e+02	2.276033469699706657e+01	2.172063957948738278e+02	2.627270651888679822e+02	7.342531919479370339e-01	5.779497609546736629e-03	7.284736943383902652e-01	7.400326895574838026e-01
1.300000000000000000e+02	2.397223452147445073e+02	2.274251948100351228e+01	2.169798257337409950e+02	2.624648646957480196e+02	7.342622876167297363e-01	5.823895349788450748e-03	7.284383922669412925e-01	7.400861829665181801e-01
1.310000000000000000e+02	2.394808366704708078e+02	2.272454989645479984e+01	2.167562867740160186e+02	2.622053865669255970e+02	7.342108249664306419e-01	5.876267290145914361e-03	7.283345576762847440e-01	7.400870922565765397e-01
1.320000000000000000e+02	2.392418800602821136e+02	2.270742554401690327e+01	2.165344545162652139e+02	2.619493056042990133e+02	7.341360926628113237e-01	5.940578312214126258e-03	7.281955143505971506e-01	7.400766709750254968e-01
1.330000000000000000e+02	2.390047648376585983e+02	2.269019604793524891e+01	2.163145687897233529e+02	2.616949608855938436e+02	7.341042160987854004e-01	5.949441704619434605e-03	7.281547743941659823e-01	7.400536578034048185e-01
1.340000000000000000e+02	2.387697994011743390e+02	2.267320043120010098e+01	2.160965989699742522e+02	2.614429998323744258e+02	7.341585516929626243e-01	5.956084979996175734e-03	7.282024667129664008e-01	7.401146366729588477e-01
1.350000000000000000e+02	2.385368514548130463e+02	2.265634549771927198e+01	2.158805059570937601e+02	2.611931969525323325e+02	7.342270255088806374e-01	5.930892737329455412e-03	7.282961327715511413e-01	7.401579182462101336e-01
1.360000000000000000e+02	2.383069332089764316e+02	2.263983609029231658e+01	2.156670971186841257e+02	2.609467692992687375e+02	7.341358065605163574e-01	5.930027182890592469e-03	7.282057793776257615e-01	7.400658337434069534e-01
1.370000000000000000e+02	2.380788665977751464e+02	2.262321186970415710e+01	2.154556547280709822e+02	2.607020784674792822e+02	7.340859174728393555e-01	5.869373585563254780e-03	7.282165438872760799e-01	7.399552910584026311e-01
1.380000000000000000e+02	2.378525145708979949e+02	2.260698458513858000e+01	2.152455299857594184e+02	2.604594991560365997e+02	7.340910911560059038e-01	5.812367656233966180e-03	7.282787234997719628e-01	7.399034588122398448e-01
1.390000000000000000e+02	2.376276200610933245e+02	2.259014546214356756e+01	2.150374745989497569e+02	2.602177655232368920e+02	7.340687036514281782e-01	5.722239063697984011e-03	7.283464645877302246e-01	7.397909427151261319e-01
1.400000000000000000e+02	2.374045336671027258e+02	2.257349007434931565e+01	2.148310435927534172e+02	2.599780237414520343e+02	7.340663552284241167e-01	5.679382966428359394e-03	7.283869722619957798e-01	7.397457381948524535e-01
1.410000000000000000e+02	2.371837512553189811e+02	2.255744640533703205e+01	2.146263048499819490e+02	2.597411976606559847e+02	7.339954614639282449e-01	5.723229342830323842e-03	7.282722321210979288e-01	7.397186908067585609e-01
1.420000000000000000e+02	2.369639405941762220e+02	2.254120893478303955e+01	2.144227316593931789e+02	2.595051495289592367e+02	7.339525341987609419e-01	5.734659205363001368e-03	7.282178749933979622e-01	7.396871934041239216e-01
1.430000000000000000e+02	2.367457740291028472e+02	2.252461510931636468e+01	2.142211589197864896e+02	2.592703891384192048e+02	7.339417576789856179e-01	5.756311491313358120e-03	7.281854461876722251e-01	7.396980691702990107e-01
1.440000000000000000e+02	2.365302625568218104e+02	2.250811147858180306e+01	2.140221510782400003e+02	2.590383740354035922e+02	7.338876366615295632e-01	5.774525193327312463e-03	7.281131114682022343e-01	7.396621618548568922e-01
1.450000000000000000e+02	2.363161738377244205e+02	2.249189331072960485e+01	2.138242805269948121e+02	2.588080671484540289e+02	7.338989853858948198e-01	5.797545085896742278e-03	7.281014402999981261e-01	7.396965304717915135e-01
1.460000000000000000e+02	2.361030464006796024e+02	2.247492693801529740e+01	2.136281194626643014e+02	2.585779733386949033e+02	7.338478088378905806e-01	5.773822757570425297e-03	7.280739860803201458e-01	7.396216315954610154e-01
1.470000000000000000e+02	2.358917075694038488e+02	2.245759703352278081e+01	2.134341105358810751e+02	2.583493046029266225e+02	7.338857173919677290e-01	5.922973372018256258e-03	7.279627440199494259e-01	7.398086907639860321e-01
1.480000000000000000e+02	2.356834907173814031e+02	2.244102436769837894e+01	2.132424663496830135e+02	2.581245150850797927e+02	7.338553309440613015e-01	5.912420743582820146e-03	7.279429102004785213e-01	7.397677516876440817e-01
1.490000000000000000e+02	2.354764000277452283e+02	2.242471824914588296e+01	2.130516817785993453e+02	2.579011182768911112e+02	7.338467121124268022e-01	5.914979259117426197e-03	7.279317328533093656e-01	7.397616913715442388e-01
1.500000000000000000e+02	2.352697834113029671e+02	2.240860530012860607e+01	2.128611781111743539e+02	2.576783887114315803e+02	7.337852597236633745e-01	5.942737913003920749e-03	7.278425218106594485e-01	7.397279976366673004e-01
1.510000000000000000e+02	2.350647874592139601e+02	2.239185267675477675e+01	2.126729347824591798e+02	2.574566401359687120e+02	7.337252259254455344e-01	5.954538299487609730e-03	7.277706876259579793e-01	7.396797642249330895e-01
1.520000000000000000e+02	2.348623523992634432e+02	2.237598938434060614e+01	2.124863630149228300e+02	2.572383417836040280e+02	7.337106943130493608e-01	5.911111763797530574e-03	7.277995825492518112e-01	7.396218060768469105e-01
1.530000000000000000e+02	2.346621983732503907e+02	2.236128372898614103e+01	2.123009146442642532e+02	2.570234821022365281e+02	7.336557984352112260e-01	5.991856650302966256e-03	7.276639417849082303e-01	7.396476550855142218e-01
1.540000000000000000e+02	2.344632817361502930e+02	2.234704911226120316e+01	2.121162326238890898e+02	2.568103308484114677e+02	7.336667776107788086e-01	5.919782683059144138e-03	7.277469949277196593e-01	7.395865602938379579e-01
1.550000000000000000e+02	2.342653126153499272e+02	2.233250530230020203e+01	2.119328073130497216e+02	2.565978179176501044e+02	7.336264967918395552e-01	5.932323281930986132e-03	7.276941735099086150e-01	7.395588200737704954e-01
1.560000000000000000e+02	2.340686596744664598e+02	2.231771628314928790e+01	2.117509433913171790e+02	2.563863759576157690e+02	7.335904836654663086e-01	5.927159372420308554e-03	7.276633242930460321e-01	7.395176430378865851e-01
1.570000000000000000e+02	2.338732889378936193e+02	2.230299407633339470e+01	2.115702948615602281e+02	2.561762830142270104e+02	7.336911082267760786e-01	5.958813079877372382e-03	7.277322951468987444e-01	7.396499213066534129e-01
1.580000000000000000e+02	2.336789184468942153e+02	2.228839871270169581e+01	2.113905197341925088e+02	2.559673171595959218e+02	7.336747407913207786e-01	5.997347106770412918e-03	7.276773936845503110e-01	7.396720878980912461e-01
1.590000000000000000e+02	2.334854764946790908e+02	2.227360214761748125e+01	2.112118743470616096e+02	2.557590786422965721e+02	7.336234688758850320e-01	6.046969993321588306e-03	7.275764988825634827e-01	7.396704388692065812e-01
1.600000000000000000e+02	2.332926359772241085e+02	2.225928747735298074e+01	2.110333484998711242e+02	2.555519234545770928e+02	7.335318446159362349e-01	6.030108390105329286e-03	7.275017362258309195e-01	7.395619530060415503e-01
1.610000000000000000e+02	2.331011213979788863e+02	2.224483163079817771e+01	2.108562897671806979e+02	2.553459530287770747e+02	7.334784507751465066e-01	5.998209441371049090e-03	7.274802413337754237e-01	7.394766602165175895e-01
1.620000000000000000e+02	2.329116253254192088e+02	2.222961020255630160e+01	2.106820151228629072e+02	2.551412355279755104e+02	7.334498763084411621e-01	6.067991925571106747e-03	7.273818843828701031e-01	7.395178682340122212e-01
1.630000000000000000e+02	2.327251297869676705e+02	2.221550949605917324e+01	2.105096202909084866e+02	2.549406392830268544e+02	7.334266185760498491e-01	6.018372612316381758e-03	7.274082459637334352e-01	7.394449911883662629e-01
1.640000000000000000e+02	2.325399518542259898e+02	2.220191431930793868e+01	2.103380375349180440e+02	2.547418661735339356e+02	7.334110021591186968e-01	6.008441853229574449e-03	7.274025603058891232e-01	7.394194440123482703e-01
1.650000000000000000e+02	2.323559738919949211e+02	2.218826875117808228e+01	2.101677051408168495e+02	2.545442426431729928e+02	7.333659529685974121e-01	6.010459592004737013e-03	7.273554933765926656e-01	7.393764125606021587e-01
1.660000000000000000e+02	2.321725973102976184e+02	2.217448178498995759e+01	2.099981155253076679e+02	2.543470790952875689e+02	7.333456158638000932e-01	5.983677758325929574e-03	7.273619381054741151e-01	7.393292936221260714e-01
1.670000000000000000e+02	2.319899783007190877e+02	2.216048122987096747e+01	2.098294970708481060e+02	2.541504595305900693e+02	7.332984089851379839e-01	5.969577285515586217e-03	7.273288316996223690e-01	7.392679862706535987e-01
1.680000000000000000e+02	2.318086325363345281e+02	2.214693568934777801e+01	2.096616968469867572e+02	2.539555682256822990e+02	7.332466006278991477e-01	5.926196138504109985e-03	7.273204044893950559e-01	7.391727967664032395e-01
1.690000000000000000e+02	2.316284162843267609e+02	2.213408854500684342e+01	2.094943277393199139e+02	2.537625048293336079e+02	7.332593798637390137e-01	5.877557680648948062e-03	7.273818221830901098e-01	7.391369375443879175e-01
1.700000000000000000e+02	2.314499069504427666e+02	2.212003031710807832e+01	2.093298766333346919e+02	2.535699372675508414e+02	7.332165598869323508e-01	5.876666769512712239e-03	7.273398931174196447e-01	7.390932266564450570e-01
1.710000000000000000e+02	2.312726564805646490e+02	2.210576938019922721e+01	2.091668871003654147e+02	2.533784258607638833e+02	7.332054734230041282e-01	5.944686223063365763e-03	7.272607871999408058e-01	7.391501596460674506e-01
1.720000000000000000e+02	2.310968898912870486e+02	2.209275268763608580e+01	2.090041372036509699e+02	2.531896425789231273e+02	7.331520080566406028e-01	5.889404705410560686e-03	7.272626033512300525e-01	7.390414127620511531e-01
1.730000000000000000e+02	2.309220528353651787e+02	2.208003918650944897e+01	2.088420136488557262e+02	2.530020920218746312e+02	7.331555843353271262e-01	5.852251760749037704e-03	7.273033325745781319e-01	7.390078360960761206e-01
1.740000000000000000e+02	2.307490526418187926e+02	2.206713114545532761e+01	2.086819214963634579e+02	2.528161837872741273e+02	7.331430077552795188e-01	5.875129028430545880e-03	7.272678787268489486e-01	7.390181367837100890e-01
1.750000000000000000e+02	2.305768287669316123e+02	2.205432325919070990e+01	2.085225055077409024e+02	2.526311520261223222e+02	7.330760717391967551e-01	5.901601104656252657e-03	7.271744706345405485e-01	7.389776728438529618e-01
1.760000000000000000e+02	2.304059384989229784e+02	2.204183109179901834e+01	2.083641074071239530e+02	2.524477695907220038e+02	7.330752372741698997e-01	5.932918000299017454e-03	7.271423192738708519e-01	7.390081552744689475e-01
1.770000000000000000e+02	2.302361756525387193e+02	2.202919613608211336e+01	2.082069795164566131e+02	2.522653717886208256e+02	7.330426335334777610e-01	5.908484227280383187e-03	7.271341493061973527e-01	7.389511177607581693e-01
1.780000000000000000e+02	2.300675119387462360e+02	2.201637196407612151e+01	2.080511399746701215e+02	2.520838839028223504e+02	7.329834222793578657e-01	5.949314510432982157e-03	7.270341077689248532e-01	7.389327367897908783e-01
1.790000000000000000e+02	2.298999586763262926e+02	2.200327425837394912e+01	2.078966844179523434e+02	2.519032329347002417e+02	7.329811096191406472e-01	5.896474898505120639e-03	7.270846347206355587e-01	7.388775845176457358e-01
1.800000000000000000e+02	2.297337662270854821e+02	2.199041675425638331e+01	2.077433494728290952e+02	2.517241829813418690e+02	7.330229759216309038e-01	5.998873971450461792e-03	7.270241019501804125e-01	7.390218498930813951e-01
1.810000000000000000e+02	2.295689329091252944e+02	2.197765474370633143e+01	2.075912781654189700e+02	2.515465876528316187e+02	7.330018401145934615e-01	5.964354507323289117e-03	7.270374856072702174e-01	7.389661946219167055e-01
1.820000000000000000e+02	2.294050261375753621e+02	2.196577799087445371e+01	2.074392481467009191e+02	2.513708041284498051e+02	7.330191969871521218e-01	5.989901076558726105e-03	7.270292959105933983e-01	7.390090980637108453e-01
1.830000000000000000e+02	2.292413165996463249e+02	2.195446936955121586e+01	2.072868472300951055e+02	2.511957859691975443e+02	7.329864144325256570e-01	6.032052768057999566e-03	7.269543616644676964e-01	7.390184672005836175e-01
1.840000000000000000e+02	2.290781742583382652e+02	2.194230279706791009e+01	2.071358714612703693e+02	2.510204770554061611e+02	7.329871773719787154e-01	6.080838926875802540e-03	7.269063384451028842e-01	7.390680162988545465e-01
1.850000000000000000e+02	2.289157780487955165e+02	2.192889875065563032e+01	2.069868792981398826e+02	2.508446767994511504e+02	7.330008029937744585e-01	6.074838990166872912e-03	7.269259640036075387e-01	7.390756419839413782e-01
1.860000000000000000e+02	2.287546490858881612e+02	2.191638851594018078e+01	2.068382605699479768e+02	2.506710376018283455e+02	7.329651355743408425e-01	5.973396214018340984e-03	7.269917393603224642e-01	7.389385317883592208e-01
1.870000000000000000e+02	2.285955764487127055e+02	2.190415264598913225e+01	2.066914238027235626e+02	2.504997290947018485e+02	7.329566240310668723e-01	5.897703380130282086e-03	7.270589206509365798e-01	7.388543274111971648e-01
1.880000000000000000e+02	2.284376466859020240e+02	2.189211499199740985e+01	2.065455316939046213e+02	2.503297616778994268e+02	7.329334139823913130e-01	5.858745224917686310e-03	7.270746687574736189e-01	7.387921592073090071e-01
1.890000000000000000e+02	2.282810337775334233e+02	2.187980298480006880e+01	2.064012307927333438e+02	2.501608367623335027e+02	7.329171895980834961e-01	5.838099375412061920e-03	7.270790902226714758e-01	7.387552889734955164e-01
1.900000000000000000e+02	2.281258295352147911e+02	2.186779351286823569e+01	2.062580360223465448e+02	2.499936230480830375e+02	7.329522490501403365e-01	5.770061491675369629e-03	7.271821875584649764e-01	7.387223105418156965e-01
1.910000000000000000e+02	2.279713010791432737e+02	2.185515982480939812e+01	2.061161412543338827e+02	2.498264609039526647e+02	7.328925967216491921e-01	5.766526105856046268e-03	7.271260706157931519e-01	7.386591228275052323e-01
1.920000000000000000e+02	2.278182844711894575e+02	2.184300585432687924e+01	2.059752786168625676e+02	2.496612903255163474e+02	7.328530192375183328e-01	5.780685724247916664e-03	7.270723335132703857e-01	7.386337049617662798e-01
1.930000000000000000e+02	2.276655337124570906e+02	2.183153399679702389e+01	2.058339997156600703e+02	2.494970677092541109e+02	7.328275084495544656e-01	5.841818252570984450e-03	7.269856901969834473e-01	7.386693267021254838e-01
1.940000000000000000e+02	2.275133772409248252e+02	2.181978555332742786e+01	2.056935916875974044e+02	2.493331627942522459e+02	7.327836155891418457e-01	5.835545456173395207e-03	7.269480701329684713e-01	7.386191610453152201e-01
1.950000000000000000e+02	2.273619069361620859e+02	2.180756288880875005e+01	2.055543440473533394e+02	2.491694698249708324e+02	7.327796101570129839e-01	5.800173753277128655e-03	7.269794364037358569e-01	7.385797839102901108e-01
1.960000000000000000e+02	2.272108246426096230e+02	2.179571997930508331e+01	2.054151046633045326e+02	2.490065446219147134e+02	7.327297925949096680e-01	5.802315622683392425e-03	7.269274769722262608e-01	7.385321082175930751e-01
1.970000000000000000e+02	2.270613948534367807e+02	2.178391764800182528e+01	2.052774772054349626e+02	2.488453125014385989e+02	7.327320098876952681e-01	5.810606271921369380e-03	7.269214036157739534e-01	7.385426161596165828e-01
1.980000000000000000e+02	2.269133382408532214e+02	2.177317950492677312e+01	2.051401587359264340e+02	2.486865177457800087e+02	7.327387094497680442e-01	5.776559226409823736e-03	7.269621502233581944e-01	7.385152686761778940e-01
1.990000000000000000e+02	2.267663759944522042e+02	2.176261280652039787e+01	2.050037631879318099e+02	2.485289888009725985e+02	7.327496647834778054e-01	5.827283392270928356e-03	7.269223813912069065e-01	7.385769481757487043e-01
2.000000000000000000e+02	2.266200965605541171e+02	2.175179384909166203e+01	2.048683027114624622e+02	2.483718904096457720e+02	7.326902627944946733e-01	5.824039770770769731e-03	7.268662230237239452e-01	7.385143025652654014e-01
2.010000000000000000e+02	2.264746797226419801e+02	2.174070347869246689e+01	2.047339762439495132e+02	2.482153832013344470e+02	7.327030658721923606e-01	5.793470487847729444e-03	7.269095953843446312e-01	7.384965363600400901e-01
2.020000000000000000e+02	2.263306109895320333e+02	2.173055949337772574e+01	2.046000514961543217e+02	2.480611704829097448e+02	7.326605558395385964e-01	5.812768339363628620e-03	7.268477875001749799e-01	7.384733241789022129e-01
2.030000000000000000e+02	2.261868492814458875e+02	2.172125579377053484e+01	2.044655934876753633e+02	2.479081050752164117e+02	7.326450824737549272e-01	5.846268041115860667e-03	7.267988144326390509e-01	7.384913505148708035e-01
2.040000000000000000e+02	2.260431182534723575e+02	2.171200372546026003e+01	2.043311145280121082e+02	2.477551219789326069e+02	7.326638817787169966e-01	5.802492885283258399e-03	7.268613888934337686e-01	7.384663746640002246e-01
2.050000000000000000e+02	2.259000941152116013e+02	2.170198702498328913e+01	2.041981070902283193e+02	2.476020811401948833e+02	7.326107978820800559e-01	5.833668069971206099e-03	7.267771298121088464e-01	7.384444659520512655e-01
2.060000000000000000e+02	2.257581486258214625e+02	2.169244241792973682e+01	2.040657062078917363e+02	2.474505910437511886e+02	7.326005220413207564e-01	5.880629720359555057e-03	7.267198923209612360e-01	7.384811517616802767e-01
2.070000000000000000e+02	2.256165415805608063e+02	2.168356190626280977e+01	2.039329796742979966e+02	2.473001034868236161e+02	7.325216293334960715e-01	5.913634265981511200e-03	7.266079950675146115e-01	7.384352635994775316e-01
2.080000000000000000e+02	2.254756520986035468e+02	2.167416611876549482e+01	2.038014859798380485e+02	2.471498182173690452e+02	7.324658513069153276e-01	5.972337733699976947e-03	7.264935135732153437e-01	7.384381890406153115e-01
2.090000000000000000e+02	2.253357369405352131e+02	2.166425760606440676e+01	2.036714793344708028e+02	2.469999945465996234e+02	7.323964595794677512e-01	6.014054633999984904e-03	7.263824049454677967e-01	7.384105142134677058e-01
2.100000000000000000e+02	2.251971421505524233e+02	2.165398820646853650e+01	2.035431539440838833e+02	2.468511303570209634e+02	7.323380708694458008e-01	5.995390625341687034e-03	7.263426802441040886e-01	7.383334614947875130e-01
2.110000000000000000e+02	2.250595510454959367e+02	2.164331791366626589e+01	2.034162331318296708e+02	2.467028689591622026e+02	7.323293089866638184e-01	5.974730852470327980e-03	7.263545781341934626e-01	7.383040398391341741e-01
2.120000000000000000e+02	2.249232423644750156e+02	2.163319616397101086e+01	2.032900462005040083e+02	2.465564385284460229e+02	7.322606801986694114e-01	5.930756523181856914e-03	7.263299236754875432e-01	7.381914367218512796e-01
2.130000000000000000e+02	2.247879724225658151e+02	2.162271230515560561e+01	2.031652601174102131e+02	2.464106847277214172e+02	7.322650432586670366e-01	5.880323907021818564e-03	7.263847193516451695e-01	7.381453671656889037e-01
2.140000000000000000e+02	2.246533496713596492e+02	2.161198760127039620e+01	2.030413620700892636e+02	2.462653372726300347e+02	7.322796106338500532e-01	5.819022477931434963e-03	7.264605881559186296e-01	7.380986331117814769e-01
2.150000000000000000e+02	2.245192133951378821e+02	2.160216162891058644e+01	2.029170517662273028e+02	2.461213750240484615e+02	7.322416424751281294e-01	5.841112749932149233e-03	7.264005297251959758e-01	7.380827552250602830e-01
2.160000000000000000e+02	2.243849796973409809e+02	2.159221287116507781e+01	2.027927668261758924e+02	2.459771925685060694e+02	7.322653889656066672e-01	5.782707628058365509e-03	7.264826813375483416e-01	7.380480965936649929e-01
2.170000000000000000e+02	2.242515984476863196e+02	2.158275992455487113e+01	2.026688385231314555e+02	2.458343583722411836e+02	7.322370529174804243e-01	5.778999018554468667e-03	7.264580538989259262e-01	7.380160519360349225e-01
2.180000000000000000e+02	2.241193866519015501e+02	2.157355121705219148e+01	2.025458354348493515e+02	2.456929378689537486e+02	7.322957038879394087e-01	5.804516391229168869e-03	7.264911874967102667e-01	7.381002202791685507e-01
2.190000000000000000e+02	2.239879440584015811e+02	2.156438865614964229e+01	2.024235554022519352e+02	2.455523327145512269e+02	7.322841167449951616e-01	5.827311118338755411e-03	7.264568056266563767e-01	7.381114278633339465e-01
2.200000000000000000e+02	2.238571218855493612e+02	2.155508046667856448e+01	2.023020414188708003e+02	2.454122023522279221e+02	7.322678685188293013e-01	5.828826975641510783e-03	7.264390415431878356e-01	7.380966954944707670e-01
2.210000000000000000e+02	2.237267542802060234e+02	2.154570367558994803e+01	2.021810506046160754e+02	2.452724579557959714e+02	7.322381019592285600e-01	5.803210753197714754e-03	7.264348912060308860e-01	7.380413127124262340e-01
2.220000000000000000e+02	2.235964222789254165e+02	2.153595712286004371e+01	2.020604651560653622e+02	2.451323794017854709e+02	7.322081804275513139e-01	5.785525019629525999e-03	7.264226554079218356e-01	7.379937054471807922e-01
2.230000000000000000e+02	2.234664135743104794e+02	2.152643768433834026e+01	2.019399758899721462e+02	2.449928512586488125e+02	7.321818709373474343e-01	5.814424546121577976e-03	7.263674463912258572e-01	7.379962954834690114e-01
2.240000000000000000e+02	2.233374610147993735e+02	2.151757881775369441e+01	2.018198821970456720e+02	2.448550398325530750e+02	7.321556329727172407e-01	5.749928114579689123e-03	7.264057048581376019e-01	7.379055610872968796e-01
2.250000000000000000e+02	2.232098965535068089e+02	2.150848329262638359e+01	2.017014132608804289e+02	2.447183798461331889e+02	7.321141839027405229e-01	5.755896653177872829e-03	7.263582872495626397e-01	7.378700805559184062e-01
2.260000000000000000e+02	2.230828058722556761e+02	2.149946719335066447e+01	2.015833386789050223e+02	2.445822730656063300e+02	7.320602297782897727e-01	5.782894051379674182e-03	7.262773357269101115e-01	7.378431238296694339e-01
2.270000000000000000e+02	2.229559160658987764e+02	2.149050261322760846e+01	2.014654134526711573e+02	2.444464186791263955e+02	7.320758819580077681e-01	5.822321558837791240e-03	7.262535603991699951e-01	7.378982035168455411e-01
2.280000000000000000e+02	2.228300651484866535e+02	2.148145261723560040e+01	2.013486125312510637e+02	2.443115177657222432e+02	7.320860266685486062e-01	5.741495316576072754e-03	7.263445313519725222e-01	7.378275219851246902e-01
2.290000000000000000e+02	2.227050298490131865e+02	2.147258557985716010e+01	2.012324442691560193e+02	2.441776154288703538e+02	7.320034861564636008e-01	5.758429235259748119e-03	7.262450569212038909e-01	7.377619153917233108e-01
2.300000000000000000e+02	2.225804009664600471e+02	2.146388796512681907e+01	2.011165130013332316e+02	2.440442889315868626e+02	7.319736123085022195e-01	5.808750185909137588e-03	7.261648621225931244e-01	7.377823624944113146e-01
2.310000000000000000e+02	2.224562004644290596e+02	2.145498877579631269e+01	2.010012116886327362e+02	2.439111892402253829e+02	7.319412708282471147e-01	5.807692852127507160e-03	7.261335779761196596e-01	7.377489636803745698e-01
2.320000000000000000e+02	2.223331671419172437e+02	2.144633093398085677e+01	2.008868362079363976e+02	2.437794980758980898e+02	7.318975687026977317e-01	5.798154529850060336e-03	7.260994141728476237e-01	7.376957232325478397e-01
2.330000000000000000e+02	2.222106551902184890e+02	2.143788817875009656e+01	2.007727670114684031e+02	2.436485433689685749e+02	7.318600416183471680e-01	5.767019425336054536e-03	7.260930221930110839e-01	7.376270610436832520e-01
2.340000000000000000e+02	2.220884938969140876e+02	2.142966610785489578e+01	2.006588277890591883e+02	2.435181600047689869e+02	7.318273544311523215e-01	5.754331969788149641e-03	7.260730224613641814e-01	7.375816864009404616e-01
2.350000000000000000e+02	2.219667180852716228e+02	2.142199835651766193e+01	2.005447197287539609e+02	2.433887164417892848e+02	7.318430662155150923e-01	5.740892188849672922e-03	7.261021740266654367e-01	7.375839584043647479e-01
2.360000000000000000e+02	2.218455509212103038e+02	2.141425542912968893e+01	2.004312954920806078e+02	2.432598063503399999e+02	7.318198084831237793e-01	5.722675371688268689e-03	7.260971331114355332e-01	7.375424838548120254e-01
2.370000000000000000e+02	2.217250091229445843e+02	2.140586097561564927e+01	2.003191481473289457e+02	2.431308700985602229e+02	7.318132996559143510e-01	5.701361493333894845e-03	7.261119381625804614e-01	7.375146611492482407e-01
2.380000000000000000e+02	2.216048332401368839e+02	2.139683037248397568e+01	2.002080028676529082e+02	2.430016636126208596e+02	7.317915201187134011e-01	5.752901271744659262e-03	7.260386188469687418e-01	7.375444213904580604e-01
2.390000000000000000e+02	2.214853922060005402e+02	2.138780490770720277e+01	2.000975872982933481e+02	2.428731971137077323e+02	7.318073272705077903e-01	5.698868638275579254e-03	7.261084586322321677e-01	7.375061959087834129e-01
2.400000000000000000e+02	2.213666993205843596e+02	2.137864767258268373e+01	1.999880516480016865e+02	2.427453469931670327e+02	7.318339109420776145e-01	5.708208694535473610e-03	7.261257022475421374e-01	7.375421196366130916e-01
2.410000000000000000e+02	2.212482796589473253e+02	2.136961956821200559e+01	1.998786600907353090e+02	2.426178992271593415e+02	7.317916274070739302e-01	5.652029073638233786e-03	7.261395983334356652e-01	7.374436564807121952e-01
2.420000000000000000e+02	2.211304560865495716e+02	2.136098396590175241e+01	1.997694721206478334e+02	2.424914400524513098e+02	7.317311048507690874e-01	5.623274735337099525e-03	7.261078301154320069e-01	7.373543795861061678e-01
2.430000000000000000e+02	2.210130067622013428e+02	2.135247169758210362e+01	1.996605350646192392e+02	2.423654784597834464e+02	7.316814899444580300e-01	5.575816575634548640e-03	7.261056733688234788e-01	7.372573065200925813e-01
2.440000000000000000e+02	2.208964724583521786e+02	2.134356913773139297e+01	1.995529033206207714e+02	2.422400415960835858e+02	7.316993713378906472e-01	5.557991810017213867e-03	7.261413795278733874e-01	7.372573631479079070e-01
2.450000000000000000e+02	2.207808852356492082e+02	2.133485474142254645e+01	1.994460304942266475e+02	2.421157399770717689e+02	7.316702127456664595e-01	5.578022035980442772e-03	7.260921907096860028e-01	7.372482347816469161e-01
2.460000000000000000e+02	2.206653831073807339e+02	2.132616443760319314e+01	1.993392186697775514e+02	2.419915475449839164e+02	7.316096901893616167e-01	5.597212142705321365e-03	7.260124780466562511e-01	7.372069023320669823e-01
2.470000000000000000e+02	2.205502727428518597e+02	2.131759592634752210e+01	1.992326768165043518e+02	2.418678686691993676e+02	7.316060304641723855e-01	5.578559497010150345e-03	7.260274709671622473e-01	7.371845899611825237e-01
2.480000000000000000e+02	2.204356528757590752e+02	2.130920639518362236e+01	1.991264464805754528e+02	2.417448592709426975e+02	7.315541028976439986e-01	5.577082166728614988e-03	7.259770207309154122e-01	7.371311850643725849e-01
2.490000000000000000e+02	2.203214731073163932e+02	2.130108863415567910e+01	1.990203844731607035e+02	2.416225617414720830e+02	7.315481781959534135e-01	5.576272278230504781e-03	7.259719059177228706e-01	7.371244504741839565e-01
2.500000000000000000e+02	2.202086994909994644e+02	2.129327127882319459e+01	1.989154282121762662e+02	2.415019707698226625e+02	7.315237164497375710e-01	5.607414343049199092e-03	7.259163021066883381e-01	7.371311307927868040e-01
2.510000000000000000e+02	2.200970062178694207e+02	2.128525523919068618e+01	1.988117509786787309e+02	2.413822614570601104e+02	7.314940571784973589e-01	5.581538415793159055e-03	7.259125187627042397e-01	7.370755955942904780e-01
2.520000000000000000e+02	2.199851098997341410e+02	2.127650018046668734e+01	1.987086097192674572e+02	2.412616100802008248e+02	7.315424084663391113e-01	5.516861698080783791e-03	7.260255467682583674e-01	7.370592701644198552e-01
2.530000000000000000e+02	2.198734757448401922e+02	2.126811795025206919e+01	1.986053577945881159e+02	2.411415936950922685e+02	7.314649701118469682e-01	5.512970638164845470e-03	7.259519994736821635e-01	7.369779407500117729e-01
2.540000000000000000e+02	2.197629639142450628e+02	2.126044371281285450e+01	1.985025202014322190e+02	2.410234076270579067e+02	7.314148902893066184e-01	5.529888062607866105e-03	7.258850022266987168e-01	7.369447783519145201e-01
2.550000000000000000e+02	2.196531061831668126e+02	2.125261717606950285e+01	1.984004890070973204e+02	2.409057233592363048e+02	7.314121484756469505e-01	5.524098418329738761e-03	7.258880500573171579e-01	7.369362468939767430e-01
2.560000000000000000e+02	2.195438686685162395e+02	2.124481909890512910e+01	1.982990495696110997e+02	2.407886877674213792e+02	7.314175128936767356e-01	5.519703060154359728e-03	7.258978098335223672e-01	7.369372159538311040e-01
2.570000000000000000e+02	2.194345054123351417e+02	2.123707326246382365e+01	1.981974321498713039e+02	2.406715786747989796e+02	7.313780069351196733e-01	5.475681430954769738e-03	7.259023255041648914e-01	7.368536883660744552e-01
2.580000000000000000e+02	2.193245342375631992e+02	2.122879390414325940e+01	1.980957403334199398e+02	2.405533281417064586e+02	7.313741207122802512e-01	5.495431607952132487e-03	7.258786891043280676e-01	7.368695523202324349e-01
2.590000000000000000e+02	2.192150522081288671e+02	2.122081114070091346e+01	1.979942410674279643e+02	2.404358633488297698e+02	7.313277602195740190e-01	5.476647981608935047e-03	7.258511122379650571e-01	7.368044082011829810e-01
2.600000000000000000e+02	2.191060571853386989e+02	2.121298901854650509e+01	1.978930681667922045e+02	2.403190462038851933e+02	7.312620401382445845e-01	5.494675436186715299e-03	7.257673647020578267e-01	7.367567155744313423e-01
2.610000000000000000e+02	2.189979984604419769e+02	2.120484568859973606e+01	1.977931527718422444e+02	2.402028441490417094e+02	7.312391757965087669e-01	5.495219400221575470e-03	7.257439563962871931e-01	7.367343951967303406e-01
2.620000000000000000e+02	2.188912811214357532e+02	2.119690535819444221e+01	1.976943757632413110e+02	2.400881864796301954e+02	7.311898350715637651e-01	5.442858877066590433e-03	7.257469761944971287e-01	7.366326939486304015e-01
2.630000000000000000e+02	2.187850446639635607e+02	2.118925223219840603e+01	1.975957924317651475e+02	2.399742968961619738e+02	7.311568975448607954e-01	5.369750770707665613e-03	7.257871467741531246e-01	7.365266483155684663e-01
2.640000000000000000e+02	2.186789363630888090e+02	2.118143475660632191e+01	1.974975016064825013e+02	2.398603711196951167e+02	7.310811996459960493e-01	5.361777381972840373e-03	7.257194222640231951e-01	7.364429770279689036e-01
2.650000000000000000e+02	2.185732626159780807e+02	2.117366616716784122e+01	1.973995964488102288e+02	2.397469287831459326e+02	7.310900449752807395e-01	5.399462707090261181e-03	7.256905822681904983e-01	7.364895076823709807e-01
2.660000000000000000e+02	2.184679715869045538e+02	2.116598844421189796e+01	1.973019831426926487e+02	2.396339600311164588e+02	7.310316562652587891e-01	5.424399376982310707e-03	7.256072568882764307e-01	7.364560556422411475e-01
2.670000000000000000e+02	2.183627115605233371e+02	2.115768990226772317e+01	1.972050216582556175e+02	2.395204014627910567e+02	7.310511350631714311e-01	5.334341147672384126e-03	7.257167939154990366e-01	7.363854762108438257e-01
2.680000000000000000e+02	2.182582407481880296e+02	2.114998507348417789e+01	1.971082556747038552e+02	2.394082258216722039e+02	7.310473918914794922e-01	5.337614827519346523e-03	7.257097770639601153e-01	7.363850067189988691e-01
2.690000000000000000e+02	2.181544757786780906e+02	2.114316495057147804e+01	1.970113108281066161e+02	2.392976407292495651e+02	7.310858249664307085e-01	5.330660425848966419e-03	7.257551645405817542e-01	7.364164853922796627e-01
2.700000000000000000e+02	2.180518704741912188e+02	2.113674905668494830e+01	1.969151214175062705e+02	2.391886195308761671e+02	7.310514211654662864e-01	5.326959827455254523e-03	7.257244613380110509e-01	7.363783809929215218e-01
2.710000000000000000e+02	2.179498454955223110e+02	2.113033477125317461e+01	1.968195107242691506e+02	2.390801802667754714e+02	7.310339093208313432e-01	5.357478431357495449e-03	7.256764308894738669e-01	7.363913877521888196e-01
2.720000000000000000e+02	2.178481953309403707e+02	2.112355275247944064e+01	1.967246425784609301e+02	2.389717480834198113e+02	7.309934735298156960e-01	5.339194071800556184e-03	7.256542794580151945e-01	7.363326676016161976e-01
2.730000000000000000e+02	2.177468192250213690e+02	2.111703395175052478e+01	1.966297852732708407e+02	2.388638531767718973e+02	7.309452295303344727e-01	5.356921323185050501e-03	7.255883082071493684e-01	7.363021508535195769e-01
2.740000000000000000e+02	2.176457444794739331e+02	2.111082649885028317e+01	1.965349179806236464e+02	2.387565709783242198e+02	7.309477567672729714e-01	5.365711953171085902e-03	7.255820448141019341e-01	7.363134687204440088e-01
2.750000000000000000e+02	2.175450264253042008e+02	2.110447210871100765e+01	1.964405543165931931e+02	2.386494985340152084e+02	7.308871388435363992e-01	5.353641234480155907e-03	7.255334976090562771e-01	7.362407800780165212e-01
2.760000000000000000e+02	2.174450786284891706e+02	2.109793781158385784e+01	1.963471408169053234e+02	2.385430164400730177e+02	7.308583617210387962e-01	5.412005987349512159e-03	7.254463557336893187e-01	7.362703677083882736e-01
2.770000000000000000e+02	2.173457494589843009e+02	2.109168316274605814e+01	1.962540662962382498e+02	2.384374326217303519e+02	7.308688998222351296e-01	5.467761741490153801e-03	7.254011380807450227e-01	7.363366615637252366e-01
2.780000000000000000e+02	2.172465357592287489e+02	2.108544255359062447e+01	1.961610932056381102e+02	2.383319783128193876e+02	7.308680176734924094e-01	5.440786236911058019e-03	7.254272314365813878e-01	7.363088039104034310e-01
2.790000000000000000e+02	2.171476082593076171e+02	2.107977318779426668e+01	1.960678350715133433e+02	2.382273814471018909e+02	7.308036923408508523e-01	5.453991664439984850e-03	7.253497006764109134e-01	7.362576840052907912e-01
2.800000000000000000e+02	2.170487742577284678e+02	2.107465177791572941e+01	1.959741224798127348e+02	2.381234260356442007e+02	7.308391690254211204e-01	5.483612378063786562e-03	7.253555566473572913e-01	7.363227814034849494e-01
2.810000000000000000e+02	2.169501521738954182e+02	2.106939889001906252e+01	1.958807532838763450e+02	2.380195510639144914e+02	7.307994246482849565e-01	5.488712146907973391e-03	7.253107125013770196e-01	7.362881367951928935e-01
2.820000000000000000e+02	2.168523184964621180e+02	2.106387932817729691e+01	1.957884391682848104e+02	2.379161978246394256e+02	7.307807445526123269e-01	5.503822191866383252e-03	7.252769223607459237e-01	7.362845667444787301e-01
2.830000000000000000e+02	2.167552592944213643e+02	2.105813161005600520e+01	1.956971276843653698e+02	2.378133909044773588e+02	7.308201193809509277e-01	5.506738391685983731e-03	7.253133809892648998e-01	7.363268577726369557e-01
2.840000000000000000e+02	2.166589104143548923e+02	2.105177619853990834e+01	1.956071342158149946e+02	2.377106866128947900e+02	7.307956099510193315e-01	5.502038176906160621e-03	7.252935717741131327e-01	7.362976481279255303e-01
2.850000000000000000e+02	2.165630783857565689e+02	2.104549700253545552e+01	1.955175813832211134e+02	2.376085753882920244e+02	7.307481288909911665e-01	5.493308236249865723e-03	7.252548206547413390e-01	7.362414371272409941e-01
2.860000000000000000e+02	2.164676572076576520e+02	2.103887041268836100e+01	1.954287867949692838e+02	2.375065276203460201e+02	7.307018995285033958e-01	5.507971701670680287e-03	7.251939278268326738e-01	7.362098712301741177e-01
2.870000000000000000e+02	2.163726408587220362e+02	2.103261175681299022e+01	1.953400291019090389e+02	2.374052526155350336e+02	7.306906223297119363e-01	5.519938753282083686e-03	7.251706835764298864e-01	7.362105610829939861e-01
2.880000000000000000e+02	2.162777188988245030e+02	2.102699979412246378e+01	1.952507191047020285e+02	2.373047186929469774e+02	7.306506276130676492e-01	5.526982553108396486e-03	7.251236450599592986e-01	7.361776101661759997e-01
2.890000000000000000e+02	2.161828854566839766e+02	2.102233192432088416e+01	1.951605535323630818e+02	2.372052173810048714e+02	7.306148648262024148e-01	5.548468859211405126e-03	7.250663959669909620e-01	7.361633336854138676e-01
2.900000000000000000e+02	2.160882129845181794e+02	2.101769913101981047e+01	1.950705138534983689e+02	2.371059121155379898e+02	7.305717825889587180e-01	5.536503250719422564e-03	7.250352793382393024e-01	7.361082858396781337e-01
2.910000000000000000e+02	2.159942674992373099e+02	2.101256915369552303e+01	1.949816983455417869e+02	2.370068366529328330e+02	7.305066823959350808e-01	5.553457353708768363e-03	7.249532250422263679e-01	7.360601397496437936e-01
2.920000000000000000e+02	2.159004768241294698e+02	2.100733647826114492e+01	1.948931403458683178e+02	2.369078133023906219e+02	7.304692149162292925e-01	5.576422757878654948e-03	7.248927921583506739e-01	7.360456376741079110e-01
2.930000000000000000e+02	2.158070808424164966e+02	2.100179228754801031e+01	1.948052885548684969e+02	2.368088731299644962e+02	7.304271697998047097e-01	5.578609761939837611e-03	7.248485600378649085e-01	7.360057795617445109e-01
2.940000000000000000e+02	2.157142986949811529e+02	2.099639206929793644e+01	1.947179066256832130e+02	2.367106907642790929e+02	7.304211020469665305e-01	5.618555747516821783e-03	7.248025462994497348e-01	7.360396577944833263e-01
2.950000000000000000e+02	2.156220062704370264e+02	2.099143018767853519e+01	1.946305760827584947e+02	2.366134364581155580e+02	7.303603172302246538e-01	5.610560615672660970e-03	7.247497566145519876e-01	7.359708778458973200e-01
2.960000000000000000e+02	2.155298691559547990e+02	2.098612380917848341e+01	1.945437453467763191e+02	2.365159929651332789e+02	7.303110599517822488e-01	5.588607860874826930e-03	7.247224520909074652e-01	7.358996678126570323e-01
2.970000000000000000e+02	2.154383518688738093e+02	2.098022768078461908e+01	1.944581241880891866e+02	2.364185795496584319e+02	7.302623867988586870e-01	5.592296807255988690e-03	7.246700899916026506e-01	7.358546836061147234e-01
2.980000000000000000e+02	2.153474771852735898e+02	2.097427515496332973e+01	1.943732020303102672e+02	2.363217523402369125e+02	7.302770256996155007e-01	5.585822507982560366e-03	7.246912031916329378e-01	7.358628482075980637e-01
2.990000000000000000e+02	2.152570685592850168e+02	2.096871409204643300e+01	1.942883544672385767e+02	2.362257826513314569e+02	7.302614450454711914e-01	5.541113519795101347e-03	7.247203315256760536e-01	7.358025585652663292e-01
3.000000000000000000e+02	2.151671019461011269e+02	2.096310057576133090e+01	1.942040013703397960e+02	2.361302025218624578e+02	7.303070783615112083e-01	5.543129883436394290e-03	7.247639484780747932e-01	7.358502082449476234e-01
3.010000000000000000e+02	2.150772536887674846e+02	2.095746751748793812e+01	1.941197861712795429e+02	2.360347212062554263e+02	7.302384376525878906e-01	5.542784018516722262e-03	7.246956536340711796e-01	7.357812216711046016e-01
3.020000000000000000e+02	2.149873587682170637e+02	2.095230082155692131e+01	1.940350579466601459e+02	2.359396595897739815e+02	7.302123188972473589e-01	5.530648162292949900e-03	7.246816707349543751e-01	7.357429670595403426e-01
3.030000000000000000e+02	2.148975598403985714e+02	2.094708476064048241e+01	1.939504750797580925e+02	2.358446446010390503e+02	7.301506876945496050e-01	5.514890467118362810e-03	7.246357972274312109e-01	7.356655781616679990e-01
3.040000000000000000e+02	2.148084393069331384e+02	2.094180325505511675e+01	1.938666360518780323e+02	2.357502425619882445e+02	7.301361918449401633e-01	5.552075043315145807e-03	7.245841168016250444e-01	7.356882668882552823e-01
3.050000000000000000e+02	2.147195852826678220e+02	2.093669635254290284e+01	1.937828889301249262e+02	2.356562816352107177e+02	7.301078081130981667e-01	5.543593074665091255e-03	7.245642150384330460e-01	7.356514011877632875e-01
3.060000000000000000e+02	2.146307991038386263e+02	2.093183062081675416e+01	1.936989684830218721e+02	2.355626297246553804e+02	7.300672292709350364e-01	5.510304782747906145e-03	7.245569244881870929e-01	7.355775340536829798e-01
3.070000000000000000e+02	2.145424627055234907e+02	2.092714497467516921e+01	1.936153177308483180e+02	2.354696076801986635e+02	7.300638794898987038e-01	5.473785600173890729e-03	7.245900938897248400e-01	7.355376650900725677e-01
3.080000000000000000e+02	2.144546060573684372e+02	2.092208825047604392e+01	1.935325178068924004e+02	2.353766943078444740e+02	7.300314664840698020e-01	5.480606430627891698e-03	7.245508600534419363e-01	7.355120729146976677e-01
3.090000000000000000e+02	2.143668575884852601e+02	2.091716722719781529e+01	1.934496903612874519e+02	2.352840248156830683e+02	7.299862980842590776e-01	5.474982227901439673e-03	7.245113158563576405e-01	7.354612803121605147e-01
3.100000000000000000e+02	2.142797185201566208e+02	2.091263622794499000e+01	1.933670822922116201e+02	2.351923547481016215e+02	7.299824476242064986e-01	5.492622781988650872e-03	7.244898248422178000e-01	7.354750704061951971e-01
3.110000000000000000e+02	2.141926955178813330e+02	2.090865733377309965e+01	1.932840381841082262e+02	2.351013528516544397e+02	7.299223780632019265e-01	5.500541356132214281e-03	7.244218367070697218e-01	7.354229194193341312e-01
3.120000000000000000e+02	2.141063585305722370e+02	2.090383895163996542e+01	1.932025195789322822e+02	2.350101974822121917e+02	7.298852562904357688e-01	5.530606146382887126e-03	7.243546501440528695e-01	7.354158624368186681e-01
3.130000000000000000e+02	2.140203429849784698e+02	2.089832368124040585e+01	1.931220193037380568e+02	2.349186666662188827e+02	7.298186063766479714e-01	5.531874771514979500e-03	7.242867316051330162e-01	7.353504811481629266e-01
3.140000000000000000e+02	2.139349470868191361e+02	2.089319431703849617e+01	1.930417527697806293e+02	2.348281414038576429e+02	7.297674775123595969e-01	5.511184320189724262e-03	7.242562931921698866e-01	7.352786618325493073e-01
3.150000000000000000e+02	2.138499948541246738e+02	2.088843409814580809e+01	1.929615607559788657e+02	2.347384289522704819e+02	7.297122836112975852e-01	5.524945007797532441e-03	7.241873386035000415e-01	7.352372286190951289e-01
3.160000000000000000e+02	2.137651493129284859e+02	2.088348885287416934e+01	1.928816604600543201e+02	2.346486381658026517e+02	7.297448635101317915e-01	5.545192799364344685e-03	7.241996707107674069e-01	7.352900563094961761e-01
3.170000000000000000e+02	2.136806588417154273e+02	2.087854334634685216e+01	1.928021154953685823e+02	2.345592021880622724e+02	7.297006845474243164e-01	5.537116097429475858e-03	7.241635684499948544e-01	7.352378006448537784e-01
3.180000000000000000e+02	2.135965785822405394e+02	2.087371599294226954e+01	1.927228625892982734e+02	2.344702945751828054e+02	7.296692371368408425e-01	5.528056844390749971e-03	7.241411802924501151e-01	7.351972939812315699e-01
3.190000000000000000e+02	2.135125142504284668e+02	2.086928265164853258e+01	1.926432315987799484e+02	2.343817969020769851e+02	7.296395778656006303e-01	5.534539837177466885e-03	7.241050380284231869e-01	7.351741177027780738e-01
3.200000000000000000e+02	2.134281633983475217e+02	2.086466674366878493e+01	1.925634966546787439e+02	2.342928301420162995e+02	7.296158313751220925e-01	5.514883653138104302e-03	7.241009477219839674e-01	7.351307150282602176e-01
3.210000000000000000e+02	2.133445431904442557e+02	2.085999564081080493e+01	1.924845475496334473e+02	2.342045388312550642e+02	7.295679926872253862e-01	5.525943730103281826e-03	7.240420489571220974e-01	7.350939364173286750e-01
3.220000000000000000e+02	2.132611546412351231e+02	2.085525327663546946e+01	1.924059013645996572e+02	2.341164079178705890e+02	7.294986844062805176e-01	5.531861062208332999e-03	7.239668233440721412e-01	7.350305454684888939e-01
3.230000000000000000e+02	2.131786260574112077e+02	2.085042587921699564e+01	1.923282001781942085e+02	2.340290519366282069e+02	7.294891953468323198e-01	5.535706738922404647e-03	7.239534886079098674e-01	7.350249020857547722e-01
3.240000000000000000e+02	2.130965969740267667e+02	2.084591313156359860e+01	1.922506838424631610e+02	2.339425101055903724e+02	7.294579029083252397e-01	5.522091975790354573e-03	7.239358109325348956e-01	7.349799948841155839e-01
3.250000000000000000e+02	2.130144472314556481e+02	2.084183078009083090e+01	1.921726164513648314e+02	2.338562780115464648e+02	7.294523000717163530e-01	5.538871454353624067e-03	7.239134286173627419e-01	7.349911715260699641e-01
3.260000000000000000e+02	2.129324315638290841e+02	2.083723013748120323e+01	1.920952014263478702e+02	2.337696617013102980e+02	7.294173598289489524e-01	5.532154984438001667e-03	7.238852048445109100e-01	7.349495148133869948e-01
3.270000000000000000e+02	2.128505040537667696e+02	2.083290813847826684e+01	1.920175959152884957e+02	2.336834121922450436e+02	7.293877124786376509e-01	5.497386975724120363e-03	7.238903255029135453e-01	7.348850994543617565e-01
3.280000000000000000e+02	2.127687313991548876e+02	2.082865350409261751e+01	1.919400778950622737e+02	2.335973849032475016e+02	7.293548583984375000e-01	5.501368658152195473e-03	7.238534897402852941e-01	7.348562270565897059e-01
3.290000000000000000e+02	2.126872918552155625e+02	2.082469043495178695e+01	1.918626014202637862e+02	2.335119822901673388e+02	7.293357372283935103e-01	5.457000054626914148e-03	7.238787371737666065e-01	7.347927372830204140e-01
3.300000000000000000e+02	2.126061210963071630e+02	2.082028123384910856e+01	1.917858398624580616e+02	2.334264023301562645e+02	7.293927073478698730e-01	5.396952397997812657e-03	7.239957549498720057e-01	7.347896597458677403e-01
3.310000000000000000e+02	2.125252566929167983e+02	2.081537424783279988e+01	1.917098824450839913e+02	2.333406309407496053e+02	7.293726563453674094e-01	5.373382961649094888e-03	7.239992733837182781e-01	7.347460393070165408e-01
3.320000000000000000e+02	2.124448695362252693e+02	2.081080199299502809e+01	1.916340675432302305e+02	2.332556715292203080e+02	7.293602347373961958e-01	5.374587897681228944e-03	7.239856468397150024e-01	7.347348226350773892e-01
3.330000000000000000e+02	2.123649867177847170e+02	2.080659709593727413e+01	1.915583896218474536e+02	2.331715838137219805e+02	7.293283581733703835e-01	5.402564939390949901e-03	7.239257932339794310e-01	7.347309231127613360e-01
3.340000000000000000e+02	2.122854718102629192e+02	2.080206598445590771e+01	1.914834058258070115e+02	2.330875377947188269e+02	7.292738318443298118e-01	5.415237233954730417e-03	7.238585946103750501e-01	7.346890690782845734e-01
3.350000000000000000e+02	2.122061652255092667e+02	2.079706118017974603e+01	1.914091040453295136e+02	2.330032264056890199e+02	7.292188405990600586e-01	5.429996650497886761e-03	7.237888439485621328e-01	7.346488372495579844e-01
3.360000000000000000e+02	2.121273805495534361e+02	2.079249293395853826e+01	1.913348876155949085e+02	2.329198734835119637e+02	7.292058110237121804e-01	5.482350296434542261e-03	7.237234607272776676e-01	7.346881613201466932e-01
3.370000000000000000e+02	2.120489272791600683e+02	2.078819228735167357e+01	1.912607349918083912e+02	2.328371195665117455e+02	7.292211771011352095e-01	5.484950654803508879e-03	7.237362264463317318e-01	7.347061277559386872e-01
3.380000000000000000e+02	2.119704879753001592e+02	2.078389595039423554e+01	1.911865920249059343e+02	2.327543839256943841e+02	7.291805982589721902e-01	5.504952728424359482e-03	7.236756455305478619e-01	7.346855509873965184e-01
3.390000000000000000e+02	2.118926902199607980e+02	2.077964784642094642e+01	1.911130423735398551e+02	2.326723380663817409e+02	7.291422128677368386e-01	5.476192685460855997e-03	7.236660201822759930e-01	7.346184055531976842e-01
3.400000000000000000e+02	2.118155581896093622e+02	2.077539049775588964e+01	1.910401676918534690e+02	2.325909486873652554e+02	7.290696978569031206e-01	5.479256892531619849e-03	7.235904409643715285e-01	7.345489547494347127e-01
3.410000000000000000e+02	2.117386946192610537e+02	2.077110529697162633e+01	1.909675893222894274e+02	2.325097999162326801e+02	7.290428757667541948e-01	5.484364854204111343e-03	7.235585109125500791e-01	7.345272406209583105e-01
3.420000000000000000e+02	2.116622177286145359e+02	2.076621224623736950e+01	1.908960054823771770e+02	2.324284299748518947e+02	7.289994359016418457e-01	5.484023283055394424e-03	7.235154126185864287e-01	7.344834591846972627e-01
3.430000000000000000e+02	2.115862589396293174e+02	2.076170140581790946e+01	1.908245575338114008e+02	2.323479603454472340e+02	7.289941430091857466e-01	5.460352223429891690e-03	7.235337907857558593e-01	7.344544952326156340e-01
3.440000000000000000e+02	2.115104433128755375e+02	2.075736195204551393e+01	1.907530813608300377e+02	2.322678052649210372e+02	7.289507269859314409e-01	5.453792633601611123e-03	7.234969343523298679e-01	7.344045196195330139e-01
3.450000000000000000e+02	2.114348327337415867e+02	2.075298087897866495e+01	1.906818518547629253e+02	2.321878136127202481e+02	7.289024472236633745e-01	5.438807106516035939e-03	7.234636401171473663e-01	7.343412543301793827e-01
3.460000000000000000e+02	2.113595656390447459e+02	2.074878949191943533e+01	1.906107761471253070e+02	2.321083551309641848e+02	7.289233446121216042e-01	5.408648093657742427e-03	7.235146965184638956e-01	7.343319927057793128e-01
3.470000000000000000e+02	2.112844414662595796e+02	2.074461259698062321e+01	1.905398288692789492e+02	2.320290540632402099e+02	7.289440989494323508e-01	5.323288840951402069e-03	7.236208101084808941e-01	7.342673877903838076e-01
3.480000000000000000e+02	2.112092735862278516e+02	2.074020770355332388e+01	1.904690658826745278e+02	2.319494812897811755e+02	7.289225339889526811e-01	5.318673512485233394e-03	7.236038604764674087e-01	7.342412075014379536e-01
3.490000000000000000e+02	2.111343714235447919e+02	2.073592911969711494e+01	1.903984423038476734e+02	2.318703005432419104e+02	7.288950324058532937e-01	5.311407409016866144e-03	7.235836249968363720e-01	7.342064398148702153e-01
3.500000000000000000e+02	2.110591961944252546e+02	2.073203238219786826e+01	1.903271638122273828e+02	2.317912285766231264e+02	7.289083838462829812e-01	5.273096739214422866e-03	7.236352871070685921e-01	7.341814805854973702e-01
3.510000000000000000e+02	2.109839933765968567e+02	2.072840168397939919e+01	1.902555916926174575e+02	2.317123950605762559e+02	7.288995504379272017e-01	5.179443647625145072e-03	7.237201067903020757e-01	7.340789940855523277e-01
3.520000000000000000e+02	2.109093103425791469e+02	2.072449503043551999e+01	1.901848153121436269e+02	2.316338053730146669e+02	7.288832545280456987e-01	5.129210929378857226e-03	7.237540435986667964e-01	7.340124654574246010e-01
3.530000000000000000e+02	2.108355415874978007e+02	2.072067573113365668e+01	1.901148658563641334e+02	2.315562173186314681e+02	7.289057374000549316e-01	5.056607702565934538e-03	7.238491296974890465e-01	7.339623451026208167e-01
3.540000000000000000e+02	2.107617941972975188e+02	2.071675209164528297e+01	1.900450421056522430e+02	2.314785462889427947e+02	7.288751482963562456e-01	5.093936010786066781e-03	7.237812122855701302e-01	7.339690843071423609e-01
3.550000000000000000e+02	2.106882653817335154e+02	2.071295542046093630e+01	1.899753099612725862e+02	2.314012208021944446e+02	7.288351058959960938e-01	5.110189923512659799e-03	7.237249159724834513e-01	7.339452958195087362e-01
3.560000000000000000e+02	2.106153093902432261e+02	2.070920314549126573e+01	1.899061062447519532e+02	2.313245125357344989e+02	7.288432955741882546e-01	5.158736071114902733e-03	7.236845595030733103e-01	7.340020316453031990e-01
3.570000000000000000e+02	2.105427911128269898e+02	2.070518120111437099e+01	1.898376099117126046e+02	2.312479723139413750e+02	7.288377046585082786e-01	5.162653419454953964e-03	7.236750512390532908e-01	7.340003580779632664e-01
3.580000000000000000e+02	2.104700529866486818e+02	2.070093651352692987e+01	1.897691164731217555e+02	2.311709895001756081e+02	7.288044691085815430e-01	5.125296242989192674e-03	7.236791728655923572e-01	7.339297653515707287e-01
3.590000000000000000e+02	2.103977624240569639e+02	2.069684683630823940e+01	1.897009155877487387e+02	2.310946092603651891e+02	7.287977099418639915e-01	5.166183383161056242e-03	7.236315265587028867e-01	7.339638933250250963e-01
3.600000000000000000e+02	2.103258320973866375e+02	2.069271605987493956e+01	1.896331160375116838e+02	2.310185481572615913e+02	7.287981867790221946e-01	5.176119427246596467e-03	7.236220673517755886e-01	7.339743062062688006e-01
3.610000000000000000e+02	2.102539335759580865e+02	2.068894901488785010e+01	1.895649845610702471e+02	2.309428825908459260e+02	7.287767648696898970e-01	5.143376354174492536e-03	7.236333885155153967e-01	7.339201412238643973e-01
3.620000000000000000e+02	2.101817517865966352e+02	2.068566643169783248e+01	1.894960853548988098e+02	2.308674182182944605e+02	7.287588596343994585e-01	5.135346231715012463e-03	7.236235134026844928e-01	7.338942058661144241e-01
3.630000000000000000e+02	2.101103663144685356e+02	2.068189844619812945e+01	1.894284678682704168e+02	2.307922647606666544e+02	7.287213325500487837e-01	5.141062844715851149e-03	7.235802697053329569e-01	7.338623953947646106e-01
3.640000000000000000e+02	2.100395819536315116e+02	2.067763790399916601e+01	1.893619440496323421e+02	2.307172198576306812e+02	7.286742210388184038e-01	5.145292247103308396e-03	7.235289287917150425e-01	7.338195132859217651e-01
3.650000000000000000e+02	2.099690130181820678e+02	2.067357517665712763e+01	1.892954378415249437e+02	2.306425881948391918e+02	7.287116885185241921e-01	5.195674999340472305e-03	7.235160135191837094e-01	7.339073635178646748e-01
3.660000000000000000e+02	2.098987429469792119e+02	2.067003717612999836e+01	1.892287057708492171e+02	2.305687801231092067e+02	7.286573648452758789e-01	5.207014154193154165e-03	7.234503506910827664e-01	7.338643789994689914e-01
3.670000000000000000e+02	2.098287785312002995e+02	2.066659226347935885e+01	1.891621862677209265e+02	2.304953707946796726e+02	7.286621928215026855e-01	5.234410756085970846e-03	7.234277820654166913e-01	7.338966035775886798e-01
3.680000000000000000e+02	2.097591625450780271e+02	2.066301635571105777e+01	1.890961461893669764e+02	2.304221789007890777e+02	7.286383032798766646e-01	5.203771197230343433e-03	7.234345320826462977e-01	7.338420744771070314e-01
3.690000000000000000e+02	2.096898674587177993e+02	2.065943506418940245e+01	1.890304323945283898e+02	2.303493025229072089e+02	7.286162495613097700e-01	5.217159077208720179e-03	7.233990904841010039e-01	7.338334086385185362e-01
3.700000000000000000e+02	2.096207737590708007e+02	2.065586232409829748e+01	1.889649114349724925e+02	2.302766360831691088e+02	7.285905838012695090e-01	5.190278431935760155e-03	7.234003053693337515e-01	7.337808622332052666e-01
3.710000000000000000e+02	2.095517691569806118e+02	2.065229993909865769e+01	1.888994692178819435e+02	2.302040690960792801e+02	7.285858750343322532e-01	5.179913407006699576e-03	7.234059616273255111e-01	7.337657884413389953e-01
3.720000000000000000e+02	2.094830800045795627e+02	2.064852463843027408e+01	1.888345553661492886e+02	2.301316046430098368e+02	7.285259246826172319e-01	5.175716980490780057e-03	7.233502077021264354e-01	7.337016416631080284e-01
3.730000000000000000e+02	2.094146789146587651e+02	2.064499548430902820e+01	1.887696834303497440e+02	2.300596743989677861e+02	7.285543084144592285e-01	5.134247070537750757e-03	7.234200613439214500e-01	7.336885554849970070e-01
3.740000000000000000e+02	2.093465328057655768e+02	2.064136886790817371e+01	1.887051639378574066e+02	2.299879016736737469e+02	7.285097241401672363e-01	5.126270133456714041e-03	7.233834540067105578e-01	7.336359942736239148e-01
3.750000000000000000e+02	2.092784275648629659e+02	2.063757464555847676e+01	1.886408529193044785e+02	2.299160022104214534e+02	7.284722447395324263e-01	5.111571147081733595e-03	7.233606735924507092e-01	7.335838158866141434e-01
3.760000000000000000e+02	2.092102508435785353e+02	2.063362101937011772e+01	1.885766298242084247e+02	2.298438718629486459e+02	7.284645795822143333e-01	5.128616379239765363e-03	7.233359632029745523e-01	7.335931959614541142e-01
3.770000000000000000e+02	2.091417816363441489e+02	2.062959477989226897e+01	1.885121868564518763e+02	2.297713764162364214e+02	7.284308433532714622e-01	5.124119297166328767e-03	7.233067240561051880e-01	7.335549626504377363e-01
3.780000000000000000e+02	2.090737319775867888e+02	2.062573191091875913e+01	1.884480000666680439e+02	2.296994638885055338e+02	7.284058332443237305e-01	5.143741376611676158e-03	7.232620918677120647e-01	7.335495746209353962e-01
3.790000000000000000e+02	2.090064252429165776e+02	2.062250934716530182e+01	1.883839158957512723e+02	2.296289345900818830e+02	7.283807635307312234e-01	5.134923832320044922e-03	7.232458396984111637e-01	7.335156873630512830e-01
3.800000000000000000e+02	2.089395107284416895e+02	2.061900848804715025e+01	1.883205022403945463e+02	2.295585192164888326e+02	7.283746600151062012e-01	5.141566519110052011e-03	7.232330934959961821e-01	7.335162265342162202e-01
3.810000000000000000e+02	2.088727821191114913e+02	2.061536526694765570e+01	1.882574168521638285e+02	2.294881473860591541e+02	7.283617973327636275e-01	5.079517392945387573e-03	7.232822799398181957e-01	7.334413147257090593e-01
3.820000000000000000e+02	2.088063567750844527e+02	2.061185004099975515e+01	1.881945067340847118e+02	2.294182068160841936e+02	7.283125281333923118e-01	5.073717170739402808e-03	7.232388109626528561e-01	7.333862453041317675e-01
3.830000000000000000e+02	2.087399439910042531e+02	2.060833123827595159e+01	1.881316127527283015e+02	2.293482752292802047e+02	7.282662034034729226e-01	5.078486299308835640e-03	7.231877171041640739e-01	7.333446897027817712e-01
3.840000000000000000e+02	2.086737687061631732e+02	2.060463327938515476e+01	1.880691354267780184e+02	2.292784019855483280e+02	7.282572269439697710e-01	5.050526084256614333e-03	7.232067008597131696e-01	7.333077530282263723e-01
3.850000000000000000e+02	2.086076505587683982e+02	2.060113053732796118e+01	1.880065200214404513e+02	2.292087810960963452e+02	7.282697916030883567e-01	5.049444375201410026e-03	7.232203472278869727e-01	7.333192359782897407e-01
3.860000000000000000e+02	2.085413966286177470e+02	2.059757174503237920e+01	1.879438248835853642e+02	2.291389683736501297e+02	7.282403230667113814e-01	5.101167319998539153e-03	7.231391557467128361e-01	7.333414903867099266e-01
3.870000000000000000e+02	2.084754796611155143e+02	2.059374238118418177e+01	1.878817372799313432e+02	2.290692220422996854e+02	7.282468676567077637e-01	5.068391588477416318e-03	7.231784760682303803e-01	7.333152592451851470e-01
3.880000000000000000e+02	2.084101933962453188e+02	2.058985247358387838e+01	1.878203409226614440e+02	2.290000458698291936e+02	7.282892465591430664e-01	5.023296384520356539e-03	7.232659501746226960e-01	7.333125429436634368e-01
3.890000000000000000e+02	2.083450009275074422e+02	2.058608174200254126e+01	1.877589191855049080e+02	2.289310826695099763e+02	7.282533288002014382e-01	5.057948335412341609e-03	7.231953804647891504e-01	7.333112771356137261e-01
3.900000000000000000e+02	2.082799347913914119e+02	2.058244539915513371e+01	1.876974893922362639e+02	2.288623801905465598e+02	7.282559871673583984e-01	5.068945640574688827e-03	7.231870415267837027e-01	7.333249328079330942e-01
3.910000000000000000e+02	2.082150153541347777e+02	2.057873214635511161e+01	1.876362832077796554e+02	2.287937475004898999e+02	7.282647728919983132e-01	5.057645084572091020e-03	7.232071278074262421e-01	7.333224179765703843e-01
3.920000000000000000e+02	2.081499424655698931e+02	2.057434891806946808e+01	1.875755935475004321e+02	2.287242913836393541e+02	7.282372593879700151e-01	5.059260672628758566e-03	7.231779987153412748e-01	7.332965200605987555e-01
3.930000000000000000e+02	2.080850725693513539e+02	2.056978776619867588e+01	1.875152848031526673e+02	2.286548603355500404e+02	7.281852960586547852e-01	5.060777001495480633e-03	7.231245190571593540e-01	7.332460730601502163e-01
3.940000000000000000e+02	2.080210872496442676e+02	2.056590546200146363e+01	1.874551817876428004e+02	2.285869927116457347e+02	7.281388759613036665e-01	5.055683172020613084e-03	7.230831927892830135e-01	7.331945591333243195e-01
3.950000000000000000e+02	2.079573365091148958e+02	2.056232274758495038e+01	1.873950137615299525e+02	2.285196592566998390e+02	7.280877232551574707e-01	5.047362867675593383e-03	7.230403603874818730e-01	7.331350861228330684e-01
3.960000000000000000e+02	2.078935107938549720e+02	2.055883403416353872e+01	1.873346767596914333e+02	2.284523448280185107e+02	7.281103849411010298e-01	5.063145963724397826e-03	7.230472389773766606e-01	7.331735309048253990e-01
3.970000000000000000e+02	2.078293916686929492e+02	2.055530345943591897e+01	1.872740882092570303e+02	2.283846951281288682e+02	7.280435681343078169e-01	5.063213593399321436e-03	7.229803545409084764e-01	7.331067817277071574e-01
3.980000000000000000e+02	2.077656209011639419e+02	2.055197612158401910e+01	1.872136447795799086e+02	2.283175970227479752e+02	7.280115127563476785e-01	5.080718681062730210e-03	7.229307940752849326e-01	7.330922314374104243e-01
3.990000000000000000e+02	2.077022808370787175e+02	2.054862195521308976e+01	1.871536588818656242e+02	2.282509027922918108e+02	7.279675245285034402e-01	5.083156581849775091e-03	7.228843679466536720e-01	7.330506811103532083e-01
4.000000000000000000e+02	2.076392533057325238e+02	2.054565942002513879e+01	1.870935938857073779e+02	2.281849127257576697e+02	7.279254078865051714e-01	5.085645236486129907e-03	7.228397626500190354e-01	7.330110531229913073e-01
4.010000000000000000e+02	2.075762529411832986e+02	2.054306820823878610e+01	1.870331847329445054e+02	2.281193211494220918e+02	7.278911828994750755e-01	5.102926534265281137e-03	7.227882563652098247e-01	7.329941094337403262e-01
4.020000000000000000e+02	2.075133798338744668e+02	2.054053934538910653e+01	1.869728404884853603e+02	2.280539191792635734e+02	7.278948664665222390e-01	5.109562657691144386e-03	7.227853038088311033e-01	7.330044291242133747e-01
4.030000000000000000e+02	2.074511361419172886e+02	2.053774879396761932e+01	1.869133873479496799e+02	2.279888849358848972e+02	7.278593659400940385e-01	5.117044307114031534e-03	7.227423216329800226e-01	7.329764102472080545e-01
4.040000000000000000e+02	2.073892459256293819e+02	2.053483372922216788e+01	1.868544121964072247e+02	2.279240796548515391e+02	7.278846740722656472e-01	5.204927589908723250e-03	7.226797464823568884e-01	7.330896016621744060e-01
4.050000000000000000e+02	2.073274702326383192e+02	2.053189933828918967e+01	1.867955708943491402e+02	2.278593695709274982e+02	7.278747677803039107e-01	5.222519556060901437e-03	7.226522482242430101e-01	7.330972873363648112e-01
4.060000000000000000e+02	2.072660634506999600e+02	2.052858074637666519e+01	1.867374827043232983e+02	2.277946441970766216e+02	7.278377771377563255e-01	5.239646748046472569e-03	7.225981303897098806e-01	7.330774238858027703e-01
4.070000000000000000e+02	2.072048270141398802e+02	2.052542285760526752e+01	1.866794041565346163e+02	2.277302498717451442e+02	7.278494000434875266e-01	5.247214973552343821e-03	7.226021850699352322e-01	7.330966150170398210e-01
4.080000000000000000e+02	2.071435919568743316e+02	2.052266326825547438e+01	1.866209286886188465e+02	2.276662552251298166e+02	7.278514862060546653e-01	5.227837061769935456e-03	7.226236491442847854e-01	7.330793232678245452e-01
4.090000000000000000e+02	2.070821981152946023e+02	2.052002750581153379e+01	1.865621706094830756e+02	2.276022256211061290e+02	7.278254985809325950e-01	5.236475579670944909e-03	7.225890230012615989e-01	7.330619741606035911e-01
4.100000000000000000e+02	2.070211465521977061e+02	2.051729530887792308e+01	1.865038512433197866e+02	2.275384418610756256e+02	7.277725100517272727e-01	5.230830173332071467e-03	7.225416798783952377e-01	7.330033402250593078e-01
4.110000000000000000e+02	2.069601813656899481e+02	2.051483498034502162e+01	1.864453463853449193e+02	2.274750163460349768e+02	7.277198195457458274e-01	5.228451432964531694e-03	7.224913681127812515e-01	7.329482709787104033e-01
4.120000000000000000e+02	2.068996537986896271e+02	2.051198170861892578e+01	1.863876720900707085e+02	2.274116355073085458e+02	7.277637124061584473e-01	5.261901117013024522e-03	7.225018112891453681e-01	7.330256135231715264e-01
4.130000000000000000e+02	2.068392532710384728e+02	2.050872766255324819e+01	1.863305256084852317e+02	2.273479809335917139e+02	7.277488827705382857e-01	5.247703970307676484e-03	7.225011788002305702e-01	7.329965867408460012e-01
4.140000000000000000e+02	2.067784598493462909e+02	2.050549249349851877e+01	1.862729673558477828e+02	2.272839523428447990e+02	7.277600884437560591e-01	5.288470196001458096e-03	7.224716182477546322e-01	7.330485586397574860e-01
4.150000000000000000e+02	2.067178507709520545e+02	2.050264276831719457e+01	1.862152080026348528e+02	2.272204935392692562e+02	7.277417421340942605e-01	5.304092997301221475e-03	7.224376491367930919e-01	7.330458351313954291e-01
4.160000000000000000e+02	2.066581219605777733e+02	2.049973324673112174e+01	1.861583887138466480e+02	2.271578552073088986e+02	7.277509450912476030e-01	5.248176629985049600e-03	7.225027684612626011e-01	7.329991217212326049e-01
4.170000000000000000e+02	2.065984711867634473e+02	2.049674438524450437e+01	1.861017268015189359e+02	2.270952155720079588e+02	7.277505874633789507e-01	5.231933152765699639e-03	7.225186543106132397e-01	7.329825206161446616e-01
4.180000000000000000e+02	2.065389307569686537e+02	2.049375022866653140e+01	1.860451805283021258e+02	2.270326809856351815e+02	7.277072906494140847e-01	5.238201901792489262e-03	7.224690887476216128e-01	7.329454925512065566e-01
4.190000000000000000e+02	2.064795089368750780e+02	2.049088006914545446e+01	1.859886288677296307e+02	2.269703890060205254e+02	7.277026295661925825e-01	5.230658800254954326e-03	7.224719707659376100e-01	7.329332883664475551e-01
4.200000000000000000e+02	2.064199652471090189e+02	2.048849481851975796e+01	1.859314704285892503e+02	2.269084600656287876e+02	7.277116775512695312e-01	5.184840371493252414e-03	7.225268371797762823e-01	7.328965179227627802e-01
4.210000000000000000e+02	2.063605113952721126e+02	2.048627532982725441e+01	1.858742360654448476e+02	2.268467867250993777e+02	7.277119755744934082e-01	5.170650410728938433e-03	7.225413251637644585e-01	7.328826259852223579e-01
4.220000000000000000e+02	2.063012502562261830e+02	2.048362771768734092e+01	1.858176225385388420e+02	2.267848779739135239e+02	7.276958703994751421e-01	5.198884537295450289e-03	7.224969858621796970e-01	7.328947549367705872e-01
4.230000000000000000e+02	2.062423762993386731e+02	2.048056530890326954e+01	1.857618109904354071e+02	2.267229416082419391e+02	7.276933193206787109e-01	5.202978259639673073e-03	7.224903410610390431e-01	7.328962975803183788e-01
4.240000000000000000e+02	2.061839075437199824e+02	2.047778082018625767e+01	1.857061267235337141e+02	2.266616883639062507e+02	7.276459097862243430e-01	5.194620608675446470e-03	7.224512891775488610e-01	7.328405303948998251e-01
4.250000000000000000e+02	2.061257328964557018e+02	2.047482539974446425e+01	1.856509074967112269e+02	2.266005582962001768e+02	7.276154041290283647e-01	5.210603925105163764e-03	7.224048002039231697e-01	7.328260080541335597e-01
4.260000000000000000e+02	2.060672677069148335e+02	2.047153202153502960e+01	1.855957356853797933e+02	2.265387997284498738e+02	7.275770545005798562e-01	5.227503215415055249e-03	7.223495512851647593e-01	7.328045577159949531e-01
4.270000000000000000e+02	2.060087694246171850e+02	2.046811191209609504e+01	1.855406575125210793e+02	2.264768813367132907e+02	7.275523424148560014e-01	5.248930635312419601e-03	7.223034117795436027e-01	7.328012730501684002e-01
4.280000000000000000e+02	2.059508309940514721e+02	2.046511377697219913e+01	1.854857172170792694e+02	2.264159447710236748e+02	7.275860071182250755e-01	5.290624331321466638e-03	7.222953827869036392e-01	7.328766314495465117e-01
4.290000000000000000e+02	2.058930768627928103e+02	2.046217352944367107e+01	1.854309033333491357e+02	2.263552503922364849e+02	7.275414943695068803e-01	5.301293542842248907e-03	7.222402008266646245e-01	7.328427879123491362e-01
4.300000000000000000e+02	2.058355029001979233e+02	2.045927555617570803e+01	1.853762273440222259e+02	2.262947784563736207e+02	7.275270819664001465e-01	5.275178566121293232e-03	7.222519034002788940e-01	7.328022605325213990e-01
4.310000000000000000e+02	2.057782386087548616e+02	2.045630797223214614e+01	1.853219306365227226e+02	2.262345465809870007e+02	7.275126218795776589e-01	5.243459374134941571e-03	7.222691625054427078e-01	7.327560812537126100e-01
4.320000000000000000e+02	2.057210658497822351e+02	2.045316346853256562e+01	1.852679023812496553e+02	2.261742293183148149e+02	7.275246977806091309e-01	5.219065597385708771e-03	7.223056321832234117e-01	7.327437633779948500e-01
4.330000000000000000e+02	2.056638162833521051e+02	2.044967905798898755e+01	1.852141372253631175e+02	2.261134953413410926e+02	7.274954438209533247e-01	5.261067101186732084e-03	7.222343767197666464e-01	7.327565109221400030e-01
4.340000000000000000e+02	2.056073255603363634e+02	2.044664809499193936e+01	1.851606774653444347e+02	2.260539736553282921e+02	7.275030851364135964e-01	5.219074105214439353e-03	7.222840110311991024e-01	7.327221592416280904e-01
4.350000000000000000e+02	2.055511416095760922e+02	2.044393205272842096e+01	1.851072095568476641e+02	2.259950736623045202e+02	7.274977326393127219e-01	5.204937037861018766e-03	7.222927956014516537e-01	7.327026696771737901e-01
4.360000000000000000e+02	2.054948766863009553e+02	2.044129878943676815e+01	1.850535778968641978e+02	2.259361754757377128e+02	7.274659633636474387e-01	5.212128764135641815e-03	7.222538345995117570e-01	7.326780921277831204e-01
4.370000000000000000e+02	2.054386685418090224e+02	2.043841288875033158e+01	1.850002556530587015e+02	2.258770814305593433e+02	7.274465799331665261e-01	5.222170263178474610e-03	7.222244096699880211e-01	7.326687501963450311e-01
4.380000000000000000e+02	2.053827260919760249e+02	2.043556391264183247e+01	1.849471621793341853e+02	2.258182900046178645e+02	7.274101257324219194e-01	5.222835238829055815e-03	7.221872904935928705e-01	7.326329609712509683e-01
4.390000000000000000e+02	2.053272017619145515e+02	2.043288085655672859e+01	1.848943209053578300e+02	2.257600826184712730e+02	7.273612976074218528e-01	5.233308164745975426e-03	7.221279894426758661e-01	7.325946057721678395e-01
4.400000000000000000e+02	2.052719304844335113e+02	2.043027354653609606e+01	1.848416569378974259e+02	2.257022040309695967e+02	7.273538351058960183e-01	5.269548916150507654e-03	7.220842861897455167e-01	7.326233840220465199e-01
4.410000000000000000e+02	2.052167009063712726e+02	2.042780740455870614e+01	1.847888935018125665e+02	2.256445083109299787e+02	7.273126602172851340e-01	5.271375572629247858e-03	7.220412846446558897e-01	7.325840357899143784e-01
4.420000000000000000e+02	2.051616200780041765e+02	2.042523089193903374e+01	1.847363891860651393e+02	2.255868509699432138e+02	7.273127675056457742e-01	5.223635916521262440e-03	7.220891315891244666e-01	7.325364034221670817e-01
4.430000000000000000e+02	2.051064154634986210e+02	2.042268035294961948e+01	1.846837351105490086e+02	2.255290958164482333e+02	7.273324489593505637e-01	5.228006934849002349e-03	7.221044420245015250e-01	7.325604558941996025e-01
4.440000000000000000e+02	2.050513586721407648e+02	2.042017724349352648e+01	1.846311814286472384e+02	2.254715359156342913e+02	7.273031949996948686e-01	5.221529595352402721e-03	7.220816654043424876e-01	7.325247245950472497e-01
4.450000000000000000e+02	2.049967288286013627e+02	2.041782947570507289e+01	1.845788993528962862e+02	2.254145583043064391e+02	7.273096919059753862e-01	5.181692475346170307e-03	7.221279994306292194e-01	7.324913843813215530e-01
4.460000000000000000e+02	2.049422799582559946e+02	2.041542983618723994e+01	1.845268501220687654e+02	2.253577097944432239e+02	7.272999048233032005e-01	5.187227822355261128e-03	7.221126770009479445e-01	7.324871326456584564e-01
4.470000000000000000e+02	2.048879693856774225e+02	2.041305783523306161e+01	1.844749115504443466e+02	2.253010272209104983e+02	7.273332118988037331e-01	5.101593641588423635e-03	7.222316182572152687e-01	7.324348055403921975e-01
4.480000000000000000e+02	2.048336528970040149e+02	2.041067365581170634e+01	1.844229792411923086e+02	2.252443265528157212e+02	7.273293495178222434e-01	5.151706026626515049e-03	7.221776434911957310e-01	7.324810555444487559e-01
4.490000000000000000e+02	2.047793702013611892e+02	2.040821873972907596e+01	1.843711514616321097e+02	2.251875889410902687e+02	7.273087024688720259e-01	5.163929399313678739e-03	7.221447730695583767e-01	7.324726318681856752e-01
4.500000000000000000e+02	2.047255928555890137e+02	2.040571176402878351e+01	1.843198810915602337e+02	2.251313046196177936e+02	7.272888183593749778e-01	5.207351113698428964e-03	7.220814672456765670e-01	7.324961694730733885e-01
4.510000000000000000e+02	2.046720404482578601e+02	2.040321856553360291e+01	1.842688218827242679e+02	2.250752590137914524e+02	7.272982597351074219e-01	5.197985310881813800e-03	7.221002744242256410e-01	7.324962450459892027e-01
4.520000000000000000e+02	2.046184162824560531e+02	2.040070685216939239e+01	1.842177094302866749e+02	2.250191231346254312e+02	7.272824406623840110e-01	5.224155074946016698e-03	7.220582855874380090e-01	7.325065957373300130e-01
4.530000000000000000e+02	2.045646402911440873e+02	2.039821087770018337e+01	1.841664294134438933e+02	2.249628511688442813e+02	7.272540450096129927e-01	5.237329619594890788e-03	7.220167153900181045e-01	7.324913746292078809e-01
4.540000000000000000e+02	2.045109921725207016e+02	2.039587601614815071e+01	1.841151161563725509e+02	2.249068681886688523e+02	7.272186040878295676e-01	5.232527933424964764e-03	7.219860761544045769e-01	7.324511320212545584e-01
4.550000000000000000e+02	2.044571387400231117e+02	2.039350690381382236e+01	1.840636318362092823e+02	2.248506456438369412e+02	7.271831154823302779e-01	5.228687409356894827e-03	7.219544280729733865e-01	7.324118028916871692e-01
4.560000000000000000e+02	2.044035553663655946e+02	2.039110997063855990e+01	1.840124453957270418e+02	2.247946653370041474e+02	7.271647334098816362e-01	5.243227739750674389e-03	7.219215056701309141e-01	7.324079611496323583e-01
4.570000000000000000e+02	2.043504113940486207e+02	2.038908702981923682e+01	1.839613243642293696e+02	2.247394984238678717e+02	7.271117329597472922e-01	5.246801717571111627e-03	7.218649312421762110e-01	7.323585346773183735e-01
4.580000000000000000e+02	2.042975909846487355e+02	2.038683739088788371e+01	1.839107535937608588e+02	2.246844283755366121e+02	7.271351933479308638e-01	5.221675607620666730e-03	7.219135177403102066e-01	7.323568689555515210e-01
4.590000000000000000e+02	2.042449134028624371e+02	2.038440542181593784e+01	1.838605079810465099e+02	2.246293188246783643e+02	7.271750688552856001e-01	5.195654566335796906e-03	7.219794142889498501e-01	7.323707234216213502e-01
4.600000000000000000e+02	2.041924363600013237e+02	2.038197770894597483e+01	1.838104586510553418e+02	2.245744140689473056e+02	7.272390365600586160e-01	5.195469157466438628e-03	7.220435674025921235e-01	7.324345057175251084e-01
4.610000000000000000e+02	2.041402700438822251e+02	2.037948670863809753e+01	1.837607833352441276e+02	2.245197567525203226e+02	7.272596478462218794e-01	5.206150080492011160e-03	7.220534977657299125e-01	7.324657979267138463e-01
4.620000000000000000e+02	2.040878877688510329e+02	2.037681554409077833e+01	1.837110722247602439e+02	2.244647033129418219e+02	7.272216796874999556e-01	5.199832688100436591e-03	7.220218469993995303e-01	7.324215123756003809e-01
4.630000000000000000e+02	2.040352809266894951e+02	2.037422031909527576e+01	1.836610606075942087e+02	2.244095012457847815e+02	7.272074222564697266e-01	5.195911852561236124e-03	7.220115104039085407e-01	7.324033341090309124e-01
4.640000000000000000e+02	2.039831184776234636e+02	2.037175545817546762e+01	1.836113630194479924e+02	2.243548739357989348e+02	7.272183299064636230e-01	5.259262893174046667e-03	7.219590670132896015e-01	7.324775927996376446e-01
4.650000000000000000e+02	2.039311040989512662e+02	2.036918878634056895e+01	1.835619153126106937e+02	2.243002928852918387e+02	7.271771907806396928e-01	5.272181123108318594e-03	7.219050096575313491e-01	7.324493719037480366e-01
4.660000000000000000e+02	2.038787027767385212e+02	2.036631970005251802e+01	1.835123830766860067e+02	2.242450224767910356e+02	7.271315336227417436e-01	5.274013037262510924e-03	7.218575205854792509e-01	7.324055466600042363e-01
4.670000000000000000e+02	2.038266308405964651e+02	2.036376435823174802e+01	1.834628664823647171e+02	2.241903951988282131e+02	7.270868182182311790e-01	5.306304415046872273e-03	7.217805138031843093e-01	7.323931226332780486e-01
4.680000000000000000e+02	2.037750863596898796e+02	2.036156839630008264e+01	1.834135179633898076e+02	2.241366547559899516e+02	7.270379781723022017e-01	5.307099271682885408e-03	7.217308789006192660e-01	7.323450774439851374e-01
4.690000000000000000e+02	2.037236772685673145e+02	2.035930537684650332e+01	1.833643718917208218e+02	2.240829826454138072e+02	7.270151615142822488e-01	5.321188885692901098e-03	7.216939726285893641e-01	7.323363503999751334e-01
4.700000000000000000e+02	2.036723279775450806e+02	2.035711540235236328e+01	1.833152125751927315e+02	2.240294433798974296e+02	7.270113945007323775e-01	5.328569049292772135e-03	7.216828254514395802e-01	7.323399635500251748e-01
4.710000000000000000e+02	2.036211520151197760e+02	2.035510845569693217e+01	1.832660435594228545e+02	2.239762604708166975e+02	7.269642949104309082e-01	5.331574562128865540e-03	7.216327203483020591e-01	7.322958694725597573e-01
4.720000000000000000e+02	2.035699449934550955e+02	2.035280604775584479e+01	1.832171389456992472e+02	2.239227510412109439e+02	7.269238948822021040e-01	5.334209313097154452e-03	7.215896855691049661e-01	7.322581041952992420e-01
4.730000000000000000e+02	2.035190639463722562e+02	2.035017435855344914e+01	1.831688895878187964e+02	2.238692383049257160e+02	7.269227027893065962e-01	5.314310217700438446e-03	7.216083925716061387e-01	7.322370130070070537e-01
4.740000000000000000e+02	2.034684308068446512e+02	2.034747970946999729e+01	1.831209510973746433e+02	2.238159105163146592e+02	7.268877983093261497e-01	5.305110783839710187e-03	7.215826875254864881e-01	7.321929090931658113e-01
4.750000000000000000e+02	2.034181331440816507e+02	2.034475379762290004e+01	1.830733793464587507e+02	2.237628869417045507e+02	7.268932700157165749e-01	5.299334413753198532e-03	7.215939356019633877e-01	7.321926044294697622e-01
4.760000000000000000e+02	2.033680929621104383e+02	2.034216652688564508e+01	1.830259264352247897e+02	2.237102594889960869e+02	7.268659710884094460e-01	5.283549395736500225e-03	7.215824216926729484e-01	7.321495204841459437e-01
4.770000000000000000e+02	2.033178799898011562e+02	2.033932055605980338e+01	1.829785594337413386e+02	2.236572005458609738e+02	7.268210649490356445e-01	5.283716062860463296e-03	7.215373488861751561e-01	7.321047810118961330e-01
4.780000000000000000e+02	2.032679682445864273e+02	2.033663934239967830e+01	1.829313289021867490e+02	2.236046075869861056e+02	7.268064856529236062e-01	5.288742268709556264e-03	7.215177433842140386e-01	7.320952279216331737e-01
4.790000000000000000e+02	2.032183959369171475e+02	2.033413237978052734e+01	1.828842635571366202e+02	2.235525283166976749e+02	7.267890930175781028e-01	5.325157728593681548e-03	7.214639352889844481e-01	7.321142507461717575e-01
4.800000000000000000e+02	2.031689701949597122e+02	2.033187252389266675e+01	1.828370976710670561e+02	2.235008427188523683e+02	7.267991781234741655e-01	5.346980220356871948e-03	7.214521979031173204e-01	7.321461583438310106e-01
4.810000000000000000e+02	2.031195951573619709e+02	2.032964545062662509e+01	1.827899497067353423e+02	2.234492406079885995e+02	7.267662048339843528e-01	5.345293044024881923e-03	7.214209117899594848e-01	7.321114978780092208e-01
4.820000000000000000e+02	2.030701964091878722e+02	2.032735937723404263e+01	1.827428370319538260e+02	2.233975557864219184e+02	7.267420887947082520e-01	5.334690583625294365e-03	7.214073982110829064e-01	7.320767793783335975e-01
4.830000000000000000e+02	2.030211276700302108e+02	2.032525057004098201e+01	1.826958770999892181e+02	2.233463782400712034e+02	7.267118096351623535e-01	5.332397704175421971e-03	7.213794119309869801e-01	7.320442073393377269e-01
4.840000000000000000e+02	2.029723154978353818e+02	2.032314997352590424e+01	1.826491655243094669e+02	2.232954654713612967e+02	7.266656756401062012e-01	5.348336810200809630e-03	7.213173388299053412e-01	7.320140124503070611e-01
4.850000000000000000e+02	2.029235438450986635e+02	2.032118980332487013e+01	1.826023540417737934e+02	2.232447336484235336e+02	7.266595482826232466e-01	5.369834803501620686e-03	7.212897134791216303e-01	7.320293830861248630e-01
4.860000000000000000e+02	2.028748351015240701e+02	2.031928522693949191e+01	1.825555498745845853e+02	2.231941203284635549e+02	7.266349196434020996e-01	5.373995834416266451e-03	7.212609238089858765e-01	7.320089154778183227e-01
4.870000000000000000e+02	2.028262726126974371e+02	2.031734337284443725e+01	1.825089292398529892e+02	2.231436159855418850e+02	7.265869498252868208e-01	5.384022818106090277e-03	7.212029270071806941e-01	7.319709726433929475e-01
4.880000000000000000e+02	2.027779608485699328e+02	2.031526932710649902e+01	1.824626915214634266e+02	2.230932301756764389e+02	7.266132473945617898e-01	5.365399596507812625e-03	7.212478477980539537e-01	7.319786469910696258e-01
4.890000000000000000e+02	2.027297437754692737e+02	2.031328258280246146e+01	1.824164611926668158e+02	2.230430263582717316e+02	7.266077160835265891e-01	5.373697173905513449e-03	7.212340189096210219e-01	7.319814132574321563e-01
4.900000000000000000e+02	2.026815503395517908e+02	2.031129875463490819e+01	1.823702515849168719e+02	2.229928490941867096e+02	7.265846610069275346e-01	5.366989464815845497e-03	7.212176715421116935e-01	7.319516504717433758e-01
4.910000000000000000e+02	2.026333390201787381e+02	2.030925125446927382e+01	1.823240877657094643e+02	2.229425902746480119e+02	7.265465259552001953e-01	5.385494492435476295e-03	7.211610314627646678e-01	7.319320204476357228e-01
4.920000000000000000e+02	2.025849388365191714e+02	2.030718771957488045e+01	1.822777511169443017e+02	2.228921265560940412e+02	7.265100240707397239e-01	5.396534349331840938e-03	7.211134897214078743e-01	7.319065584200715735e-01
4.930000000000000000e+02	2.025369041471445541e+02	2.030536203910680015e+01	1.822315421080377575e+02	2.228422661862513507e+02	7.265370130538940652e-01	5.332981375079074229e-03	7.212040316788149719e-01	7.318699944289731585e-01
4.940000000000000000e+02	2.024892276196671332e+02	2.030346499056361154e+01	1.821857626291035217e+02	2.227926926102307448e+02	7.265496730804443803e-01	5.321042448542112960e-03	7.212286306319022344e-01	7.318707155289865263e-01
4.950000000000000000e+02	2.024418142428000067e+02	2.030154781181440171e+01	1.821402664309856050e+02	2.227433620546144084e+02	7.265153527259826660e-01	5.326732766605717095e-03	7.211886199593769975e-01	7.318420854925883345e-01
4.960000000000000000e+02	2.023943647295396886e+02	2.029977104008742828e+01	1.820945936894522674e+02	2.226941357696271098e+02	7.264630436897278054e-01	5.329143373615694533e-03	7.211339003161121308e-01	7.317921870633434800e-01
4.970000000000000000e+02	2.023469466293389871e+02	2.029811854947281446e+01	1.820488280798661833e+02	2.226450651788117909e+02	7.264487624168396440e-01	5.320482930273305947e-03	7.211282794865663259e-01	7.317692453471129621e-01
4.980000000000000000e+02	2.022997232887680923e+02	2.029634318724856357e+01	1.820033801015195252e+02	2.225960664760166594e+02	7.264359116554259810e-01	5.334148138669548428e-03	7.211017635167564777e-01	7.317700597940954843e-01
4.990000000000000000e+02	2.022525308740106311e+02	2.029463004215571331e+01	1.819579008318549143e+02	2.225471609161663480e+02	7.264139056205749512e-01	5.310872258586814623e-03	7.211030333619881105e-01	7.317247778791617918e-01
5.000000000000000000e+02	2.022052995614897668e+02	2.029281427379204672e+01	1.819124852876977343e+02	2.224981138352817993e+02	7.264078378677367720e-01	5.308345509414440222e-03	7.210994923583223803e-01	7.317161833771511636e-01
5.010000000000000000e+02	2.021579159696871386e+02	2.029078229887935336e+01	1.818671336708077888e+02	2.224486982685664884e+02	7.263619899749755859e-01	5.319491962242764611e-03	7.210424980127327910e-01	7.316814819372183809e-01
5.020000000000000000e+02	2.021106562162261184e+02	2.028846358769340696e+01	1.818221926285327186e+02	2.223991198039195183e+02	7.263396143913268821e-01	5.341961939057246998e-03	7.209976524522696550e-01	7.316815763303841091e-01
5.030000000000000000e+02	2.020640889097579418e+02	2.028627282174513269e+01	1.817778160880127984e+02	2.223503617315030851e+02	7.263385653495788574e-01	5.319120472372681867e-03	7.210194448772061504e-01	7.316576858219515644e-01
5.040000000000000000e+02	2.020176219105104849e+02	2.028384864672630172e+01	1.817337732637841725e+02	2.223014705572367973e+02	7.263208508491516557e-01	5.308990224141666575e-03	7.210118606250099926e-01	7.316298410732933188e-01
5.050000000000000000e+02	2.019707909789495375e+02	2.028101584508903699e+01	1.816897751338605076e+02	2.222518068240385674e+02	7.262935638427734375e-01	5.283327337533749203e-03	7.210102365052396545e-01	7.315768911803072205e-01
5.060000000000000000e+02	2.019238480247043128e+02	2.027833338686532016e+01	1.816455146378389998e+02	2.222021814115696259e+02	7.262719988822936568e-01	5.289123317751292033e-03	7.209828755645423248e-01	7.315611222000449887e-01
5.070000000000000000e+02	2.018771797841365299e+02	2.027622043395839668e+01	1.816009593501781296e+02	2.221534002180949301e+02	7.262280225753784402e-01	5.300914321944420228e-03	7.209271082534339792e-01	7.315289368973229012e-01
5.080000000000000000e+02	2.018307649385266700e+02	2.027420331309602020e+01	1.815565616254306462e+02	2.221049682516226937e+02	7.262201189994812456e-01	5.316963176361415994e-03	7.209031558231198122e-01	7.315370821758426789e-01
5.090000000000000000e+02	2.017847784899689145e+02	2.027227238452801217e+01	1.815125061054409059e+02	2.220570508744969231e+02	7.262099981307983398e-01	5.315772665489484558e-03	7.208942254653089021e-01	7.315257707962877776e-01
5.100000000000000000e+02	2.017390283369641395e+02	2.027006351818267404e+01	1.814689648187814726e+02	2.220090918551468064e+02	7.261704087257385698e-01	5.316531502673395304e-03	7.208538772230651537e-01	7.314869402284119859e-01
5.110000000000000000e+02	2.016933703124528563e+02	2.026780712522316108e+01	1.814255631872296988e+02	2.219611774376760138e+02	7.261300444602966087e-01	5.318608153395645854e-03	7.208114363069009212e-01	7.314486526136922961e-01
5.120000000000000000e+02	2.016478784929296921e+02	2.026540405221221519e+01	1.813824744407174876e+02	2.219132825451418967e+02	7.261306524276733843e-01	5.365595962473523536e-03	7.207650564651998382e-01	7.314962483901469303e-01
5.130000000000000000e+02	2.016026825233279283e+02	2.026314037080366504e+01	1.813395421525242739e+02	2.218658228941315826e+02	7.260861396789550781e-01	5.364110477161298379e-03	7.207220292017937346e-01	7.314502501561164216e-01
5.140000000000000000e+02	2.015578319843923509e+02	2.026108693549146622e+01	1.812967450489008741e+02	2.218189189198838278e+02	7.260642170906066450e-01	5.375340360321613845e-03	7.206888767302850329e-01	7.314395574509282572e-01
5.150000000000000000e+02	2.015131083324085353e+02	2.025904584033276734e+01	1.812540624920757750e+02	2.217721541727412955e+02	7.260259628295898660e-01	5.381703620047272041e-03	7.206442592095425592e-01	7.314076664496371727e-01
5.160000000000000000e+02	2.014684415565094469e+02	2.025691175188474702e+01	1.812115298046246892e+02	2.217253533083942045e+02	7.259878516197204590e-01	5.376733067255352189e-03	7.206111185524650686e-01	7.313645846869758493e-01
5.170000000000000000e+02	2.014237792992806533e+02	2.025463726464295178e+01	1.811691420346377015e+02	2.216784165639236051e+02	7.259800910949707475e-01	5.380654930854458090e-03	7.205994361641162582e-01	7.313607460258252368e-01
5.180000000000000000e+02	2.013793533683385988e+02	2.025253617505926940e+01	1.811268171932793223e+02	2.216318895433978753e+02	7.259640097618103027e-01	5.397589070147756039e-03	7.205664206916625458e-01	7.313615988319580596e-01
5.190000000000000000e+02	2.013350737288151890e+02	2.025052657718051208e+01	1.810845471516346663e+02	2.215856003059957118e+02	7.259292840957641824e-01	5.421643870038798246e-03	7.205076402257253321e-01	7.313509279658030326e-01
5.200000000000000000e+02	2.012907575180534820e+02	2.024841125921205176e+01	1.810423462588414338e+02	2.215391687772655303e+02	7.259179234504700151e-01	5.453666137169154750e-03	7.204642573133008820e-01	7.313715895876391482e-01
5.210000000000000000e+02	2.012462467767497003e+02	2.024613902095818219e+01	1.810001077557915323e+02	2.214923857977078683e+02	7.259354472160339800e-01	5.469279370975802662e-03	7.204661678450581253e-01	7.314047265870098347e-01
5.220000000000000000e+02	2.012017909488091334e+02	2.024384134498153287e+01	1.809579496038276147e+02	2.214456322937906521e+02	7.258973836898803267e-01	5.497488860107972719e-03	7.203998948297724025e-01	7.313948725499882508e-01
5.230000000000000000e+02	2.011579023506268982e+02	2.024187509476662328e+01	1.809160272558602855e+02	2.213997774453935108e+02	7.258998036384582964e-01	5.504875292615944715e-03	7.203949283458424002e-01	7.314046789310741925e-01
5.240000000000000000e+02	2.011140915962156726e+02	2.024006092642630961e+01	1.808740306697893629e+02	2.213541525226419822e+02	7.258866310119629350e-01	5.479348534123830439e-03	7.204072824778391393e-01	7.313659795460867308e-01
5.250000000000000000e+02	2.010701819694731682e+02	2.023837982856849038e+01	1.808318021409046708e+02	2.213085617980416657e+02	7.259052515029906782e-01	5.431719992296203323e-03	7.204735315106944871e-01	7.313369714952868694e-01
5.260000000000000000e+02	2.010262277813535263e+02	2.023662139766874191e+01	1.807896063836847702e+02	2.212628491790222824e+02	7.258781433105468972e-01	5.428819674175362764e-03	7.204493236363714859e-01	7.313069629847223085e-01
5.270000000000000000e+02	2.009825240381489380e+02	2.023478898260164627e+01	1.807477350555472810e+02	2.212173130207505949e+02	7.258508324623107466e-01	5.441896955045708202e-03	7.204089355072650358e-01	7.312927294173564574e-01
5.280000000000000000e+02	2.009391063438536662e+02	2.023289214321919616e+01	1.807062142006344629e+02	2.211719984870728695e+02	7.258160591125488725e-01	5.422675025514515912e-03	7.203933840870343497e-01	7.312387341380633954e-01
5.290000000000000000e+02	2.008955354676934348e+02	2.023096630294715581e+01	1.806645691647462684e+02	2.211265017706406013e+02	7.258067727088928223e-01	5.420460936136922529e-03	7.203863117727559162e-01	7.312272336450297283e-01
5.300000000000000000e+02	2.008521646795823870e+02	2.022905110373952908e+01	1.806231135758428650e+02	2.210812157833219089e+02	7.257966518402099165e-01	5.375505908505631876e-03	7.204211459317042543e-01	7.311721577487155788e-01
5.310000000000000000e+02	2.008090607476863738e+02	2.022705812630907474e+01	1.805820026213772849e+02	2.210361188739954628e+02	7.257670044898987260e-01	5.376247775997308742e-03	7.203907567139014034e-01	7.311432522658960487e-01
5.320000000000000000e+02	2.007661044843152354e+02	2.022508094819384539e+01	1.805410235361214006e+02	2.209911854325090701e+02	7.257771611213683638e-01	5.354141354551762710e-03	7.204230197668165525e-01	7.311313024759201751e-01
5.330000000000000000e+02	2.007232722043825675e+02	2.022333985083014696e+01	1.804999323535524240e+02	2.209466120552127109e+02	7.257703185081482156e-01	5.332689931791791994e-03	7.204376285763564036e-01	7.311030084399400275e-01
5.340000000000000000e+02	2.006803486913168229e+02	2.022166621027508171e+01	1.804586824810417340e+02	2.209020149015919117e+02	7.257572293281555620e-01	5.334987341386971879e-03	7.204222419867686300e-01	7.310922166695424940e-01
5.350000000000000000e+02	2.006375917193225291e+02	2.021953828782212526e+01	1.804180534315003968e+02	2.208571300071446615e+02	7.257382631301879661e-01	5.340809021337604608e-03	7.203974541088503658e-01	7.310790721515255663e-01
5.360000000000000000e+02	2.005949310647459356e+02	2.021727506687878417e+01	1.803776559978671514e+02	2.208122061316247198e+02	7.257048606872558150e-01	5.328025608845579110e-03	7.203768350784102159e-01	7.310328862961014140e-01
5.370000000000000000e+02	2.005525639477706932e+02	2.021525175792157469e+01	1.803373121898491149e+02	2.207678157056922714e+02	7.257139801979064497e-01	5.331852391459093211e-03	7.203821278064473921e-01	7.310458325893655074e-01
5.380000000000000000e+02	2.005101543203498409e+02	2.021317525212040778e+01	1.802969790682294331e+02	2.207233295724702486e+02	7.256857275962829146e-01	5.343232621927069582e-03	7.203424949743558736e-01	7.310289602182099555e-01
5.390000000000000000e+02	2.004680344163573977e+02	2.021138219465938946e+01	1.802566522216980047e+02	2.206794166110167907e+02	7.256880640983581765e-01	5.307249869013323101e-03	7.203808142293448569e-01	7.309953139673714961e-01
5.400000000000000000e+02	2.004261788389589469e+02	2.020956315517068802e+01	1.802166156837882625e+02	2.206357419941296314e+02	7.256407260894774947e-01	5.312663819497931775e-03	7.203280622699795854e-01	7.309533899089754039e-01
5.410000000000000000e+02	2.003844381930554732e+02	2.020776908339159661e+01	1.801766691096638624e+02	2.205922072764470840e+02	7.256024479866027832e-01	5.332334739515207089e-03	7.202701132470875622e-01	7.309347827261180042e-01
5.420000000000000000e+02	2.003427688506943127e+02	2.020599411114464061e+01	1.801367747395496792e+02	2.205487629618389462e+02	7.255876064300537109e-01	5.359677923536730788e-03	7.202279285065169567e-01	7.309472843535904651e-01
5.430000000000000000e+02	2.003011139947212769e+02	2.020429362149097585e+01	1.800968203732302868e+02	2.205054076162122669e+02	7.256383895874023438e-01	5.364009855821590990e-03	7.202743797315807051e-01	7.310023994432239824e-01
5.440000000000000000e+02	2.002594411544765194e+02	2.020266786553501248e+01	1.800567732889415140e+02	2.204621090200115248e+02	7.256086826324462669e-01	5.365316876050313204e-03	7.202433657563959146e-01	7.309739995084966191e-01
5.450000000000000000e+02	2.002178906915715118e+02	2.020111997727934394e+01	1.800167707142921643e+02	2.204190106688508592e+02	7.255996346473694292e-01	5.360971612154799906e-03	7.202386630352146657e-01	7.309606062595241927e-01
5.460000000000000000e+02	2.001764196280994383e+02	2.019959548731698717e+01	1.799768241407824405e+02	2.203760151154164362e+02	7.255540609359740767e-01	5.368714386126760899e-03	7.201853465498473383e-01	7.309227753221008150e-01
5.470000000000000000e+02	2.001349921700094399e+02	2.019815065573446589e+01	1.799368415142749882e+02	2.203331428257438915e+02	7.255524516105651411e-01	5.349289006026488463e-03	7.202031626045386492e-01	7.309017406165916331e-01
5.480000000000000000e+02	2.000938502667351599e+02	2.019653402269294418e+01	1.798973162440422016e+02	2.202903842894281183e+02	7.255569696426391602e-01	5.349875183776724337e-03	7.202070944588624402e-01	7.309068448264158802e-01
5.490000000000000000e+02	2.000528603586039367e+02	2.019489938284357677e+01	1.798579609757603635e+02	2.202477597414475099e+02	7.255347609519958718e-01	5.342579177897779051e-03	7.201921817740980503e-01	7.308773401298936934e-01
5.500000000000000000e+02	2.000120721616085859e+02	2.019316618718679734e+01	1.798189059744217957e+02	2.202052383487953762e+02	7.255296349525451882e-01	5.378144671298215433e-03	7.201514902812469199e-01	7.309077796238434566e-01
5.510000000000000000e+02	1.999714053020811377e+02	2.019144033202084287e+01	1.797799649700602913e+02	2.201628456341019842e+02	7.255665540695190874e-01	5.417476026742413901e-03	7.201490780427767247e-01	7.309840300962614501e-01
5.520000000000000000e+02	1.999308226697569921e+02	2.018971080142265961e+01	1.797411118683343432e+02	2.201205334711796411e+02	7.255268692970275879e-01	5.428969665131371490e-03	7.200978996318961878e-01	7.309558389621589880e-01
5.530000000000000000e+02	1.998903470788967240e+02	2.018799924602527440e+01	1.797023478328714532e+02	2.200783463249219949e+02	7.255120396614074263e-01	5.473765683626121217e-03	7.200382739777813068e-01	7.309858053450335458e-01
5.540000000000000000e+02	1.998499370761572322e+02	2.018629846986361898e+01	1.796636386062936026e+02	2.200362355460208619e+02	7.254943490028381570e-01	5.467609039175399047e-03	7.200267399636627319e-01	7.309619580420135820e-01
5.550000000000000000e+02	1.998095882054728349e+02	2.018465317030717188e+01	1.796249350351656631e+02	2.199942413757800068e+02	7.254776716232299583e-01	5.475128805502513761e-03	7.200025428177274645e-01	7.309528004287324521e-01
5.560000000000000000e+02	1.997691807864609359e+02	2.018311254594506465e+01	1.795860682405158855e+02	2.199522933324059863e+02	7.254545211791991743e-01	5.473081159752333190e-03	7.199814400194468611e-01	7.309276023389514876e-01
5.570000000000000000e+02	1.997288102894115696e+02	2.018163378927917151e+01	1.795471765001323945e+02	2.199104440786907446e+02	7.254386901855468528e-01	5.472799034872770883e-03	7.199658911506741088e-01	7.309114892204195968e-01
5.580000000000000000e+02	1.996886162240875819e+02	2.018001311034110046e+01	1.795086031137464886e+02	2.198686293344286753e+02	7.254000186920166460e-01	5.470455926237502431e-03	7.199295627657791297e-01	7.308704746182541623e-01
5.590000000000000000e+02	1.996484423267527291e+02	2.017833185275607377e+01	1.794701104739966695e+02	2.198267741795087886e+02	7.253918528556824175e-01	5.459177092037335172e-03	7.199326757636450580e-01	7.308510299477197769e-01
5.600000000000000000e+02	1.996080928416631082e+02	2.017646440977290823e+01	1.794316284318902035e+02	2.197845572514360128e+02	7.254027009010315385e-01	5.445563478788338456e-03	7.199571374222432096e-01	7.308482643798198675e-01
5.610000000000000000e+02	1.995678458418946661e+02	2.017454808768117758e+01	1.793932977542134779e+02	2.197423939295758544e+02	7.253808617591858132e-01	5.429362804098031292e-03	7.199514989550878097e-01	7.308102245632838168e-01
5.620000000000000000e+02	1.995276894496699356e+02	2.017292032590051321e+01	1.793547691237694153e+02	2.197006097755704559e+02	7.253874182701111062e-01	5.391107280348265453e-03	7.199963109897628000e-01	7.307785255504594124e-01
5.630000000000000000e+02	1.994875362911028844e+02	2.017139781066326520e+01	1.793161384804396334e+02	2.196589341017661354e+02	7.253564953804015891e-01	5.390580204081694103e-03	7.199659151763199150e-01	7.307470755844832633e-01
5.640000000000000000e+02	1.994471833687335334e+02	2.016967349468768589e+01	1.792775098740458475e+02	2.196168568634212193e+02	7.254292964935302734e-01	5.480858921735397987e-03	7.199484375717948303e-01	7.309101554152657165e-01
5.650000000000000000e+02	1.994070221708084318e+02	2.016747414908111580e+01	1.792395480217273303e+02	2.195744963198895334e+02	7.254077315330504927e-01	5.504964542470350969e-03	7.199027669905800897e-01	7.309126960755208957e-01
5.660000000000000000e+02	1.993674315860854165e+02	2.016548673752515342e+01	1.792019448485602595e+02	2.195329183236105735e+02	7.254080653190613237e-01	5.484589000708123448e-03	7.199234763183531838e-01	7.308926543197694636e-01
5.670000000000000000e+02	1.993282401070451613e+02	2.016385392016916711e+01	1.791643861868759871e+02	2.194920940272143355e+02	7.254010200500488059e-01	5.487126808185484837e-03	7.199138932418632786e-01	7.308881468582343333e-01
5.680000000000000000e+02	1.992890969796980585e+02	2.016225698967873114e+01	1.791268399900193344e+02	2.194513539693767825e+02	7.253935933113098145e-01	5.525684314460795402e-03	7.198679089968490485e-01	7.309192776257705804e-01
5.690000000000000000e+02	1.992499851993952689e+02	2.016077935480425865e+01	1.790892058445910209e+02	2.194107645541995169e+02	7.253819346427917703e-01	5.536542808271484664e-03	7.198453918345202318e-01	7.309184774510633087e-01
5.700000000000000000e+02	1.992108719664444720e+02	2.015935957938472356e+01	1.790515123870597449e+02	2.193702315458291991e+02	7.253924012184143066e-01	5.585741637330414976e-03	7.198066595810839186e-01	7.309781428557446947e-01
5.710000000000000000e+02	1.991718823450046045e+02	2.015791227140604036e+01	1.790139700735985571e+02	2.193297946164106520e+02	7.253927230834961160e-01	5.541015139249066968e-03	7.198517079442470212e-01	7.309337382227452107e-01
5.720000000000000000e+02	1.991328415486470362e+02	2.015644258174379644e+01	1.789763989669032469e+02	2.192892841303908256e+02	7.253726720809936523e-01	5.520060359385812153e-03	7.198526117216078601e-01	7.308927324403794445e-01
5.730000000000000000e+02	1.990939769919635864e+02	2.015459601364273112e+01	1.789393809783208553e+02	2.192485730056063176e+02	7.253428339958191140e-01	5.520980445387128205e-03	7.198218535504319338e-01	7.308638144412062942e-01
5.740000000000000000e+02	1.990553460550740397e+02	2.015285439632128828e+01	1.789024916587527514e+02	2.192082004513953279e+02	7.253088474273681197e-01	5.519161191476525466e-03	7.197896862358915682e-01	7.308280086188446711e-01
5.750000000000000000e+02	1.990169253963278209e+02	2.015126807418207022e+01	1.788656573221457506e+02	2.191681934705098911e+02	7.252990961074828880e-01	5.547423036030683756e-03	7.197516730714521582e-01	7.308465191435136177e-01
5.760000000000000000e+02	1.989785398785733719e+02	2.014971358995910222e+01	1.788288262886142661e+02	2.191282534685324777e+02	7.252735733985901101e-01	5.546510306186623086e-03	7.197270630924035295e-01	7.308200837047766907e-01
5.770000000000000000e+02	1.989401822936559086e+02	2.014826036850107727e+01	1.787919219251548384e+02	2.190884426621569787e+02	7.252520203590393510e-01	5.550253809417165021e-03	7.197017665496221461e-01	7.308022741684565560e-01
5.780000000000000000e+02	1.989018168816507739e+02	2.014684674751943660e+01	1.787549701341313266e+02	2.190486636291702212e+02	7.252214193344116433e-01	5.556119932194170802e-03	7.196652994022174621e-01	7.307775392666058245e-01
5.790000000000000000e+02	1.988635886254545824e+02	2.014530495655869657e+01	1.787182836688958787e+02	2.190088935820132860e+02	7.252539873123169389e-01	5.539765448644388447e-03	7.197142218636725097e-01	7.307937527609613682e-01
5.800000000000000000e+02	1.988251348153652032e+02	2.014379552049951272e+01	1.786813392948656940e+02	2.189689303358647123e+02	7.252421259880066362e-01	5.498831405591462357e-03	7.197432945824151496e-01	7.307409573935981228e-01
5.810000000000000000e+02	1.987867195631534400e+02	2.014255671574830586e+01	1.786441628474051413e+02	2.189292762789017388e+02	7.252301573753356934e-01	5.503794808476234965e-03	7.197263625668595122e-01	7.307339521838118745e-01
5.820000000000000000e+02	1.987485879470597752e+02	2.014119394160758958e+01	1.786073940054521927e+02	2.188897818886673576e+02	7.252196669578552246e-01	5.517243108054427185e-03	7.197024238498007653e-01	7.307369100659096839e-01
5.830000000000000000e+02	1.987106905367363652e+02	2.013974061009053784e+01	1.785709499266458238e+02	2.188504311468269066e+02	7.252472281455993874e-01	5.489501222250042084e-03	7.197577269233493835e-01	7.307367293678493914e-01
5.840000000000000000e+02	1.986728187038023066e+02	2.013830579460375603e+01	1.785345129091985541e+02	2.188111244984060590e+02	7.252374291419982910e-01	5.476797310381975592e-03	7.197606318316163154e-01	7.307142264523802666e-01
5.850000000000000000e+02	1.986350656497223213e+02	2.013691816111919053e+01	1.784981474886031378e+02	2.187719838108415047e+02	7.252090096473693404e-01	5.473162809977567822e-03	7.197358468373917795e-01	7.306821724573469012e-01
5.860000000000000000e+02	1.985973367947423185e+02	2.013554468770145078e+01	1.784617921070408784e+02	2.187328814824437586e+02	7.251948714256286621e-01	5.469204297978429337e-03	7.197256671276501816e-01	7.306640757236071426e-01
5.870000000000000000e+02	1.985597758067684993e+02	2.013406163436712148e+01	1.784257141724013707e+02	2.186938374411356278e+02	7.251534342765808550e-01	5.469207456052457318e-03	7.196842268205283499e-01	7.306226417326333600e-01
5.880000000000000000e+02	1.985222890827729429e+02	2.013246124228383138e+01	1.783898278404891187e+02	2.186547503250567672e+02	7.251474857330322266e-01	5.476873107995889299e-03	7.196706126250362878e-01	7.306243588410281653e-01
5.890000000000000000e+02	1.984846737145657585e+02	2.013074621295616851e+01	1.783539275016095758e+02	2.186154199275219412e+02	7.251594424247741477e-01	5.527405409542405189e-03	7.196320370152317070e-01	7.306868478343165885e-01
5.900000000000000000e+02	1.984471533329056570e+02	2.012918086367001180e+01	1.783179724692356558e+02	2.185763341965756581e+02	7.251541376113891380e-01	5.529535792117692104e-03	7.196246018192714589e-01	7.306836734035068170e-01
5.910000000000000000e+02	1.984095921431150202e+02	2.012773336695699200e+01	1.782818587761580318e+02	2.185373255100720087e+02	7.251517176628112793e-01	5.541862571934311373e-03	7.196098550908769376e-01	7.306935802347456210e-01
5.920000000000000000e+02	1.983721506539780250e+02	2.012627953426590111e+01	1.782458711197121204e+02	2.184984301882439297e+02	7.251302361488342063e-01	5.517016396882463980e-03	7.196132197519516938e-01	7.306472525457167189e-01
5.930000000000000000e+02	1.983350552519988526e+02	2.012487996185534911e+01	1.782101752901434963e+02	2.184599352138542088e+02	7.251215457916260210e-01	5.533424532377427194e-03	7.195881212592486476e-01	7.306549703240033944e-01
5.940000000000000000e+02	1.982978566219181573e+02	2.012358533171784458e+01	1.781742712902003234e+02	2.184214419536359912e+02	7.251024961471557173e-01	5.510601270536878010e-03	7.195918948766187873e-01	7.306130974176926474e-01
5.950000000000000000e+02	1.982607931561152839e+02	2.012229369052358052e+01	1.781384994655917069e+02	2.183830868466388608e+02	7.250740408897400346e-01	5.512626489366557331e-03	7.195614144003734669e-01	7.305866673791066024e-01
5.960000000000000000e+02	1.982237970305389183e+02	2.012094724968118697e+01	1.781028497808577242e+02	2.183447442802201124e+02	7.250542879104614480e-01	5.507364049208487815e-03	7.195469238612529628e-01	7.305616519596699332e-01
5.970000000000000000e+02	1.981870513680287900e+02	2.011941954904155239e+01	1.780676318189872518e+02	2.183064709170703281e+02	7.250218629837036355e-01	5.512813225078615556e-03	7.195090497586250633e-01	7.305346762087822077e-01
5.980000000000000000e+02	1.981503089180172594e+02	2.011770140297817733e+01	1.780326075150390750e+02	2.182680103209954439e+02	7.250019550323486550e-01	5.527798693952274550e-03	7.194741563383963978e-01	7.305297537263009122e-01
5.990000000000000000e+02	1.981137890158516939e+02	2.011615081777250680e+01	1.779976381980791871e+02	2.182299398336242007e+02	7.249958157539367898e-01	5.486487324172871667e-03	7.195093284297638947e-01	7.304823030781096849e-01
6.000000000000000000e+02	1.980772600163904826e+02	2.011468774508722390e+01	1.779625722713032587e+02	2.181919477614777065e+02	7.249948859214783159e-01	5.482368356386481574e-03	7.195125175650918248e-01	7.304772542778648070e-01
6.010000000000000000e+02	1.980407414403067037e+02	2.011308809228696148e+01	1.779276533480197315e+02	2.181538295325936758e+02	7.250059247016906738e-01	5.482513243557044814e-03	7.195234114581335882e-01	7.304884379452477594e-01
6.020000000000000000e+02	1.980042367907310279e+02	2.011143677194551671e+01	1.778928000187855218e+02	2.181156735626765339e+02	7.249735713005065474e-01	5.489316760615033791e-03	7.194842545398915101e-01	7.304628880611215846e-01
6.030000000000000000e+02	1.979678568638953777e+02	2.011002619039829042e+01	1.778578306734970909e+02	2.180778830542936646e+02	7.249603867530822754e-01	5.498224599835550494e-03	7.194621621532467648e-01	7.304586113529177860e-01
6.040000000000000000e+02	1.979314231312637276e+02	2.010850146329774546e+01	1.778229216679659714e+02	2.180399245945614837e+02	7.249299883842468262e-01	5.522990695372699717e-03	7.194069976888741724e-01	7.304529790796194799e-01
6.050000000000000000e+02	1.978951391396052770e+02	2.010718344596356033e+01	1.777879556936417202e+02	2.180023225855688338e+02	7.249544143676758257e-01	5.585435759029241075e-03	7.193689786086465698e-01	7.305398501267050815e-01
6.060000000000000000e+02	1.978590885351533188e+02	2.010580580580561261e+01	1.777532827293477169e+02	2.179648943409589208e+02	7.249421000480651411e-01	5.609622189940019314e-03	7.193324778581251522e-01	7.305517222380051301e-01
6.070000000000000000e+02	1.978232389284794408e+02	2.010442570969473408e+01	1.777188132187847032e+02	2.179276646381741784e+02	7.249411344528198242e-01	5.637323621170940713e-03	7.193038108316488488e-01	7.305784580739907996e-01
6.080000000000000000e+02	1.977872774592659368e+02	2.010319476158102958e+01	1.776840826976849144e+02	2.178904722208469593e+02	7.249815702438354714e-01	5.654755276981266940e-03	7.193268149668542444e-01	7.306363255208166985e-01
6.090000000000000000e+02	1.977513288795552455e+02	2.010205366469064714e+01	1.776492752148645877e+02	2.178533825442459033e+02	7.249533414840698686e-01	5.664801196968019710e-03	7.192885402871018741e-01	7.306181426810378632e-01
6.100000000000000000e+02	1.977155539180243409e+02	2.010074207656323964e+01	1.776148118414610906e+02	2.178162959945875912e+02	7.249341368675231712e-01	5.663256770008584864e-03	7.192708800975146088e-01	7.305973936375317335e-01
6.110000000000000000e+02	1.976796348508255505e+02	2.009958908494300900e+01	1.775800457658825451e+02	2.177792239357685560e+02	7.249429583549499290e-01	5.645381342612989725e-03	7.192975770123369861e-01	7.305883396975628719e-01
6.120000000000000000e+02	1.976435845609838111e+02	2.009851829059240558e+01	1.775450662703914020e+02	2.177421028515762202e+02	7.249963521957397683e-01	5.604007555165628138e-03	7.193923446405741107e-01	7.306003597509054259e-01
6.130000000000000000e+02	1.976079965862446102e+02	2.009701891917756811e+01	1.775109776670670385e+02	2.177050155054221818e+02	7.249965906143188699e-01	5.636591471842204888e-03	7.193599991424766138e-01	7.306331820861611259e-01
6.140000000000000000e+02	1.975727054640542235e+02	2.009556925080393697e+01	1.774771362132502759e+02	2.176682747148581711e+02	7.249554753303527610e-01	5.637860555032236931e-03	7.193176147753205241e-01	7.305933358853849979e-01
6.150000000000000000e+02	1.975375440408233203e+02	2.009415826603004618e+01	1.774433857747932848e+02	2.176317023068533558e+02	7.249366521835327593e-01	5.636164038031707055e-03	7.193004881455010713e-01	7.305728162215644472e-01
6.160000000000000000e+02	1.975023985635580743e+02	2.009277439777792296e+01	1.774096241657801443e+02	2.175951729613360044e+02	7.248993873596191184e-01	5.647312166576748740e-03	7.192520751930423506e-01	7.305466995261958862e-01
6.170000000000000000e+02	1.974672705808783917e+02	2.009149294554688936e+01	1.773757776353315023e+02	2.175587635264252810e+02	7.248776435852051225e-01	5.668914104818397609e-03	7.192087294803867215e-01	7.305465576900235236e-01
6.180000000000000000e+02	1.974322292659817322e+02	2.009015955849273638e+01	1.773420697074890029e+02	2.175223888244744614e+02	7.248882770538329634e-01	5.673455096017623531e-03	7.192148219578153867e-01	7.305617321498505401e-01
6.190000000000000000e+02	1.973973569020327830e+02	2.008875415699838030e+01	1.773086027450343920e+02	2.174861110590311739e+02	7.248579382896422896e-01	5.683065731839899611e-03	7.191748725578024359e-01	7.305410040214821432e-01
6.200000000000000000e+02	1.973624632284017935e+02	2.008738785221805756e+01	1.772750753761837359e+02	2.174498510806198510e+02	7.248250842094421387e-01	5.685550991572142256e-03	7.191395332178699418e-01	7.305106352010143356e-01
6.210000000000000000e+02	1.973275983863152305e+02	2.008606609187122061e+01	1.772415322944439993e+02	2.174136644781864618e+02	7.248264908790588157e-01	5.686164593261191537e-03	7.191403262857976042e-01	7.305126554723200272e-01
6.220000000000000000e+02	1.972928690592571570e+02	2.008456704495761969e+01	1.772083020142995338e+02	2.173774361042147802e+02	7.247946262359619141e-01	5.674272842941097302e-03	7.191203533930208280e-01	7.304688990789030001e-01
6.230000000000000000e+02	1.972581309240278529e+02	2.008290366937961835e+01	1.771752272546482345e+02	2.173410345934074712e+02	7.247916817665099876e-01	5.700387900536842481e-03	7.190912938659731468e-01	7.304920696670468283e-01
6.240000000000000000e+02	1.972234184157115919e+02	2.008127396457723179e+01	1.771421444511343566e+02	2.173046923802888273e+02	7.247975349426269975e-01	5.702701031261554233e-03	7.190948339113654164e-01	7.305002359738885787e-01
6.250000000000000000e+02	1.971888468295465486e+02	2.007991832657192077e+01	1.771089285029746350e+02	2.172687651561184623e+02	7.247856020927428977e-01	5.670154767086754526e-03	7.191154473256561319e-01	7.304557568598296635e-01
6.260000000000000000e+02	1.971543092816080218e+02	2.007847454663435016e+01	1.770758347349736823e+02	2.172327838282423613e+02	7.247832894325256792e-01	5.684758931291645188e-03	7.190985305012340678e-01	7.304680483638172905e-01
6.270000000000000000e+02	1.971197438246920797e+02	2.007681790868497274e+01	1.770429259160071069e+02	2.171965617333770524e+02	7.247698545455932839e-01	5.676950013324274895e-03	7.190929045322690394e-01	7.304468045589175285e-01
6.280000000000000000e+02	1.970850350492680718e+02	2.007507843265956282e+01	1.770099566166085197e+02	2.171601134819276240e+02	7.247700095176696777e-01	5.636123307623716258e-03	7.191338862100459250e-01	7.304061328252934304e-01
6.290000000000000000e+02	1.970506696611153643e+02	2.007365184810964820e+01	1.769770178130057161e+02	2.171243215092250125e+02	7.247402071952819824e-01	5.647766426176036546e-03	7.190924407691059450e-01	7.303879736214580198e-01
6.300000000000000000e+02	1.970163886285636750e+02	2.007226305586029369e+01	1.769441255727033706e+02	2.170886516844239793e+02	7.247198939323424849e-01	5.641408886141905180e-03	7.190784850462005329e-01	7.303613028184844369e-01
6.310000000000000000e+02	1.969820178755246047e+02	2.007076839350649777e+01	1.769112494820180927e+02	2.170527862690311167e+02	7.247002482414245383e-01	5.636280547593746845e-03	7.190639676938307412e-01	7.303365287890183355e-01
6.320000000000000000e+02	1.969475891179247640e+02	2.006894741122600223e+01	1.768786417066987724e+02	2.170165365291507555e+02	7.246840119361876997e-01	5.643701733885503682e-03	7.190403102023021908e-01	7.303277136700732086e-01
6.330000000000000000e+02	1.969133906194970791e+02	2.006730231613593674e+01	1.768460883033611424e+02	2.169806929356330158e+02	7.246955752372741255e-01	5.636896710480697459e-03	7.190586785267933934e-01	7.303324719477548577e-01
6.340000000000000000e+02	1.968793435925351218e+02	2.006595910968021101e+01	1.768133844828549002e+02	2.169453027022153435e+02	7.246830463409423828e-01	5.640969696994205425e-03	7.190420766439481470e-01	7.303240160379366186e-01
6.350000000000000000e+02	1.968454015204928851e+02	2.006470732576196880e+01	1.767806941947309269e+02	2.169101088462548432e+02	7.247249364852905718e-01	5.589628344561550430e-03	7.191353081407290126e-01	7.303145648298521309e-01
6.360000000000000000e+02	1.968115340004316067e+02	2.006337523274779855e+01	1.767481587676838046e+02	2.168749092331794088e+02	7.245919585227966753e-01	5.523800463295376606e-03	7.190681580595013056e-01	7.301157589860920449e-01
6.370000000000000000e+02	1.967778956476844030e+02	2.006200016566583244e+01	1.767158954820185670e+02	2.168398958133502390e+02	7.246252059936523215e-01	5.481971310122003144e-03	7.191432346835303635e-01	7.301071773037742796e-01
6.380000000000000000e+02	1.967443161698524818e+02	2.006062106306978876e+01	1.766836951067826931e+02	2.168049372329222706e+02	7.246191382408142534e-01	5.470219748495126245e-03	7.191489184923191003e-01	7.300893579893094065e-01
6.390000000000000000e+02	1.967107489285968427e+02	2.005928746216977032e+01	1.766514614664270653e+02	2.167700363907666201e+02	7.246091604232788308e-01	5.496870956743908111e-03	7.191122894665349374e-01	7.301060313800227242e-01
6.400000000000000000e+02	1.966770356135356792e+02	2.005802578719491436e+01	1.766190098263407720e+02	2.167350614007305865e+02	7.245811343193053755e-01	5.497841531775622508e-03	7.190832927875298042e-01	7.300789758510809468e-01
6.410000000000000000e+02	1.966433553689597602e+02	2.005679806837209966e+01	1.765865573005876570e+02	2.167001534373318634e+02	7.245897889137268288e-01	5.508919485779998834e-03	7.190808694279468005e-01	7.300987083995068572e-01
6.420000000000000000e+02	1.966097856123596443e+02	2.005554018294376561e+01	1.765542454294158858e+02	2.166653257953034029e+02	7.245818972587585449e-01	5.521837995118269830e-03	7.190600592636402499e-01	7.301037352538768399e-01
6.430000000000000000e+02	1.965763279351404265e+02	2.005427659100305604e+01	1.765220513441373669e+02	2.166306045261434861e+02	7.245700716972350852e-01	5.510402178884295579e-03	7.190596695183507636e-01	7.300804738761194068e-01
6.440000000000000000e+02	1.965430011021320240e+02	2.005276424883571451e+01	1.764902368532963237e+02	2.165957653509677243e+02	7.245343565940857156e-01	5.510154095159089556e-03	7.190242024989266234e-01	7.300445106892448077e-01
6.450000000000000000e+02	1.965097197629575021e+02	2.005117681558376574e+01	1.764585429473737292e+02	2.165608965785412749e+02	7.245147824287414551e-01	5.505609678994549672e-03	7.190091727497469609e-01	7.300203921077359492e-01
6.460000000000000000e+02	1.964765825853012302e+02	2.004969918569501530e+01	1.764268833996062256e+02	2.165262817709962349e+02	7.244854092597960982e-01	5.507136418381007072e-03	7.189782728414151336e-01	7.299925456781770627e-01
6.470000000000000000e+02	1.964433137519339994e+02	2.004815732869088762e+01	1.763951564232431224e+02	2.164914710806248763e+02	7.245005965232849121e-01	5.481385528332442976e-03	7.190192109949524735e-01	7.299819820516173507e-01
6.480000000000000000e+02	1.964099819289167783e+02	2.004676637117623272e+01	1.763632155577405456e+02	2.164567483000930110e+02	7.244670629501342995e-01	5.482276471868672944e-03	7.189847864782655806e-01	7.299493394220030185e-01
6.490000000000000000e+02	1.963770897368616488e+02	2.004541765918125762e+01	1.763316720776803948e+02	2.164225073960429029e+02	7.244481921195984331e-01	5.482075678422332517e-03	7.189661164411761396e-01	7.299302677980207266e-01
6.500000000000000000e+02	1.963442444273680962e+02	2.004403751646459497e+01	1.763002069109035119e+02	2.163882819438326806e+02	7.244355559349060503e-01	5.512812471308054831e-03	7.189227434635979685e-01	7.299483684062141320e-01
6.510000000000000000e+02	1.963112879577204808e+02	2.004273385768069460e+01	1.762685541000397791e+02	2.163540218154011825e+02	7.244015455245971236e-01	5.509512670099170860e-03	7.188920328544979865e-01	7.299110581946962606e-01
6.520000000000000000e+02	1.962782865343443177e+02	2.004133579760262052e+01	1.762369507367417043e+02	2.163196223319469311e+02	7.244181632995605469e-01	5.506123421070901157e-03	7.189120398784896171e-01	7.299242867206314767e-01
6.530000000000000000e+02	1.962453579346143329e+02	2.003981553014616068e+01	1.762055424044681615e+02	2.162851734647605042e+02	7.243893146514892578e-01	5.524891922900060717e-03	7.188644227285891919e-01	7.299142065743893237e-01
6.540000000000000000e+02	1.962127454807751974e+02	2.003841077080564403e+01	1.761743347099695427e+02	2.162511562515808521e+02	7.243636965751647505e-01	5.534586338841784685e-03	7.188291102363230101e-01	7.298982829140064910e-01
6.550000000000000000e+02	1.961803318587222122e+02	2.003701538751566602e+01	1.761433164712065604e+02	2.162173472462378641e+02	7.243338942527770552e-01	5.524469392842939336e-03	7.188094248599341540e-01	7.298583636456199564e-01
6.560000000000000000e+02	1.961479365051303319e+02	2.003555541383189720e+01	1.761123810912984311e+02	2.161834919189622326e+02	7.243412852287292036e-01	5.544784477103725101e-03	7.187965007516254889e-01	7.298860697058329183e-01
6.570000000000000000e+02	1.961155146700965872e+02	2.003397634015194839e+01	1.760815383299446353e+02	2.161494910102485392e+02	7.243264794349670854e-01	5.556662472764736620e-03	7.187698169622023237e-01	7.298831419077318472e-01
6.580000000000000000e+02	1.960831178340229997e+02	2.003235834263412585e+01	1.760507594913888738e+02	2.161154761766571255e+02	7.243220806121826172e-01	5.531516004538275348e-03	7.187905646076443444e-01	7.298535966167208899e-01
6.590000000000000000e+02	1.960509310382796571e+02	2.003098154858219360e+01	1.760199494896974670e+02	2.160819125868618471e+02	7.242954134941100852e-01	5.523628782104552173e-03	7.187717847120055348e-01	7.298190422762146357e-01
6.600000000000000000e+02	1.960187447075846023e+02	2.002958521609258824e+01	1.759891594914920177e+02	2.160483299236771870e+02	7.243451952934265581e-01	5.488990644611634918e-03	7.188562046488149448e-01	7.298341859380381713e-01
6.610000000000000000e+02	1.959864559030175712e+02	2.002815411976406068e+01	1.759583017832535177e+02	2.160146100227816248e+02	7.243107914924621360e-01	5.487762659116459524e-03	7.188230288333457008e-01	7.297985541515785712e-01
6.620000000000000000e+02	1.959538713297000641e+02	2.002666490496068619e+01	1.759272064247393814e+02	2.159805362346607467e+02	7.242979884147644487e-01	5.476185652264977007e-03	7.188218027624995177e-01	7.297741740670293797e-01
6.630000000000000000e+02	1.959213095031391560e+02	2.002552609203853962e+01	1.758957834111006093e+02	2.159468355951777028e+02	7.242882251739501953e-01	5.447580318763680859e-03	7.188406448551865058e-01	7.297358054927138848e-01
6.640000000000000000e+02	1.958889461542804327e+02	2.002440123993736520e+01	1.758645449143430710e+02	2.159133473942177943e+02	7.243014693260192427e-01	5.490996912445696848e-03	7.188104724135735424e-01	7.297924662384649430e-01
6.650000000000000000e+02	1.958568219695166306e+02	2.002291120642166433e+01	1.758339107630949627e+02	2.158797331759382985e+02	7.242752432823180708e-01	5.508349436720604182e-03	7.187668938455974432e-01	7.297835927190386984e-01
6.660000000000000000e+02	1.958248432676509765e+02	2.002167767625014960e+01	1.758031655914008411e+02	2.158465209439011119e+02	7.242648124694823775e-01	5.499104919094734666e-03	7.187657075503876003e-01	7.297639173885771546e-01
6.670000000000000000e+02	1.957929217286764754e+02	2.002054846067878557e+01	1.757723732679976933e+02	2.158134701893552574e+02	7.242621183395385742e-01	5.461775809962564343e-03	7.188003425295760307e-01	7.297238941495011177e-01
6.680000000000000000e+02	1.957609325723191773e+02	2.001941497848116569e+01	1.757415175938380116e+02	2.157803475508003430e+02	7.242347121238708052e-01	5.459119803077186472e-03	7.187755923207935771e-01	7.296938319269480333e-01
6.690000000000000000e+02	1.957289203721182957e+02	2.001821567611490238e+01	1.757107046960034040e+02	2.157471360482331875e+02	7.242559790611267090e-01	5.513313507455007423e-03	7.187426655536717224e-01	7.297692925685816956e-01
6.700000000000000000e+02	1.956972108927779459e+02	2.001700503825235344e+01	1.756802058545255818e+02	2.157142159310303100e+02	7.242352962493896484e-01	5.518745773535554434e-03	7.187165504758541434e-01	7.297540420229251534e-01
6.710000000000000000e+02	1.956657850266313687e+02	2.001572995585542714e+01	1.756500550707759487e+02	2.156815149824867888e+02	7.242366671562194824e-01	5.513512630997935253e-03	7.187231545252215081e-01	7.297501797872174567e-01
6.720000000000000000e+02	1.956344178793045501e+02	2.001443013598517595e+01	1.756199877433193706e+02	2.156488480152897296e+02	7.242036819458007590e-01	5.502774249898431148e-03	7.187009076959023357e-01	7.297064561956991824e-01
6.730000000000000000e+02	1.956030548623492962e+02	2.001322579678867797e+01	1.755898290655606218e+02	2.156162806591379706e+02	7.241634249687194380e-01	5.505418485655655218e-03	7.186580064830637715e-01	7.296688434543751045e-01
6.740000000000000000e+02	1.955717067901748578e+02	2.001203546206542327e+01	1.755596713281094310e+02	2.155837422522402846e+02	7.241426587104797807e-01	5.483691861767954479e-03	7.186589668487117777e-01	7.296263505722477838e-01
6.750000000000000000e+02	1.955405149974049550e+02	2.001075561795217084e+01	1.755297593794527984e+02	2.155512706153571116e+02	7.241535782814025879e-01	5.466388997880295732e-03	7.186871892835222653e-01	7.296199672792829105e-01
6.760000000000000000e+02	1.955093163835008170e+02	2.000946852644510798e+01	1.754998478570556983e+02	2.155187849099459356e+02	7.241349816322326660e-01	5.463786823173494636e-03	7.186711948090591662e-01	7.295987684554061659e-01
6.770000000000000000e+02	1.954780728682703739e+02	2.000824915420015060e+01	1.754698237140702304e+02	2.154863220224705174e+02	7.241193771362304243e-01	5.460301324678077696e-03	7.186590758115523059e-01	7.295796784609085428e-01
6.780000000000000000e+02	1.954469478352887677e+02	2.000696776646145736e+01	1.754399800688273103e+02	2.154539156017502251e+02	7.241197109222412553e-01	5.428049898491100859e-03	7.186916610237501502e-01	7.295477608207323605e-01
6.790000000000000000e+02	1.954157154038062458e+02	2.000572042459726774e+01	1.754099949792089888e+02	2.154214358284035029e+02	7.241107344627379927e-01	5.402745084168607444e-03	7.187079893785693896e-01	7.295134795469065958e-01
6.800000000000000000e+02	1.953844273354467020e+02	2.000427338967543278e+01	1.753801539457712693e+02	2.153887007251221348e+02	7.240968704223632590e-01	5.370549900275839623e-03	7.187263205220874029e-01	7.294674203226391151e-01
6.810000000000000000e+02	1.953535418119403744e+02	2.000290505381236983e+01	1.753506367581280188e+02	2.153564468657527300e+02	7.240817666053771529e-01	5.361525379995458508e-03	7.187202412253816952e-01	7.294432919853726105e-01
6.820000000000000000e+02	1.953227679497984468e+02	2.000153866952427251e+01	1.753212292802741672e+02	2.153243066193227264e+02	7.240476489067078081e-01	5.347788834122459492e-03	7.186998600725853503e-01	7.293954377408302658e-01
6.830000000000000000e+02	1.952919649737546592e+02	2.000014139560895288e+01	1.752918235781457099e+02	2.152921063693636086e+02	7.240262746810912642e-01	5.340306733643693932e-03	7.186859679474475460e-01	7.293665814147349824e-01
6.840000000000000000e+02	1.952609870758546435e+02	1.999861433147375678e+01	1.752623727443808832e+02	2.152596014073284039e+02	7.240179181098937988e-01	5.334973678752301558e-03	7.186829444311414461e-01	7.293528917886461516e-01
6.850000000000000000e+02	1.952302367833960375e+02	1.999717873569013804e+01	1.752330580477058959e+02	2.152274155190861791e+02	7.240200877189636453e-01	5.319911023873937633e-03	7.187001766950896764e-01	7.293399987428376141e-01
6.860000000000000000e+02	1.951995793279514828e+02	1.999560165829815261e+01	1.752039776696533409e+02	2.151951809862496248e+02	7.240013599395751509e-01	5.351824938517169179e-03	7.186495350010579930e-01	7.293531848780923088e-01
6.870000000000000000e+02	1.951687961988032782e+02	1.999378709583509561e+01	1.751750091029681755e+02	2.151625832946383809e+02	7.239923119544983132e-01	5.380311274331711462e-03	7.186120006801666182e-01	7.293726232288300082e-01
6.880000000000000000e+02	1.951381178367508085e+02	1.999202090849278335e+01	1.751460969282580322e+02	2.151301387452435847e+02	7.239625215530395286e-01	5.379392071095511624e-03	7.185831294819440274e-01	7.293419136241350298e-01
6.890000000000000000e+02	1.951075509385832447e+02	1.999036201706127969e+01	1.751171889215219721e+02	2.150979129556445173e+02	7.239677190780640093e-01	5.374784341236856118e-03	7.185929347368271713e-01	7.293425034193008472e-01
6.900000000000000000e+02	1.950771689173703294e+02	1.998889403274322873e+01	1.750882748846271113e+02	2.150660629501135475e+02	7.239435553550720437e-01	5.374833434042909121e-03	7.185687219210291632e-01	7.293183887891149242e-01
6.910000000000000000e+02	1.950468720876714883e+02	1.998759697827991744e+01	1.750592751093915638e+02	2.150344690659514129e+02	7.239219784736633523e-01	5.380760642430881119e-03	7.185412178312324816e-01	7.293027391160942230e-01
6.920000000000000000e+02	1.950164571578363280e+02	1.998630488718949039e+01	1.750301522706468518e+02	2.150027620450258041e+02	7.238953471183776633e-01	5.378276761407854711e-03	7.185170703569697670e-01	7.292736238797855597e-01
6.930000000000000000e+02	1.949860406647158584e+02	1.998487567644794893e+01	1.750011649882679023e+02	2.149709163411638144e+02	7.238701343536376731e-01	5.369769072460420407e-03	7.185003652811772223e-01	7.292399034260981239e-01
6.940000000000000000e+02	1.949557370209404041e+02	1.998349049670509103e+01	1.749722465242353167e+02	2.149392275176454916e+02	7.238707780838012917e-01	5.351619929561393305e-03	7.185191581542399453e-01	7.292223980133626382e-01
6.950000000000000000e+02	1.949252654202294650e+02	1.998188769737605242e+01	1.749433777228534268e+02	2.149071531176055032e+02	7.238959193229674849e-01	5.385417451108911492e-03	7.185105018718586090e-01	7.292813367740763608e-01
6.960000000000000000e+02	1.948950937759136934e+02	1.998031294947518077e+01	1.749147808264385162e+02	2.148754067253888707e+02	7.238816022872924805e-01	5.389923318547392914e-03	7.184916789687451066e-01	7.292715256058398543e-01
6.970000000000000000e+02	1.948652014438231106e+02	1.997903745207006665e+01	1.748861639917530511e+02	2.148442388958931701e+02	7.238641381263732910e-01	5.395565821205559019e-03	7.184685723051676964e-01	7.292597039475788856e-01
6.980000000000000000e+02	1.948353352445847975e+02	1.997777715279067934e+01	1.748575580917941181e+02	2.148131123973754768e+02	7.238728880882263628e-01	5.412742557168291439e-03	7.184601455310580809e-01	7.292856306453946447e-01
6.990000000000000000e+02	1.948054097834140066e+02	1.997664136494490350e+01	1.748287684184691102e+02	2.147820511483589030e+02	7.238464236259460893e-01	5.411489005682279529e-03	7.184349346202638653e-01	7.292579126316283133e-01
7.000000000000000000e+02	1.947752450895462744e+02	1.997571253888849796e+01	1.747995325506577728e+02	2.147509576284347759e+02	7.238442540168762429e-01	5.413491967697367860e-03	7.184307620491788837e-01	7.292577459845736021e-01
7.010000000000000000e+02	1.947450967555364514e+02	1.997473074755201949e+01	1.747703660079844212e+02	2.147198275030884815e+02	7.238512039184570312e-01	5.402563873346240796e-03	7.184486400451107757e-01	7.292537677918032868e-01
7.020000000000000000e+02	1.947152290382130673e+02	1.997329570779400143e+01	1.747419333304190729e+02	2.146885247460070616e+02	7.238226532936096191e-01	5.395726163138629336e-03	7.184269271304709603e-01	7.292183794567482780e-01
7.030000000000000000e+02	1.946852131727798678e+02	1.997160116128977592e+01	1.747136120114900848e+02	2.146568143340696508e+02	7.238018751144409402e-01	5.382969793735446762e-03	7.184189053207055142e-01	7.291848449081763661e-01
7.040000000000000000e+02	1.946553276020258068e+02	1.997019304377846893e+01	1.746851345582473414e+02	2.146255206458042721e+02	7.238252520561218040e-01	5.384136746772183457e-03	7.184411153093496205e-01	7.292093888028939874e-01
7.050000000000000000e+02	1.946255848075072947e+02	1.996887565036634982e+01	1.746567091571409378e+02	2.145944604578736516e+02	7.238157868385315385e-01	5.391319578685984000e-03	7.184244672598455450e-01	7.292071064172175321e-01
7.060000000000000000e+02	1.945960782487542531e+02	1.996757135676590167e+01	1.746285068919883656e+02	2.145636496055201405e+02	7.238215923309325728e-01	5.381733718795619036e-03	7.184398586121369945e-01	7.292033260497281510e-01
7.070000000000000000e+02	1.945666492386933726e+02	1.996645699201818402e+01	1.746001922466751921e+02	2.145331062307115531e+02	7.237939238548278809e-01	5.383794965287279702e-03	7.184101288895405890e-01	7.291777188201151727e-01
7.080000000000000000e+02	1.945371118923879408e+02	1.996548621655866640e+01	1.745716256758292673e+02	2.145025981089466143e+02	7.238105177879333718e-01	5.356069456672548496e-03	7.184544483312608198e-01	7.291665872446059238e-01
7.090000000000000000e+02	1.945075574192478030e+02	1.996457263643182145e+01	1.745429847828159780e+02	2.144721300556796280e+02	7.238099336624145286e-01	5.334114895200748642e-03	7.184758187672137808e-01	7.291440485576152764e-01
7.100000000000000000e+02	1.944779748399549817e+02	1.996361766336890398e+01	1.745143571765860884e+02	2.144415925033238750e+02	7.237713456153869185e-01	5.347500250223864889e-03	7.184238453651630163e-01	7.291188458656108207e-01
7.110000000000000000e+02	1.944484913501233336e+02	1.996266170669525053e+01	1.744858296434280760e+02	2.144111530568185913e+02	7.237392067909240723e-01	5.359011722606122838e-03	7.183801950683179616e-01	7.290982185135301830e-01
7.120000000000000000e+02	1.944189733127983857e+02	1.996156718330844626e+01	1.744574061294899252e+02	2.143805404961068461e+02	7.237103104591369185e-01	5.364663001718897144e-03	7.183456474574180239e-01	7.290749734608558130e-01
7.130000000000000000e+02	1.943893713985806642e+02	1.996027995318769754e+01	1.744290914453929702e+02	2.143496513517683582e+02	7.236733913421631303e-01	5.371841812582805326e-03	7.183015495295803632e-01	7.290452331547458975e-01
7.140000000000000000e+02	1.943597256308912051e+02	1.995920208773505777e+01	1.744005235431561402e+02	2.143189277186262700e+02	7.237088561058044878e-01	5.474058594837663896e-03	7.182347975109668603e-01	7.291829147006421152e-01
7.150000000000000000e+02	1.943303428406071021e+02	1.995826266291746265e+01	1.743720801776896394e+02	2.142886055035245647e+02	7.236930131912231445e-01	5.468185050735976591e-03	7.182248281404871593e-01	7.291611982419591298e-01
7.160000000000000000e+02	1.943011821825433572e+02	1.995692935280417757e+01	1.743442528297391902e+02	2.142581115353475241e+02	7.236801147460937278e-01	5.466438143362214140e-03	7.182136766027314989e-01	7.291465528894559567e-01
7.170000000000000000e+02	1.942721666592643999e+02	1.995546383787952038e+01	1.743167028213848653e+02	2.142276304971439345e+02	7.236737489700317827e-01	5.460204036489634850e-03	7.182135449335421695e-01	7.291339530065213959e-01
7.180000000000000000e+02	1.942431425137469034e+02	1.995392293118895921e+01	1.742892195825579336e+02	2.141970654449358733e+02	7.236689209938049760e-01	5.467527609305342963e-03	7.182013933844996201e-01	7.291364486031103320e-01
7.190000000000000000e+02	1.942141033367775265e+02	1.995238606147183447e+01	1.742617172753056991e+02	2.141664893982493538e+02	7.236494421958923340e-01	5.444732378629076747e-03	7.182047098172632538e-01	7.290941745745214142e-01
7.200000000000000000e+02	1.941849648885684587e+02	1.995077071481037834e+01	1.742341941737580839e+02	2.141357356033788335e+02	7.236370682716369851e-01	5.435973122452805034e-03	7.182010951491841766e-01	7.290730413940897936e-01
7.210000000000000000e+02	1.941561856483629640e+02	1.994940154670580057e+01	1.742067841016571492e+02	2.141055871950687788e+02	7.236238002777100053e-01	5.423202274890943572e-03	7.182005980028191017e-01	7.290470025526009090e-01
7.220000000000000000e+02	1.941275002463424926e+02	1.994815439511801358e+01	1.741793458512244683e+02	2.140756546414605168e+02	7.236143112182616965e-01	5.460600117875392089e-03	7.181537111003862828e-01	7.290749113361371103e-01
7.230000000000000000e+02	1.940988066242900061e+02	1.994690983721860178e+01	1.741518967870713936e+02	2.140457164615086185e+02	7.236187219619750755e-01	5.410956918973691167e-03	7.182077650430014337e-01	7.290296788809487172e-01
7.240000000000000000e+02	1.940704194630210679e+02	1.994570870123603612e+01	1.741247107617850247e+02	2.140161281642571112e+02	7.236230015754699929e-01	5.439280621387979596e-03	7.181837209540820055e-01	7.290622821968579803e-01
7.250000000000000000e+02	1.940420576011773335e+02	1.994460549847080699e+01	1.740974521027065407e+02	2.139866630996481263e+02	7.236332297325134277e-01	5.443779663413844845e-03	7.181894500690996219e-01	7.290770093959272335e-01
7.260000000000000000e+02	1.940136756260601771e+02	1.994355052955190999e+01	1.740701250965082636e+02	2.139572261556120907e+02	7.236235022544861284e-01	5.427072313970957539e-03	7.181964299405151353e-01	7.290505745684571215e-01
7.270000000000000000e+02	1.939854637299866056e+02	1.994242099010759617e+01	1.740430427398790130e+02	2.139278847200941982e+02	7.236572742462158425e-01	5.391318859381489560e-03	7.182659553868343538e-01	7.290485931055973312e-01
7.280000000000000000e+02	1.939573530226034848e+02	1.994123032638320225e+01	1.740161226962202932e+02	2.138985833489866764e+02	7.236317753791808860e-01	5.374832861889528024e-03	7.182569425172913302e-01	7.290066082410704418e-01
7.290000000000000000e+02	1.939292912974981675e+02	1.994006487386496218e+01	1.739892264236331982e+02	2.138693561713631368e+02	7.235931396484375222e-01	5.380158569781370859e-03	7.182129810786561652e-01	7.289732982182188792e-01
7.300000000000000000e+02	1.939012869651586186e+02	1.993887285521258690e+01	1.739624141099460246e+02	2.138401598203712126e+02	7.235676765441894087e-01	5.382964389168897260e-03	7.181847121550205548e-01	7.289506409333582626e-01
7.310000000000000000e+02	1.938733422249646878e+02	1.993772070477068326e+01	1.739356215201939904e+02	2.138110629297353853e+02	7.235471010208129883e-01	5.367821871436992930e-03	7.181792791493759598e-01	7.289149228922500168e-01
7.320000000000000000e+02	1.938454488982235091e+02	1.993654142346209923e+01	1.739089074747614063e+02	2.137819903216856119e+02	7.235172033309936745e-01	5.362015984382713721e-03	7.181551873466109903e-01	7.288792193153763588e-01
7.330000000000000000e+02	1.938176034661760809e+02	1.993539406521916035e+01	1.738822094009569241e+02	2.137529975313952377e+02	7.235231757164001243e-01	5.352328304398879313e-03	7.181708474120012120e-01	7.288755040207990366e-01
7.340000000000000000e+02	1.937898047268584207e+02	1.993422141310479390e+01	1.738555833137536411e+02	2.137240261399632004e+02	7.234914183616638628e-01	5.352402016293221140e-03	7.181390163453706954e-01	7.288438203779570301e-01
7.350000000000000000e+02	1.937620464351111309e+02	1.993308150136846635e+01	1.738289649337426681e+02	2.136951279364795937e+02	7.234876036643982378e-01	5.306246992732659672e-03	7.181813566716656050e-01	7.287938506571308706e-01
7.360000000000000000e+02	1.937343161140354368e+02	1.993192250450324465e+01	1.738023936095322028e+02	2.136662386185386708e+02	7.234820723533630371e-01	5.279372928739263504e-03	7.182026994246237805e-01	7.287614452821022937e-01
7.370000000000000000e+02	1.937065722520418092e+02	1.993081940414845832e+01	1.737757528478933580e+02	2.136373916561902604e+02	7.234558939933777300e-01	5.284914057975868829e-03	7.181709799354019097e-01	7.287408080513535502e-01
7.380000000000000000e+02	1.936787577848846809e+02	1.992972341602716924e+01	1.737490343688575081e+02	2.136084812009118536e+02	7.234325528144835982e-01	5.290401933246259049e-03	7.181421508812373400e-01	7.287229547477298564e-01
7.390000000000000000e+02	1.936510041798659074e+02	1.992859574699306435e+01	1.737224084328728395e+02	2.135795999268589753e+02	7.234361290931701216e-01	5.293748819525299215e-03	7.181423802736448536e-01	7.287298779126953896e-01
7.400000000000000000e+02	1.936231078036853148e+02	1.992736340967824304e+01	1.736957443940070789e+02	2.135504712133635508e+02	7.234157085418700950e-01	5.274856379983528659e-03	7.181408521618866114e-01	7.286905649218535785e-01
7.410000000000000000e+02	1.935954194820993735e+02	1.992622701551386299e+01	1.736691924665855140e+02	2.135216464976132329e+02	7.234681487083435281e-01	5.296150717523945110e-03	7.181719979908195439e-01	7.287642994258675122e-01
7.420000000000000000e+02	1.935678172253993523e+02	1.992525454572219346e+01	1.736425626796771553e+02	2.134930717711215493e+02	7.234548211097717729e-01	5.279877121854511385e-03	7.181749439879172581e-01	7.287346982316262878e-01
7.430000000000000000e+02	1.935402235368250672e+02	1.992433113466510619e+01	1.736158924021599717e+02	2.134645546714901627e+02	7.234381318092346635e-01	5.279434145197156765e-03	7.181586976640375042e-01	7.287175659544318229e-01
7.440000000000000000e+02	1.935127224403279342e+02	1.992327768600896576e+01	1.735894447543189756e+02	2.134360001263368929e+02	7.234022498130798784e-01	5.283228662341240070e-03	7.181190211507386678e-01	7.286854784754210890e-01
7.450000000000000000e+02	1.934854001139078719e+02	1.992220839977407820e+01	1.735631917141337794e+02	2.134076085136819643e+02	7.233716368675231490e-01	5.277075734336823115e-03	7.180945611331863709e-01	7.286487126018599270e-01
7.460000000000000000e+02	1.934581170260541683e+02	1.992112065777723373e+01	1.735369963682769310e+02	2.133792376838314055e+02	7.233689188957214133e-01	5.233914568942047221e-03	7.181350043267793470e-01	7.286028334646634796e-01
7.470000000000000000e+02	1.934307858585138717e+02	1.992014374725000891e+01	1.735106421112638486e+02	2.133509296057638949e+02	7.233583450317382368e-01	5.223983827691205256e-03	7.181343612040470559e-01	7.285823288594294178e-01
7.480000000000000000e+02	1.934032391714971482e+02	1.991932855876761721e+01	1.734839106127295167e+02	2.133225677302647796e+02	7.233472704887390359e-01	5.218816997292515317e-03	7.181284534914464945e-01	7.285660874860315772e-01
7.490000000000000000e+02	1.933757315694830652e+02	1.991849068817617052e+01	1.734572408813068876e+02	2.132942222576592428e+02	7.233125209808349831e-01	5.217264962050886974e-03	7.180952560187841005e-01	7.285297859428858658e-01
7.500000000000000000e+02	1.933483482397337809e+02	1.991752399319387479e+01	1.734308242465399132e+02	2.132658722329276486e+02	7.232817053794861062e-01	5.211168050729290957e-03	7.180705373287568083e-01	7.284928734302154041e-01
7.510000000000000000e+02	1.933209237898057040e+02	1.991651515942226780e+01	1.734044086303834433e+02	2.132374389492279647e+02	7.232740759849548562e-01	5.197326511947064978e-03	7.180767494730078138e-01	7.284714024969018986e-01
7.520000000000000000e+02	1.932934308351098593e+02	1.991515160623598746e+01	1.733782792288738790e+02	2.132085824413458397e+02	7.232376217842102495e-01	5.200304231529347121e-03	7.180373175526808538e-01	7.284379260157396452e-01
7.530000000000000000e+02	1.932659565452899528e+02	1.991361658654588851e+01	1.733523399587440679e+02	2.131795731318358378e+02	7.232350826263427290e-01	5.166966206982117477e-03	7.180681164193606358e-01	7.284020488333248222e-01
7.540000000000000000e+02	1.932388884002826330e+02	1.991238120980397497e+01	1.733265071904786510e+02	2.131512696100866151e+02	7.232179522514343706e-01	5.178836546370590294e-03	7.180391157050637352e-01	7.283967887978050060e-01
7.550000000000000000e+02	1.932119337429095083e+02	1.991142072771282656e+01	1.733005130151966853e+02	2.131233544706223313e+02	7.232329607009887473e-01	5.152588208096550888e-03	7.180803724928922493e-01	7.283855489090852453e-01
7.560000000000000000e+02	1.931850261332904211e+02	1.991043366789816815e+01	1.732745924653922600e+02	2.130954598011885821e+02	7.232053160667419878e-01	5.146941219494431674e-03	7.180583748472475492e-01	7.283522572862364264e-01
7.570000000000000000e+02	1.931581710005044954e+02	1.990945137102392692e+01	1.732487196294805756e+02	2.130676223715284152e+02	7.232018113136291504e-01	5.112408634075492342e-03	7.180894026795536789e-01	7.283142199477046219e-01
7.580000000000000000e+02	1.931313503876128266e+02	1.990846562392107444e+01	1.732228847636917521e+02	2.130398160115339010e+02	7.231809616088866743e-01	5.101730466588291074e-03	7.180792311422984353e-01	7.282826920754749134e-01
7.590000000000000000e+02	1.931045461399104397e+02	1.990759825768979141e+01	1.731969478822206554e+02	2.130121443976002240e+02	7.231619000434875710e-01	5.113920452158166909e-03	7.180479795913293772e-01	7.282758204956457648e-01
7.600000000000000000e+02	1.930776180174821093e+02	1.990685783151205968e+01	1.731707601859700389e+02	2.129844758489941796e+02	7.231700897216797319e-01	5.115835493560164961e-03	7.180542542281195262e-01	7.282859252152399376e-01
7.610000000000000000e+02	1.930508814278614409e+02	1.990598433065212802e+01	1.731448970972093093e+02	2.129568657585135725e+02	7.231585264205933061e-01	5.116540065542314782e-03	7.180419863550510096e-01	7.282750664861356027e-01
7.620000000000000000e+02	1.930242785645245363e+02	1.990488430560374056e+01	1.731193942589208064e+02	2.129291628701282661e+02	7.231588244438171831e-01	5.122065536970367775e-03	7.180367589068468170e-01	7.282808899807875491e-01
7.630000000000000000e+02	1.929975270602600972e+02	1.990364818245805267e+01	1.730938788778020410e+02	2.129011752427181534e+02	7.231646180152893066e-01	5.130565817538550871e-03	7.180340521977507384e-01	7.282951838328278749e-01
7.640000000000000000e+02	1.929707039653416132e+02	1.990238291964574557e+01	1.730683210456958818e+02	2.128730868849873445e+02	7.231290817260742632e-01	5.126710539305284926e-03	7.180023711867690173e-01	7.282557922653795091e-01
7.650000000000000000e+02	1.929443400782062383e+02	1.990136012588391523e+01	1.730429799523223267e+02	2.128457002040901500e+02	7.231354832649230513e-01	5.114267766781113896e-03	7.180212154981419070e-01	7.282497510317041955e-01
7.660000000000000000e+02	1.929179785457020557e+02	1.990039717700221544e+01	1.730175813686998367e+02	2.128183757227042747e+02	7.231336832046508789e-01	5.101232309979148935e-03	7.180324508946717144e-01	7.282349155146300435e-01
7.670000000000000000e+02	1.928917321099843321e+02	1.989941083964876611e+01	1.729923212703355659e+02	2.127911429496330982e+02	7.230985403060913308e-01	5.105805350135526194e-03	7.179927349559558358e-01	7.282043456562268258e-01
7.680000000000000000e+02	1.928656032850726092e+02	1.989831378914995597e+01	1.729672894959226426e+02	2.127639170742225758e+02	7.231018185615539773e-01	5.087293942994216243e-03	7.180145246185597463e-01	7.281891125045482083e-01
7.690000000000000000e+02	1.928395380305288711e+02	1.989724711620673858e+01	1.729422909143221432e+02	2.127367851467355990e+02	7.230691313743591309e-01	5.087343140619061781e-03	7.179817882337400370e-01	7.281564745149782247e-01
7.700000000000000000e+02	1.928135139506522933e+02	1.989614914838694304e+01	1.729173648022653538e+02	2.127096630990392327e+02	7.230475544929504395e-01	5.083749541338997320e-03	7.179638049516114950e-01	7.281313040342893839e-01
7.710000000000000000e+02	1.927875458683724332e+02	1.989508069763200382e+01	1.728924651707404223e+02	2.126826265660044442e+02	7.230454206466674361e-01	5.085199241880375420e-03	7.179602214047871023e-01	7.281306198885477698e-01
7.720000000000000000e+02	1.927616124481296822e+02	1.989398146822926705e+01	1.728676309799004116e+02	2.126555939163589528e+02	7.230279922485352007e-01	5.080708568690721003e-03	7.179472836798445057e-01	7.281087008172258956e-01
7.730000000000000000e+02	1.927357303825542942e+02	1.989291481945748430e+01	1.728428155630968206e+02	2.126286452020117679e+02	7.230452179908752885e-01	5.082329368300380658e-03	7.179628886225749573e-01	7.281275473591756198e-01
7.740000000000000000e+02	1.927098670682223371e+02	1.989181807067677354e+01	1.728180489975455600e+02	2.126016851388991142e+02	7.230091214179992232e-01	5.080117729263898714e-03	7.179290036887353565e-01	7.280892391472630898e-01
7.750000000000000000e+02	1.926840147042187823e+02	1.989075298821219207e+01	1.727932617160065831e+02	2.125747676924309815e+02	7.229804635047912820e-01	5.089975845301562309e-03	7.178904876594897067e-01	7.280704393500928573e-01
7.760000000000000000e+02	1.926580485946188617e+02	1.988966450628506166e+01	1.727683840883337894e+02	2.125477131009039340e+02	7.229475259780884233e-01	5.080554446653277878e-03	7.178669715314351940e-01	7.280280804247416526e-01
7.770000000000000000e+02	1.926318139708950525e+02	1.988852687822302201e+01	1.727432870926720341e+02	2.125203408491180710e+02	7.229609489440917969e-01	5.021537340050308620e-03	7.179394116040415108e-01	7.279824862841420829e-01
7.780000000000000000e+02	1.926056882927103686e+02	1.988708267345826641e+01	1.727186056192521164e+02	2.124927709661686208e+02	7.229557394981384055e-01	5.031426731044946234e-03	7.179243127670934532e-01	7.279871662291833578e-01
7.790000000000000000e+02	1.925796140082885302e+02	1.988557043351393006e+01	1.726940435747746108e+02	2.124651844418024496e+02	7.229300498962402122e-01	5.046682327278583825e-03	7.178833675689616500e-01	7.279767322235187743e-01
7.800000000000000000e+02	1.925538205808127827e+02	1.988451418335241883e+01	1.726693063974603604e+02	2.124383347641652051e+02	7.229188561439514604e-01	5.031621832697248838e-03	7.178872343112542298e-01	7.279504779766486910e-01
7.810000000000000000e+02	1.925281959756387380e+02	1.988355920138134891e+01	1.726446367742573784e+02	2.124117551770200976e+02	7.229400277137756348e-01	5.078715943715438400e-03	7.178613117700601842e-01	7.280187436574910853e-01
7.820000000000000000e+02	1.925027091414988263e+02	1.988247604612483244e+01	1.726202330953740045e+02	2.123851851876236481e+02	7.229161977767943892e-01	5.084765037680398503e-03	7.178314327391139837e-01	7.280009628144747946e-01
7.830000000000000000e+02	1.924772839872628936e+02	1.988142337852428554e+01	1.725958606087386045e+02	2.123587073657871827e+02	7.228896260261535867e-01	5.092662228431139859e-03	7.177969637977223982e-01	7.279822882545847751e-01
7.840000000000000000e+02	1.924518932228026529e+02	1.988034546891424625e+01	1.725715477538884102e+02	2.123322386917168956e+02	7.229121327400207520e-01	5.060728160772054104e-03	7.178514045792486753e-01	7.279728609007928286e-01
7.850000000000000000e+02	1.924265562156813303e+02	1.987930626751539265e+01	1.725472499481659270e+02	2.123058624831967336e+02	7.228937983512878640e-01	5.067466339873791074e-03	7.178263320114141033e-01	7.279612646911616247e-01
7.860000000000000000e+02	1.924012429525162986e+02	1.987824916816286702e+01	1.725229937843534458e+02	2.122794921206791514e+02	7.228856444358825462e-01	5.064610828380214889e-03	7.178210336075023790e-01	7.279502552642627133e-01
7.870000000000000000e+02	1.923759555239650183e+02	1.987724639900264378e+01	1.724987091249623745e+02	2.122532019229676621e+02	7.228563427925109863e-01	5.055337815320587111e-03	7.178010049771903489e-01	7.279116806078316237e-01
7.880000000000000000e+02	1.923506203688754681e+02	1.987629028924714802e+01	1.724743300796283165e+02	2.122269106581226197e+02	7.228290677070617898e-01	5.055309002526518942e-03	7.177737587045353029e-01	7.278843767095882766e-01
7.890000000000000000e+02	1.923251690125046593e+02	1.987552014772047571e+01	1.724496488647841943e+02	2.122006891602251244e+02	7.228090167045593262e-01	5.056702272322233932e-03	7.177523144322370818e-01	7.278657189768815705e-01
7.900000000000000000e+02	1.922998519623451159e+02	1.987458105236725103e+01	1.724252709099778542e+02	2.121744330147123776e+02	7.228249907493591309e-01	5.094742306162780218e-03	7.177302484431963281e-01	7.279197330555219336e-01
7.910000000000000000e+02	1.922746353176222840e+02	1.987351669527966180e+01	1.724011186223426080e+02	2.121481520129019600e+02	7.227929592132568137e-01	5.100642247838317427e-03	7.176923169654184642e-01	7.278936014610951633e-01
7.920000000000000000e+02	1.922492168761979201e+02	1.987230743749293893e+01	1.723769094387049847e+02	2.121215243136908555e+02	7.227835655212402344e-01	5.083947237442108628e-03	7.176996182837981353e-01	7.278675127586823335e-01
7.930000000000000000e+02	1.922236711231540482e+02	1.987119555830597051e+01	1.723524755648480777e+02	2.120948666814600188e+02	7.227540254592895730e-01	5.081253110671331459e-03	7.176727723486182597e-01	7.278352785699608862e-01
7.940000000000000000e+02	1.921981717906133440e+02	1.987013073813155728e+01	1.723280410524817796e+02	2.120683025287449084e+02	7.227393269538879839e-01	5.081903053386239467e-03	7.176574239005016898e-01	7.278212300072742780e-01
7.950000000000000000e+02	1.921729169825248960e+02	1.986904045594733148e+01	1.723038765265775680e+02	2.120419574384722239e+02	7.227235078811645730e-01	5.085659412712932592e-03	7.176378484684516890e-01	7.278091672938774570e-01
7.960000000000000000e+02	1.921478958512868189e+02	1.986804426694800441e+01	1.722798515843388145e+02	2.120159401182348233e+02	7.227227210998534712e-01	5.108705071184377680e-03	7.176140160286691438e-01	7.278314261710377986e-01
7.970000000000000000e+02	1.921228582304894701e+02	1.986713288666403088e+01	1.722557253438254463e+02	2.119899911171534939e+02	7.227004408836364968e-01	5.108215345793809536e-03	7.175922255378426318e-01	7.278086562294303619e-01
7.980000000000000000e+02	1.920979055501438495e+02	1.986621623666579595e+01	1.722316893134780571e+02	2.119641217868096419e+02	7.226769566535949929e-01	5.111060056682424114e-03	7.175658965969126113e-01	7.277880167102773745e-01
7.990000000000000000e+02	1.920729608020667172e+02	1.986533471161895292e+01	1.722076260904477749e+02	2.119382955136856594e+02	7.226514220237731934e-01	5.118132987958259536e-03	7.175332890358149251e-01	7.277695550117314616e-01
8.000000000000000000e+02	1.920479965107001874e+02	1.986428931611005311e+01	1.721837071945901414e+02	2.119122858268102334e+02	7.226460695266723189e-01	5.125372846335738905e-03	7.175206966803365782e-01	7.277714423730080595e-01
8.010000000000000000e+02	1.920230219471779947e+02	1.986331741288648800e+01	1.721597045342915067e+02	2.118863393600644827e+02	7.226099133491515891e-01	5.128172994792967038e-03	7.174817403543586325e-01	7.277380863439445458e-01
8.020000000000000000e+02	1.919982756595599653e+02	1.986236893685152083e+01	1.721359067227084552e+02	2.118606445964114755e+02	7.226554632186890093e-01	5.140119075441812804e-03	7.175153441432472468e-01	7.277955822941307717e-01
8.030000000000000000e+02	1.919734594016804010e+02	1.986155553822513298e+01	1.721119038634552680e+02	2.118350149399055340e+02	7.227016448974609153e-01	5.060953441719394548e-03	7.176406914557414973e-01	7.277625983391803333e-01
8.040000000000000000e+02	1.919485765835935922e+02	1.986075755446573154e+01	1.720878190291278713e+02	2.118093341380593131e+02	7.226704955101013184e-01	5.057085863277560774e-03	7.176134096468237411e-01	7.277275813733788956e-01
8.050000000000000000e+02	1.919237659567264984e+02	1.986000087975279627e+01	1.720637650769737093e+02	2.117837668364792876e+02	7.226392626762390137e-01	5.071734433136520191e-03	7.175675282431025481e-01	7.277109971093754792e-01
8.060000000000000000e+02	1.918989731198242055e+02	1.985922289006349217e+01	1.720397502297607275e+02	2.117581960098876834e+02	7.226362943649291548e-01	5.089674493609029279e-03	7.175466198713201793e-01	7.277259688585381303e-01
8.070000000000000000e+02	1.918743308176566984e+02	1.985840357215735352e+01	1.720159272454993413e+02	2.117327343898140555e+02	7.226421236991882324e-01	5.118314044888072102e-03	7.175238096543001820e-01	7.277604377440762828e-01
8.080000000000000000e+02	1.918496617937932172e+02	1.985765073541598724e+01	1.719920110583772157e+02	2.117073125292092186e+02	7.226510047912597656e-01	5.130805805129520780e-03	7.175201989861302865e-01	7.277818105963892448e-01
8.090000000000000000e+02	1.918250200893263013e+02	1.985694943105917076e+01	1.719680706582671235e+02	2.116819695203854792e+02	7.226486682891846147e-01	5.081250922347400542e-03	7.175674173668372680e-01	7.277299192115319615e-01
8.100000000000000000e+02	1.918005407299625915e+02	1.985595457752336301e+01	1.719445861524392285e+02	2.116564953074859545e+02	7.226306200027465820e-01	5.089911631965308124e-03	7.175407083707813216e-01	7.277205316347118425e-01
8.110000000000000000e+02	1.917760696984844344e+02	1.985470950987606997e+01	1.719213601886083609e+02	2.116307792083605079e+02	7.226158261299133745e-01	5.097896556284221142e-03	7.175179295736291429e-01	7.277137226861976060e-01
8.120000000000000000e+02	1.917516660744997523e+02	1.985356518922871061e+01	1.718981008852710488e+02	2.116052312637284558e+02	7.226109504699707031e-01	5.089758976062603787e-03	7.175211914939081392e-01	7.277007094460332670e-01
8.130000000000000000e+02	1.917273305391969700e+02	1.985273955066975304e+01	1.718745909885272170e+02	2.115800700898667230e+02	7.225903868675231934e-01	5.091604370376730596e-03	7.174987824971464923e-01	7.276819912378998945e-01
8.140000000000000000e+02	1.917029877799292876e+02	1.985193223229487813e+01	1.718510555476344166e+02	2.115549200122241587e+02	7.225769042968750444e-01	5.090290957832453896e-03	7.174866133390426226e-01	7.276671952547074662e-01
8.150000000000000000e+02	1.916788003919919561e+02	1.985105979543781629e+01	1.718277405965541504e+02	2.115298601874297617e+02	7.225590705871581809e-01	5.094917364441701665e-03	7.174641532227165053e-01	7.276539879515998566e-01
8.160000000000000000e+02	1.916547249097330621e+02	1.985003661320281054e+01	1.718046882965302586e+02	2.115047615229358655e+02	7.225593805313110796e-01	5.109704157730680582e-03	7.174496763735803695e-01	7.276690846890417896e-01
8.170000000000000000e+02	1.916306295312645602e+02	1.984902271879870028e+01	1.717816068124658671e+02	2.114796522500632534e+02	7.225439548492431641e-01	5.126018427658439458e-03	7.174179364215846899e-01	7.276699732769016382e-01
8.180000000000000000e+02	1.916063636726691186e+02	1.984795553480561381e+01	1.717584081378635119e+02	2.114543192074747253e+02	7.225498318672179954e-01	5.107494145274064229e-03	7.174423377219438791e-01	7.276573260124921116e-01
8.190000000000000000e+02	1.915823124318134489e+02	1.984696436627672611e+01	1.717353480655367264e+02	2.114292767980901715e+02	7.225408196449280007e-01	5.115382723412098369e-03	7.174254369215159466e-01	7.276562023683400549e-01
8.200000000000000000e+02	1.915584333131409380e+02	1.984591707145643014e+01	1.717125162416845114e+02	2.114043503845973646e+02	7.225262522697448730e-01	5.106248005287598347e-03	7.174200042644572894e-01	7.276325002750324566e-01
8.210000000000000000e+02	1.915345871502881323e+02	1.984486615264507137e+01	1.716897209976430645e+02	2.113794533029332001e+02	7.225003004074096458e-01	5.119107151555663329e-03	7.173811932558540327e-01	7.276194075589652588e-01
8.220000000000000000e+02	1.915106736504284584e+02	1.984366405924679455e+01	1.716670095911816531e+02	2.113543377096752636e+02	7.224925041198730913e-01	5.106786206302766848e-03	7.173857179135703088e-01	7.275992903261758737e-01
8.230000000000000000e+02	1.914867407470023863e+02	1.984242450376629208e+01	1.716443162432360907e+02	2.113291652507686820e+02	7.224731326103210893e-01	5.122065066564334204e-03	7.173510675437567707e-01	7.275951976768854079e-01
8.240000000000000000e+02	1.914629276319299720e+02	1.984139664261464731e+01	1.716215309893153176e+02	2.113043242745446264e+02	7.224517107009887917e-01	5.111975809121205305e-03	7.173397348918675309e-01	7.275636865101100526e-01
8.250000000000000000e+02	1.914390430374783136e+02	1.984047904172524213e+01	1.715985639957530680e+02	2.112795220792035593e+02	7.224395632743835227e-01	5.137248672783954924e-03	7.173023146015995444e-01	7.275768119471675011e-01
8.260000000000000000e+02	1.914151498787174717e+02	1.983953002464923898e+01	1.715756198540682362e+02	2.112546799033667071e+02	7.224034905433655007e-01	5.136548271558306553e-03	7.172669422718072063e-01	7.275400388149237951e-01
8.270000000000000000e+02	1.913912091075177671e+02	1.983859413868544763e+01	1.715526149688323301e+02	2.112298032462032040e+02	7.224064826965331809e-01	5.154751327840788322e-03	7.172517313686923579e-01	7.275612340243740039e-01
8.280000000000000000e+02	1.913672960640646465e+02	1.983731467199520182e+01	1.715299813920694305e+02	2.112046107360598626e+02	7.223946094512939675e-01	5.129196390941234175e-03	7.172654130603527411e-01	7.275238058422351939e-01
8.290000000000000000e+02	1.913433886155687844e+02	1.983599236117979814e+01	1.715073962543889934e+02	2.111793809767485754e+02	7.223678588867187278e-01	5.126062546885086502e-03	7.172417963398336482e-01	7.274939214336038074e-01
8.300000000000000000e+02	1.913196451131807407e+02	1.983499794749820566e+01	1.714846471656825315e+02	2.111546430606789500e+02	7.223412752151489036e-01	5.109879613757361237e-03	7.172313956013915970e-01	7.274511548289062102e-01
8.310000000000000000e+02	1.912961335696838887e+02	1.983407840034722369e+01	1.714620551693366792e+02	2.111302119700310982e+02	7.223318576812743919e-01	5.151064456726017586e-03	7.171807932245484185e-01	7.274829221380003652e-01
8.320000000000000000e+02	1.912725964643858845e+02	1.983317274265597874e+01	1.714394237217298951e+02	2.111057692070418739e+02	7.223122596740723100e-01	5.145372784299663028e-03	7.171668868897725924e-01	7.274576324583720277e-01
8.330000000000000000e+02	1.912491981904192073e+02	1.983220859505350830e+01	1.714169895953656919e+02	2.110814067854727227e+02	7.223199963569640891e-01	5.168702600037933248e-03	7.171512937569262114e-01	7.274886989570019669e-01
8.340000000000000000e+02	1.912258600208841699e+02	1.983112017946778494e+01	1.713947398414163956e+02	2.110569802003519442e+02	7.223225235939025879e-01	5.143013950319095216e-03	7.171795096435834571e-01	7.274655375442217187e-01
8.350000000000000000e+02	1.912024889691859357e+02	1.982993463491207464e+01	1.713725543342738717e+02	2.110324236040979997e+02	7.223097324371338113e-01	5.139638978367577250e-03	7.171700934587662557e-01	7.274493714155013668e-01
8.360000000000000000e+02	1.911790138180788006e+02	1.982854051530637562e+01	1.713504733027724285e+02	2.110075543333851726e+02	7.222814202308655007e-01	5.138112255245359805e-03	7.171433079756200923e-01	7.274195324861109091e-01
8.370000000000000000e+02	1.911558006308477502e+02	1.982746927549585436e+01	1.713283313553519065e+02	2.109832699063435939e+02	7.222675561904907671e-01	5.113879246513902167e-03	7.171536769439769143e-01	7.273814354370046198e-01
8.380000000000000000e+02	1.911326663361872704e+02	1.982646722818476093e+01	1.713061991080025166e+02	2.109591335643720242e+02	7.222527742385864702e-01	5.121183325430105245e-03	7.171315909131563693e-01	7.273739575640165711e-01
8.390000000000000000e+02	1.911095569330237254e+02	1.982553137877900440e+01	1.712840255542447210e+02	2.109350883118027298e+02	7.222199440002441406e-01	5.120649728913787523e-03	7.170992942713303453e-01	7.273405937291579360e-01
8.400000000000000000e+02	1.910863897276127261e+02	1.982465843499565494e+01	1.712617312926170712e+02	2.109110481626083811e+02	7.222494721412658913e-01	5.050744487636566783e-03	7.171987276536293532e-01	7.273002166289024295e-01
8.410000000000000000e+02	1.910633280116702508e+02	1.982376280321548023e+01	1.712395652084547635e+02	2.108870908148857382e+02	7.222465753555298296e-01	5.048638938775465608e-03	7.171979364167543336e-01	7.272952142943053255e-01
8.420000000000000000e+02	1.910403618369509218e+02	1.982275359744378562e+01	1.712176082395071433e+02	2.108631154343947003e+02	7.222370386123657671e-01	5.043180581835774411e-03	7.171938580305300404e-01	7.272802191942014938e-01
8.430000000000000000e+02	1.910174330764155002e+02	1.982175207194865507e+01	1.711956810044668487e+02	2.108391851483641517e+02	7.222148299217223677e-01	5.038133656624698385e-03	7.171766962650977240e-01	7.272529635783470114e-01
8.440000000000000000e+02	1.909944698030723202e+02	1.982066609804506996e+01	1.711738037050272396e+02	2.108151359011174009e+02	7.221979975700378862e-01	5.041379136514429447e-03	7.171566184335234073e-01	7.272393767065523651e-01
8.450000000000000000e+02	1.909714369084663872e+02	1.981948914311693244e+01	1.711519477653494619e+02	2.107909260515833125e+02	7.221826672554015891e-01	5.040661755011693022e-03	7.171420055003898675e-01	7.272233290104133108e-01
8.460000000000000000e+02	1.909485441956145166e+02	1.981841121168821118e+01	1.711301329839263019e+02	2.107669554073027314e+02	7.221539855003357156e-01	5.037378913324843180e-03	7.171166065870108186e-01	7.271913644136606125e-01
8.470000000000000000e+02	1.909257659063679284e+02	1.981744925291153692e+01	1.711083166534563986e+02	2.107432151592794582e+02	7.221350550651550737e-01	5.048679607109265131e-03	7.170863754580457661e-01	7.271837346722643813e-01
8.480000000000000000e+02	1.909029466763740288e+02	1.981649380350583911e+01	1.710864528728681933e+02	2.107194404798798644e+02	7.221129536628723145e-01	5.040165391470197501e-03	7.170727882714020840e-01	7.271531190543425449e-01
8.490000000000000000e+02	1.908801405456265456e+02	1.981558368614846444e+01	1.710645568594780741e+02	2.106957242317750172e+02	7.220937848091125710e-01	5.032416514277084953e-03	7.170613682948354661e-01	7.271262013233896759e-01
8.500000000000000000e+02	1.908574719660053347e+02	1.981459957528267779e+01	1.710428723907226640e+02	2.106720715412880054e+02	7.220713376998901811e-01	5.045254244532519118e-03	7.170260834553576768e-01	7.271165919444226855e-01
8.510000000000000000e+02	1.908348565997478659e+02	1.981363118152593827e+01	1.710212254182219169e+02	2.106484877812738148e+02	7.220612168312072754e-01	5.067929418478421717e-03	7.169932874127288303e-01	7.271291462496857205e-01
8.520000000000000000e+02	1.908122417885552977e+02	1.981263278206895251e+01	1.709996090064863381e+02	2.106248745706242573e+02	7.220534086227416992e-01	5.079354021666356543e-03	7.169740546010753279e-01	7.271327626444080705e-01
8.530000000000000000e+02	1.907896131658535523e+02	1.981164017083385431e+01	1.709779729950196838e+02	2.106012533366874209e+02	7.220463156700134277e-01	5.047197132746266898e-03	7.169991185372671660e-01	7.270935128027596894e-01
8.540000000000000000e+02	1.907667742509481457e+02	1.981054731873362940e+01	1.709562269322145198e+02	2.105773215696817715e+02	7.220333814620971680e-01	5.061036861060844681e-03	7.169723446010363155e-01	7.270944183231580205e-01
8.550000000000000000e+02	1.907436503262576650e+02	1.980932096481683047e+01	1.709343293614408310e+02	2.105529712910744990e+02	7.220445156097412553e-01	5.018531079331628626e-03	7.170259845304096658e-01	7.270630466890728449e-01
8.560000000000000000e+02	1.907209594757078435e+02	1.980816701308690497e+01	1.709127924626209278e+02	2.105291264887947591e+02	7.220226168632507546e-01	5.019182291614139590e-03	7.170034345716366220e-01	7.270417991548648873e-01
8.570000000000000000e+02	1.906985647036586329e+02	1.980719569224340404e+01	1.708913690114152359e+02	2.105057603959020298e+02	7.219904661178588867e-01	5.020582750956743834e-03	7.169698833669021498e-01	7.270110488688156236e-01
8.580000000000000000e+02	1.906762114278837430e+02	1.980621169738119036e+01	1.708699997305025420e+02	2.104824231252649440e+02	7.219633698463440163e-01	5.011125309388232869e-03	7.169522445369558294e-01	7.269744951557322032e-01
8.590000000000000000e+02	1.906539089550237236e+02	1.980524978036670447e+01	1.708486591746570298e+02	2.104591587353904174e+02	7.219822287559509721e-01	4.985081845381222204e-03	7.169971469105697048e-01	7.269673106013322395e-01
8.600000000000000000e+02	1.906316311618234920e+02	1.980426255256859491e+01	1.708273686092549042e+02	2.104358937143920798e+02	7.219877600669860618e-01	4.967806738429988121e-03	7.170199533285560589e-01	7.269555668054160646e-01
8.610000000000000000e+02	1.906093980210378049e+02	1.980329004358081590e+01	1.708061079774569748e+02	2.104126880646186351e+02	7.219929695129394531e-01	4.968948397642371229e-03	7.170240211152970611e-01	7.269619179105818452e-01
8.620000000000000000e+02	1.905871612430782420e+02	1.980225677248111538e+01	1.707849044705971266e+02	2.103894180155593574e+02	7.219896197319031206e-01	4.945244049881811904e-03	7.170443756820212844e-01	7.269348637817849568e-01
8.630000000000000000e+02	1.905648725216995842e+02	1.980110930312107342e+01	1.707637632185785037e+02	2.103659818248206648e+02	7.219684720039367676e-01	4.949092972955097119e-03	7.170193790309816739e-01	7.269175649768918612e-01
8.640000000000000000e+02	1.905425727077632132e+02	1.979989691155732956e+01	1.707426757962058730e+02	2.103424696193205534e+02	7.219576597213744895e-01	4.954585655228114019e-03	7.170030740661463842e-01	7.269122453766025949e-01
8.650000000000000000e+02	1.905204704140350316e+02	1.979892655048359984e+01	1.707215438635514317e+02	2.103193969645186314e+02	7.219449400901793990e-01	4.939909183354684874e-03	7.170050309068247696e-01	7.268848492735340283e-01
8.660000000000000000e+02	1.904983801309979867e+02	1.979795280952158976e+01	1.707004273214764112e+02	2.102963329405195623e+02	7.219406247138977495e-01	4.923658540351189168e-03	7.170169661735465994e-01	7.268642832542488996e-01
8.670000000000000000e+02	1.904762571440107877e+02	1.979699948970385392e+01	1.706792576543069231e+02	2.102732566337146523e+02	7.219247817993164062e-01	4.941822390060982874e-03	7.169829594092553826e-01	7.268666041893774299e-01
8.680000000000000000e+02	1.904539644995298886e+02	1.979596170308262160e+01	1.706580027964472777e+02	2.102499262026124995e+02	7.219194054603577104e-01	4.971681405084775983e-03	7.169477240552729613e-01	7.268910868654424595e-01
8.690000000000000000e+02	1.904318723525235271e+02	1.979491120039484287e+01	1.706369611521286913e+02	2.102267835529183628e+02	7.219274640083312988e-01	4.965286605360373119e-03	7.169621774029709682e-01	7.268927506136916294e-01
8.700000000000000000e+02	1.904099621694535358e+02	1.979393461739771709e+01	1.706160275520558116e+02	2.102038967868512600e+02	7.219056010246276411e-01	4.955311193708618160e-03	7.169502898309190186e-01	7.268609122183362636e-01
8.710000000000000000e+02	1.903881076999225854e+02	1.979298403394918537e+01	1.705951236659734036e+02	2.101810917338717672e+02	7.218815326690674050e-01	4.957556634339467354e-03	7.169239760347279056e-01	7.268390893034069045e-01
8.720000000000000000e+02	1.903662801033503342e+02	1.979201507846386932e+01	1.705742650248864720e+02	2.101582951818141964e+02	7.218596696853637473e-01	4.950059001461777457e-03	7.169096106839020210e-01	7.268097286868254736e-01
8.730000000000000000e+02	1.903444984564619915e+02	1.979106307930569741e+01	1.705534353771562905e+02	2.101355615357676925e+02	7.218366503715515359e-01	4.956850119525849779e-03	7.168798002520256896e-01	7.267935004910773822e-01
8.740000000000000000e+02	1.903227396750980347e+02	1.979009109460141502e+01	1.705326485804966126e+02	2.101128307696994568e+02	7.218396306037903054e-01	4.989689908036740694e-03	7.168499406957535847e-01	7.268293205118270262e-01
8.750000000000000000e+02	1.903010274381212525e+02	1.978913657954286620e+01	1.705118908585783970e+02	2.100901640176641081e+02	7.218302845954894797e-01	4.988267923570561396e-03	7.168420166719189357e-01	7.268185525190600238e-01
8.760000000000000000e+02	1.902793321690734842e+02	1.978815662099388817e+01	1.704911755480795819e+02	2.100674887900673866e+02	7.218066930770874468e-01	4.980632119390192639e-03	7.168260609576972975e-01	7.267873251964775960e-01
8.770000000000000000e+02	1.902576647368592262e+02	1.978717218784753129e+01	1.704704925490116807e+02	2.100448369247067717e+02	7.217909693717956543e-01	4.988166310182909347e-03	7.168028030616127033e-01	7.267791356819786053e-01
8.780000000000000000e+02	1.902359630774508901e+02	1.978609663852954625e+01	1.704498664389213332e+02	2.100220597159804470e+02	7.217710614204406738e-01	4.985436212131332673e-03	7.167856252083093516e-01	7.267564976325719961e-01
8.790000000000000000e+02	1.902141712623315186e+02	1.978486382616669559e+01	1.704293074361648337e+02	2.099990350884982035e+02	7.217568159103393555e-01	4.980607906537555703e-03	7.167762080038018180e-01	7.267374238168768930e-01
8.800000000000000000e+02	1.901924281162449972e+02	1.978368809763974312e+01	1.704087400186052434e+02	2.099761162138847510e+02	7.217432975769042525e-01	4.986032385180669962e-03	7.167572651917235582e-01	7.267293299620849467e-01
8.810000000000000000e+02	1.901706572976580958e+02	1.978254712174614838e+01	1.703881101759119474e+02	2.099532044194042442e+02	7.217234611511230691e-01	5.005349956242592137e-03	7.167181111948804917e-01	7.267288111073656465e-01
8.820000000000000000e+02	1.901487994675188986e+02	1.978141831200537837e+01	1.703673811555135273e+02	2.099302177795242699e+02	7.217499852180481179e-01	4.985271251578064257e-03	7.167647139664700129e-01	7.267352564696262229e-01
8.830000000000000000e+02	1.901270356138451518e+02	1.978026842494980997e+01	1.703467671888953419e+02	2.099073040387949618e+02	7.217692017555237260e-01	5.046821100666219230e-03	7.167223806548574938e-01	7.268160228561899583e-01
8.840000000000000000e+02	1.901055435461064462e+02	1.977922474435982636e+01	1.703263188017466234e+02	2.098847682904662690e+02	7.217826485633850320e-01	5.057656056036840750e-03	7.167249925073482242e-01	7.268403046194218398e-01
8.850000000000000000e+02	1.900841097335472512e+02	1.977822282029753964e+01	1.703058869132497080e+02	2.098623325538447943e+02	7.217865705490111861e-01	5.029182301380235968e-03	7.167573882476309111e-01	7.268157528503914611e-01
8.860000000000000000e+02	1.900626034692697033e+02	1.977711547901141387e+01	1.702854879902582752e+02	2.098397189482811314e+02	7.218033671379089355e-01	5.037001298361701816e-03	7.167663658395472259e-01	7.268403684362706452e-01
8.870000000000000000e+02	1.900409873165211536e+02	1.977588575042349817e+01	1.702651015660976554e+02	2.098168730669446518e+02	7.217922210693359375e-01	5.040473422112812761e-03	7.167517476472231586e-01	7.268326944914487164e-01
8.880000000000000000e+02	1.900194097616089550e+02	1.977469896592956644e+01	1.702447107956793957e+02	2.097941087275385144e+02	7.217966556549072488e-01	5.013593555150051145e-03	7.167830620997571733e-01	7.268102492100573242e-01
8.890000000000000000e+02	1.899978308600915966e+02	1.977360827089252382e+01	1.702242225891990870e+02	2.097714391309841062e+02	7.217719674110412154e-01	5.014542204125558775e-03	7.167574252069156548e-01	7.267865096151667759e-01
8.900000000000000000e+02	1.899764154344495921e+02	1.977267273467504793e+01	1.702037426997745513e+02	2.097490881691246329e+02	7.217443346977233665e-01	5.009559929963773757e-03	7.167347747677595970e-01	7.267538946276871359e-01
8.910000000000000000e+02	1.899550980544034360e+02	1.977169013191027958e+01	1.701834079224931600e+02	2.097267881863137120e+02	7.217187404632567915e-01	5.008104528378424548e-03	7.167106359348783817e-01	7.267268449916352013e-01
8.920000000000000000e+02	1.899335991252374356e+02	1.977061009851695061e+01	1.701629890267204814e+02	2.097042092237543898e+02	7.217329502105712669e-01	5.049456135752891477e-03	7.166834940748183502e-01	7.267824063463241835e-01
8.930000000000000000e+02	1.899122678110321090e+02	1.976955371962797869e+01	1.701427140914041161e+02	2.096818215306601019e+02	7.217048645019531472e-01	5.050896131657317024e-03	7.166539683702958241e-01	7.267557606336104703e-01
8.940000000000000000e+02	1.898911589884815214e+02	1.976859053582024117e+01	1.701225684526612838e+02	2.096597495243017590e+02	7.217827796936034934e-01	5.079831887161949736e-03	7.167029478064415038e-01	7.268626115807654831e-01
8.950000000000000000e+02	1.898700976539801104e+02	1.976763579638993917e+01	1.701024618575901854e+02	2.096377334503700354e+02	7.217616200447082297e-01	5.084749464131798485e-03	7.166768705805763862e-01	7.268463695088400733e-01
8.960000000000000000e+02	1.898490401862173371e+02	1.976664711347995507e+01	1.700823930727373750e+02	2.096156872996972993e+02	7.217575907707214355e-01	5.048121001762914499e-03	7.167094697689585514e-01	7.268057117724843197e-01
8.970000000000000000e+02	1.898279610721866675e+02	1.976558014579979528e+01	1.700623809263868793e+02	2.095935412179864556e+02	7.217534542083740012e-01	5.043697913361495574e-03	7.167097562950125456e-01	7.267971521217354569e-01
8.980000000000000000e+02	1.898067995117537521e+02	1.976437365329572771e+01	1.700424258584580173e+02	2.095711731650494869e+02	7.217353224754333718e-01	5.058188763211072386e-03	7.166771337122223029e-01	7.267935112386444407e-01
8.990000000000000000e+02	1.897858200380849496e+02	1.976340150224126546e+01	1.700224185358436841e+02	2.095492215403262151e+02	7.217330932617187500e-01	5.034861551327617958e-03	7.166982317103911537e-01	7.267679548130463463e-01
9.000000000000000000e+02	1.897648603984102067e+02	1.976251740889198061e+01	1.700023429895182403e+02	2.095273778073021731e+02	7.217182993888855425e-01	5.032589111865936292e-03	7.166857102770196608e-01	7.267508885007514241e-01
9.010000000000000000e+02	1.897438111527174556e+02	1.976178059575298107e+01	1.699820305569644745e+02	2.095055917484704366e+02	7.216875672340392622e-01	5.035373278256101426e-03	7.166521939557831677e-01	7.267229405122953567e-01
9.020000000000000000e+02	1.897226827599964167e+02	1.976112572627080866e+01	1.699615570337255974e+02	2.094838084862672360e+02	7.216779708862304243e-01	5.026396891212787411e-03	7.166515739950176656e-01	7.267043677774431831e-01
9.030000000000000000e+02	1.897017377824502944e+02	1.976029322434795077e+01	1.699414445581023472e+02	2.094620310067982416e+02	7.216580271720886008e-01	5.055470370717556755e-03	7.166025568013710823e-01	7.267134975428061194e-01
9.040000000000000000e+02	1.896806321415352272e+02	1.975953626323498824e+01	1.699210958783002354e+02	2.094401684047702190e+02	7.216396212577820268e-01	5.053475814950550600e-03	7.165861454428315014e-01	7.266930970727325523e-01
9.050000000000000000e+02	1.896595728707763158e+02	1.975871197494835130e+01	1.699008608958279751e+02	2.094182848457246564e+02	7.216260671615600808e-01	5.086621305958367520e-03	7.165394458556016977e-01	7.267126884675184639e-01
9.060000000000000000e+02	1.896386117872556554e+02	1.975751180590292577e+01	1.698810999813527189e+02	2.093961235931585918e+02	7.215970993041992410e-01	5.077379436939217366e-03	7.165197198672600409e-01	7.266744787411384410e-01
9.070000000000000000e+02	1.896175890980765075e+02	1.975622221858206018e+01	1.698613668794944545e+02	2.093738113166585606e+02	7.215967535972594993e-01	5.074429473797329587e-03	7.165223241234621732e-01	7.266711830710568254e-01
9.080000000000000000e+02	1.895965906233726628e+02	1.975508935517187936e+01	1.698415012682007728e+02	2.093516799785445528e+02	7.215845823287964089e-01	5.064753828287846260e-03	7.165198285005085488e-01	7.266493361570842691e-01
9.090000000000000000e+02	1.895755305800819883e+02	1.975416910849670415e+01	1.698213614715852771e+02	2.093296996885786996e+02	7.215863823890685813e-01	5.050136841598364991e-03	7.165362455474701964e-01	7.266365192306669663e-01
9.100000000000000000e+02	1.895542722175620440e+02	1.975345163630636591e+01	1.698008205812556639e+02	2.093077238538684242e+02	7.215852975845337136e-01	5.064882280791725526e-03	7.165204153037419976e-01	7.266501798653254296e-01
9.110000000000000000e+02	1.895334659996245250e+02	1.975276132090034409e+01	1.697807046787241916e+02	2.092862273205248584e+02	7.215549945831298828e-01	5.068266966284925429e-03	7.164867276168449539e-01	7.266232615494148117e-01
9.120000000000000000e+02	1.895129501912611545e+02	1.975187060577262699e+01	1.697610795854885168e+02	2.092648207970337921e+02	7.215249776840210183e-01	5.070553880058534940e-03	7.164544238039625146e-01	7.265955315640795220e-01
9.130000000000000000e+02	1.894925013312252986e+02	1.975098317716209451e+01	1.697415181540632148e+02	2.092434845083873824e+02	7.215021014213561790e-01	5.062732748099182771e-03	7.164393686732569710e-01	7.265648341694553869e-01
9.140000000000000000e+02	1.894720782308282025e+02	1.975008782128983142e+01	1.697219904095383640e+02	2.092221660521180411e+02	7.215096473693847212e-01	5.092323303431931653e-03	7.164173240659528208e-01	7.266019706728166216e-01
9.150000000000000000e+02	1.894517030278975653e+02	1.974920339674319436e+01	1.697024996311543816e+02	2.092009064246407490e+02	7.215261101722717507e-01	5.099131178131187554e-03	7.164269789941405397e-01	7.266252413504029617e-01
9.160000000000000000e+02	1.894313492660154736e+02	1.974831158110831097e+01	1.696830376849071627e+02	2.091796608471237846e+02	7.215489625930786577e-01	5.127527432037220882e-03	7.164214351610413978e-01	7.266764900251159176e-01
9.170000000000000000e+02	1.894110362549450599e+02	1.974743731519038192e+01	1.696635989397546780e+02	2.091584735701354418e+02	7.215441465377807617e-01	5.130171207679689628e-03	7.164139753301010938e-01	7.266743177454604297e-01
9.180000000000000000e+02	1.893907275456081152e+02	1.974656430591595324e+01	1.696441632396921477e+02	2.091372918515240826e+02	7.215320706367492898e-01	5.118868855728870085e-03	7.164132017810204145e-01	7.266509394924781651e-01
9.190000000000000000e+02	1.893703970497457192e+02	1.974573506170041171e+01	1.696246619880453181e+02	2.091161321114461202e+02	7.215107679367065430e-01	5.119304908002404904e-03	7.163914630287041563e-01	7.266300728447089297e-01
9.200000000000000000e+02	1.893499318767949831e+02	1.974496555691685984e+01	1.696049663198781161e+02	2.090948974337118500e+02	7.215086221694946289e-01	5.112345213777826948e-03	7.163962769557168375e-01	7.266209673832724203e-01
9.210000000000000000e+02	1.893294174695685683e+02	1.974405263230088536e+01	1.695853648372676901e+02	2.090734701018694466e+02	7.215110898017883523e-01	5.119912722527280094e-03	7.163911770792610323e-01	7.266310025243156723e-01
9.220000000000000000e+02	1.893090298657999142e+02	1.974300858539545089e+01	1.695660212804044704e+02	2.090520384511953580e+02	7.215039849281310591e-01	5.125325308510980671e-03	7.163786596196201062e-01	7.266293102366420120e-01
9.230000000000000000e+02	1.892888275366860569e+02	1.974219100794371684e+01	1.695466365287423400e+02	2.090310185446297737e+02	7.214832663536071555e-01	5.129857404156249086e-03	7.163534089494508761e-01	7.266131237577634350e-01
9.240000000000000000e+02	1.892685734845805996e+02	1.974144751435714795e+01	1.695271259702234374e+02	2.090100209989377618e+02	7.214677214622498003e-01	5.144117273856778534e-03	7.163236041883930261e-01	7.266118387361065745e-01
9.250000000000000000e+02	1.892484713887403700e+02	1.974061759591230114e+01	1.695078537928280582e+02	2.089890889846526818e+02	7.214492321014404075e-01	5.137304711628032199e-03	7.163119273898124195e-01	7.265865368130683954e-01
9.260000000000000000e+02	1.892284133084123425e+02	1.973973163343352510e+01	1.694886816749788068e+02	2.089681449418458783e+02	7.214236617088317649e-01	5.130572443217005542e-03	7.162930892656147464e-01	7.265542341520487835e-01
9.270000000000000000e+02	1.892083251710812704e+02	1.973882216943786716e+01	1.694695030016434032e+02	2.089471473405191375e+02	7.213919043540955034e-01	5.132419659931474962e-03	7.162594846941640059e-01	7.265243240140270009e-01
9.280000000000000000e+02	1.891880525773557054e+02	1.973781162483466645e+01	1.694502409525210282e+02	2.089258642021903825e+02	7.213930487632751465e-01	5.119357786781719363e-03	7.162736909764934046e-01	7.265124065500568884e-01
9.290000000000000000e+02	1.891679128531820027e+02	1.973687523135604849e+01	1.694310376218259648e+02	2.089047880845380405e+02	7.214292883872985840e-01	5.095688858396211010e-03	7.163335995289024094e-01	7.265249772456947586e-01
9.300000000000000000e+02	1.891480101004308381e+02	1.973600719752667842e+01	1.694120029029041632e+02	2.088840172979575129e+02	7.214258790016174760e-01	5.076941497514276050e-03	7.163489375041032226e-01	7.265028204991317295e-01
9.310000000000000000e+02	1.891281470422749464e+02	1.973515434470109753e+01	1.693929926975738454e+02	2.088633013869760475e+02	7.214165449142455611e-01	5.065141475905020688e-03	7.163514034383405837e-01	7.264816863901505384e-01
9.320000000000000000e+02	1.891082875364133429e+02	1.973430212479130930e+01	1.693739854116220442e+02	2.088425896612046415e+02	7.213856816291809304e-01	5.066904648287719193e-03	7.163187769808931904e-01	7.264525862774686704e-01
9.330000000000000000e+02	1.890883951219986727e+02	1.973349517427147859e+01	1.693548999477272048e+02	2.088218902962701407e+02	7.214011192321777566e-01	5.081551284975820842e-03	7.163195679472019739e-01	7.264826705171535393e-01
9.340000000000000000e+02	1.890684574694835760e+02	1.973270538798247031e+01	1.693357520815011128e+02	2.088011628574660392e+02	7.213829636573791948e-01	5.085005380238909016e-03	7.162979582771402676e-01	7.264679690376181220e-01
9.350000000000000000e+02	1.890486667435779111e+02	1.973186829347744009e+01	1.693167984501004639e+02	2.087805350370553583e+02	7.213729143142699751e-01	5.097222304739286967e-03	7.162756920095306734e-01	7.264701366190092768e-01
9.360000000000000000e+02	1.890288178031288453e+02	1.973102455298318958e+01	1.692977932501456451e+02	2.087598423561120455e+02	7.213683366775512917e-01	5.076176436309138076e-03	7.162921602412422040e-01	7.264445131138603795e-01
9.370000000000000000e+02	1.890088758281615924e+02	1.973013754847357859e+01	1.692787382796880138e+02	2.087390133766351710e+02	7.213913679122925249e-01	5.067203135576366264e-03	7.163241647767161213e-01	7.264585710478689284e-01
9.380000000000000000e+02	1.889889971995107203e+02	1.972912798254578703e+01	1.692598692169649439e+02	2.087181251820564967e+02	7.213856220245361550e-01	5.050516631102662871e-03	7.163351053934334800e-01	7.264361386556388300e-01
9.390000000000000000e+02	1.889692258810649150e+02	1.972829490348338410e+01	1.692409309775815416e+02	2.086975207845482885e+02	7.213638544082641157e-01	5.058874790588765991e-03	7.163049796176753636e-01	7.264227291988528679e-01
9.400000000000000000e+02	1.889494012261749845e+02	1.972733885713147473e+01	1.692220623690434991e+02	2.086767400833064698e+02	7.213312268257141557e-01	5.055295741654533374e-03	7.162759310840596250e-01	7.263865225673686865e-01
9.410000000000000000e+02	1.889296781453580252e+02	1.972623505702064861e+01	1.692034430883373659e+02	2.086559132023786844e+02	7.213285446166992632e-01	5.070864674892957939e-03	7.162576799418063356e-01	7.263994092915921907e-01
9.420000000000000000e+02	1.889101585908566676e+02	1.972535919852387565e+01	1.691847993923327920e+02	2.086355177893805433e+02	7.213051676750182883e-01	5.072234988131222796e-03	7.162329326868870361e-01	7.263774026631495406e-01
9.430000000000000000e+02	1.888906942508830582e+02	1.972451851773683629e+01	1.691661757331462184e+02	2.086152127686198980e+02	7.212762713432312456e-01	5.075064338052643828e-03	7.162012070051786417e-01	7.263513356812838495e-01
9.440000000000000000e+02	1.888712473979570063e+02	1.972368373770044414e+01	1.691475636602565658e+02	2.085949311356574469e+02	7.212532520294189231e-01	5.071559962669856814e-03	7.161816920667490871e-01	7.263248119920887591e-01
9.450000000000000000e+02	1.888518082639533304e+02	1.972289470706900971e+01	1.691289135568843278e+02	2.085747029710223330e+02	7.212522149085998091e-01	5.068202038525647032e-03	7.161840128700741603e-01	7.263204169471254579e-01
9.460000000000000000e+02	1.888323123519749061e+02	1.972218862595630995e+01	1.691101237260185997e+02	2.085545009779312124e+02	7.212249636650085449e-01	5.061075516908254864e-03	7.161638881481002805e-01	7.262860391819168093e-01
9.470000000000000000e+02	1.888129105546040023e+02	1.972142891683504118e+01	1.690914816377689647e+02	2.085343394714390399e+02	7.212080955505371094e-01	5.049343193363500966e-03	7.161587523571736336e-01	7.262574387439005852e-01
9.480000000000000000e+02	1.887935994416892527e+02	1.972059339328017202e+01	1.690730060484090700e+02	2.085141928349694354e+02	7.211956381797790527e-01	5.065307387029956490e-03	7.161303307927491257e-01	7.262609455668089797e-01
9.490000000000000000e+02	1.887743243799765764e+02	1.971976850588042396e+01	1.690545558740961383e+02	2.084940928858570146e+02	7.211951732635497603e-01	5.087426541495076136e-03	7.161077467220546833e-01	7.262825998050448373e-01
9.500000000000000000e+02	1.887550624112817275e+02	1.971894967606670690e+01	1.690361127352150277e+02	2.084740120873484273e+02	7.211689114570617454e-01	5.080626415176764908e-03	7.160882850418849310e-01	7.262495378722385597e-01
9.510000000000000000e+02	1.887358030425220932e+02	1.971817283134952348e+01	1.690176302111725590e+02	2.084539758738716273e+02	7.211393713951110840e-01	5.082139427903582633e-03	7.160572319672074970e-01	7.262215108230146710e-01
9.520000000000000000e+02	1.887164760738773168e+02	1.971748720569471303e+01	1.689989888681826073e+02	2.084339632795720263e+02	7.211294293403625044e-01	5.068200430474821723e-03	7.160612289098876593e-01	7.261976297708373496e-01
9.530000000000000000e+02	1.886972098912221156e+02	1.971678077015788233e+01	1.689804291210642191e+02	2.084139906613800122e+02	7.211071133613586870e-01	5.067151826848745495e-03	7.160399615345099944e-01	7.261742651882073796e-01
9.540000000000000000e+02	1.886780002519811319e+02	1.971602725028423109e+01	1.689619730016968902e+02	2.083940275022653736e+02	7.210742592811584251e-01	5.067662702641587830e-03	7.160065965785168407e-01	7.261419219838000094e-01
9.550000000000000000e+02	1.886587174454885485e+02	1.971538213511668758e+01	1.689433353103718503e+02	2.083740995806052467e+02	7.209324359893798384e-01	4.888566662417404354e-03	7.160438693269624011e-01	7.258210026517972757e-01
9.560000000000000000e+02	1.886394595846583400e+02	1.971467650075560840e+01	1.689247830839027245e+02	2.083541360854139555e+02	7.209515690803527388e-01	4.871776502554244284e-03	7.160797925777985240e-01	7.258233455829069536e-01
9.570000000000000000e+02	1.886202274618146078e+02	1.971394023688272412e+01	1.689062872249318730e+02	2.083341676986973425e+02	7.209262132644653764e-01	4.872149352483011626e-03	7.160540639119823414e-01	7.257983626169484115e-01
9.580000000000000000e+02	1.886011399435056148e+02	1.971313841026430325e+01	1.688880015332413222e+02	2.083142783537699074e+02	7.209111928939819780e-01	4.862573095956348145e-03	7.160486197980255874e-01	7.257737659899383686e-01
9.590000000000000000e+02	1.885820036518607026e+02	1.971235684903683349e+01	1.688696468028238655e+02	2.082943605008975396e+02	7.209043979644775835e-01	4.865031936455205611e-03	7.160393660280224282e-01	7.257694299009327388e-01
9.600000000000000000e+02	1.885627383768803611e+02	1.971150178664312591e+01	1.688512365902372494e+02	2.082742401635234728e+02	7.208831191062927690e-01	4.851289372141492050e-03	7.160318297341512483e-01	7.257344084784342897e-01
9.610000000000000000e+02	1.885436890486025163e+02	1.971057266878786152e+01	1.688331163798146690e+02	2.082542617173903636e+02	7.208755612373352051e-01	4.865887819963311822e-03	7.160096734173718724e-01	7.257414490572985377e-01
9.620000000000000000e+02	1.885247920455435633e+02	1.970972937866499208e+01	1.688150626668785605e+02	2.082345214242085660e+02	7.208831906318664551e-01	4.904715215491206939e-03	7.159784754163752707e-01	7.257879058473576395e-01
9.630000000000000000e+02	1.885059333742117644e+02	1.970888841887981968e+01	1.687970449553319554e+02	2.082148217930915735e+02	7.208867669105529785e-01	4.930540370472520466e-03	7.159562265400805092e-01	7.258173072810254478e-01
9.640000000000000000e+02	1.884870900607361364e+02	1.970803059412862623e+01	1.687790594666075208e+02	2.081951206548647519e+02	7.208761096000670943e-01	4.945756589158156226e-03	7.159303530109089042e-01	7.258218661892252843e-01
9.650000000000000000e+02	1.884682581029641710e+02	1.970715233055857851e+01	1.687611057724055854e+02	2.081754104335227566e+02	7.208573937416076216e-01	4.954880517495051200e-03	7.159025132241125799e-01	7.258122742591026633e-01
9.660000000000000000e+02	1.884493528719359006e+02	1.970617202827244085e+01	1.687431808436634526e+02	2.081555249002083485e+02	7.208279609680176003e-01	4.955394135202067542e-03	7.158725668328155267e-01	7.257833551032196739e-01
9.670000000000000000e+02	1.884304324301052986e+02	1.970514605802559061e+01	1.687252863720797222e+02	2.081355784881308750e+02	7.208166718482971191e-01	4.971562925455929455e-03	7.158451089228411446e-01	7.257882347737530937e-01
9.680000000000000000e+02	1.884117076697436914e+02	1.970428671914087815e+01	1.687074209506028240e+02	2.081159943888845589e+02	7.208149909973144975e-01	4.999704095382846367e-03	7.158152869019316356e-01	7.258146950926973595e-01
9.690000000000000000e+02	1.883930359099136354e+02	1.970345269253292031e+01	1.686895832173807150e+02	2.080964886024465557e+02	7.207967758178710493e-01	5.007231488446811651e-03	7.157895443294242099e-01	7.258040073063178887e-01
9.700000000000000000e+02	1.883743863351628534e+02	1.970261642390332923e+01	1.686717699112595312e+02	2.080770027590661755e+02	7.208065629005432351e-01	5.017973343097626056e-03	7.157885895574456203e-01	7.258245362436408499e-01
9.710000000000000000e+02	1.883557683339809614e+02	1.970178983199076583e+01	1.686539785019901956e+02	2.080575581659717272e+02	7.207805275917053001e-01	5.009889720463487489e-03	7.157706378712418438e-01	7.257904173121687563e-01
9.720000000000000000e+02	1.883371582617982654e+02	1.970096450528321341e+01	1.686361937565150413e+02	2.080381227670814894e+02	7.207830667495727095e-01	4.998967114187973307e-03	7.157840996353846963e-01	7.257820338637607227e-01
9.730000000000000000e+02	1.883185368297624223e+02	1.970016845076836276e+01	1.686183683789940631e+02	2.080187052805307815e+02	7.207874178886413130e-01	5.045688558936076672e-03	7.157417293297052563e-01	7.258331064475773697e-01
9.740000000000000000e+02	1.882998435477766463e+02	1.969940555845187191e+01	1.686004379893247744e+02	2.079992491062285183e+02	7.207751989364623579e-01	5.049318507160412313e-03	7.157258804293019638e-01	7.258245174436227520e-01
9.750000000000000000e+02	1.882812849424322508e+02	1.969860589438864906e+01	1.685826790480435875e+02	2.079798908368209140e+02	7.207564353942871316e-01	5.041817727272405146e-03	7.157146176670147186e-01	7.257982531215595445e-01
9.760000000000000000e+02	1.882627811731338454e+02	1.969778249021648975e+01	1.685649986829173486e+02	2.079605636633503423e+02	7.207310438156128152e-01	5.048086401181995850e-03	7.156829574144307760e-01	7.257791302167948544e-01
9.770000000000000000e+02	1.882442616319632123e+02	1.969698226972964861e+01	1.685472793622335530e+02	2.079412439016928715e+02	7.207253336906432883e-01	5.014841367265838318e-03	7.157104923233774674e-01	7.257401750579091093e-01
9.780000000000000000e+02	1.882256635831361677e+02	1.969619564646892584e+01	1.685294679366672312e+02	2.079218592296051042e+02	7.207152843475341797e-01	5.011303098042757878e-03	7.157039812494914166e-01	7.257265874455769428e-01
9.790000000000000000e+02	1.882071664653028620e+02	1.969530790467401360e+01	1.685118585606288377e+02	2.079024743699768862e+02	7.206982493400573286e-01	4.996633395991048436e-03	7.157016159440662273e-01	7.256948827360484300e-01
9.800000000000000000e+02	1.881886029332161741e+02	1.969423170197399031e+01	1.684943712312421837e+02	2.078828346351901644e+02	7.206711411476135476e-01	5.008282277258076058e-03	7.156628588703555227e-01	7.256794234248715725e-01
9.810000000000000000e+02	1.881701397540593348e+02	1.969327154499080734e+01	1.684768682090685274e+02	2.078634112990501421e+02	7.207165598869323953e-01	5.040501478027080776e-03	7.156760584089053578e-01	7.257570613649594327e-01
9.820000000000000000e+02	1.881517687914284238e+02	1.969247794883347780e+01	1.684592908425949531e+02	2.078442467402618945e+02	7.207228660583495650e-01	5.062476897210477569e-03	7.156603891611390544e-01	7.257853429555600755e-01
9.830000000000000000e+02	1.881333351353337662e+02	1.969177069827759041e+01	1.684415644370561722e+02	2.078251058336113601e+02	7.207453608512878196e-01	5.060677432061499829e-03	7.156846834192263085e-01	7.258060382833493307e-01
9.840000000000000000e+02	1.881147761266375937e+02	1.969114064692429267e+01	1.684236354797133117e+02	2.078059167735618757e+02	7.207225918769836204e-01	5.060022190275071698e-03	7.156625696867084940e-01	7.257826140672587467e-01
9.850000000000000000e+02	1.880964629951326117e+02	1.969036679073889573e+01	1.684060962043937195e+02	2.077868297858715039e+02	7.207506775856018510e-01	5.042881200862792471e-03	7.157077963847390256e-01	7.257935587864646765e-01
9.860000000000000000e+02	1.880782442891080279e+02	1.968953830906719915e+01	1.683887059800408394e+02	2.077677825981752164e+02	7.207306981086730735e-01	5.044406656334708347e-03	7.156862914523384189e-01	7.257751047650077281e-01
9.870000000000000000e+02	1.880600626436275320e+02	1.968870109005813873e+01	1.683713615535693862e+02	2.077487637336856778e+02	7.207163214683532937e-01	5.032575677950035589e-03	7.156837457904032807e-01	7.257488971463033067e-01
9.880000000000000000e+02	1.880418524266037821e+02	1.968782059807509199e+01	1.683540318285286901e+02	2.077296730246788741e+02	7.205303668975829856e-01	5.273127268726387346e-03	7.152572396288565670e-01	7.258034941663094042e-01
9.890000000000000000e+02	1.880235805174435768e+02	1.968683710383312757e+01	1.683367434136104634e+02	2.077104176212766902e+02	7.205332875251769797e-01	5.284771002732533557e-03	7.152485165224444774e-01	7.258180585279094821e-01
9.900000000000000000e+02	1.880053779513738448e+02	1.968589378473349782e+01	1.683194841666403363e+02	2.076912717361073533e+02	7.205145597457885964e-01	5.286813425333361863e-03	7.152277463204552710e-01	7.258013731711219219e-01
9.910000000000000000e+02	1.879873155146186434e+02	1.968506354838611827e+01	1.683022519662325180e+02	2.076723790630047688e+02	7.205274820327758345e-01	5.306680860856134892e-03	7.152208011719196623e-01	7.258341628936320067e-01
9.920000000000000000e+02	1.879692550151374633e+02	1.968423783719059372e+01	1.682850171779468837e+02	2.076534928523280428e+02	7.204963803291321023e-01	5.303810847654371122e-03	7.151925694814776913e-01	7.258001911767865133e-01
9.930000000000000000e+02	1.879511917954556282e+02	1.968344766573647320e+01	1.682677441297191478e+02	2.076346394611921085e+02	7.204725027084351030e-01	5.304815446044221575e-03	7.151676872623908832e-01	7.257773181544793228e-01
9.940000000000000000e+02	1.879330370406500776e+02	1.968272019942504869e+01	1.682503168412250147e+02	2.076157572400751405e+02	7.204584002494811568e-01	5.306165743335580429e-03	7.151522345061456232e-01	7.257645659928166904e-01
9.950000000000000000e+02	1.879149319776942946e+02	1.968185356333192360e+01	1.682330784143623816e+02	2.075967855410262075e+02	7.204895496368408647e-01	5.307471183260937912e-03	7.151820784535799502e-01	7.257970208201017792e-01
9.960000000000000000e+02	1.878967830041720504e+02	1.968071973164410338e+01	1.682160632725279470e+02	2.075775027358161537e+02	7.204985976219177024e-01	5.340811773541198973e-03	7.151577858483765260e-01	7.258394093954588788e-01
9.970000000000000000e+02	1.878787744025440247e+02	1.967972584994649665e+01	1.681990485525975316e+02	2.075585002524905178e+02	7.204739093780517800e-01	5.346013603946333202e-03	7.151278957741054043e-01	7.258199229819981557e-01
9.980000000000000000e+02	1.878608767121029075e+02	1.967885488162697172e+01	1.681820218304759464e+02	2.075397315937298686e+02	7.204550027847289595e-01	5.346629760509555816e-03	7.151083730242193681e-01	7.258016325452385509e-01
9.990000000000000000e+02	1.878429898210104625e+02	1.967796340519103993e+01	1.681650264158194261e+02	2.075209532262014989e+02	7.204699635505675825e-01	5.334624540651989807e-03	7.151353390099155494e-01	7.258045880912196157e-01
1.000000000000000000e+03	1.878250091006433991e+02	1.967695518725324177e+01	1.681480539133901573e+02	2.075019642878966408e+02	7.204594612121582031e-01	5.326387581867588102e-03	7.151330736302906610e-01	7.257858487940257453e-01


==> data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt <==
# it	obj_mean	obj_std	obj_m-s	obj_m+s	auc_mean	auc_std	auc_m-s	auc_m+s
0.000000000000000000e+00	1.318840215423395857e+05	1.343239715501287492e+03	1.305407818268382980e+05	1.332272612578408734e+05	5.000000000000000000e-01	0.000000000000000000e+00	5.000000000000000000e-01	5.000000000000000000e-01
1.000000000000000000e+00	7.869502747092635673e+02	2.018058109495456165e+01	7.667696936143090625e+02	8.071308558042180721e+02	6.170946121215820090e-01	4.689621293389636958e-03	6.124049908281923305e-01	6.217842334149716876e-01
2.000000000000000000e+00	1.004379667914431167e+02	1.143374096920730310e+01	8.900422582223581003e+01	1.118717077606504233e+02	6.173934102058410422e-01	4.695774758083635578e-03	6.126976354477574604e-01	6.220891849639246240e-01
3.000000000000000000e+00	4.587721577674162887e+01	4.651811469428285939e+00	4.122540430731334027e+01	5.052902724616991748e+01	6.246183753013611062e-01	4.558977766777562966e-03	6.200593975345835007e-01	6.291773530681387117e-01
4.000000000000000000e+00	3.578962964229877031e+01	3.321985376988819905e+00	3.246764426530994996e+01	3.911161501928759066e+01	6.313216090202331543e-01	4.549874489502220634e-03	6.267717345307309840e-01	6.358714835097353246e-01
5.000000000000000000e+00	3.170347326208463556e+01	2.794019270877826866e+00	2.890945399120681003e+01	3.449749253296246110e+01	6.375916242599487527e-01	4.524143546553232795e-03	6.330674807133954696e-01	6.421157678065020358e-01
6.000000000000000000e+00	2.941264408778200234e+01	2.455250705882125573e+00	2.695739338189987677e+01	3.186789479366412792e+01	6.435214519500732644e-01	4.476790317120668723e-03	6.390446616329525931e-01	6.479982422671939357e-01
7.000000000000000000e+00	2.792311438210077768e+01	2.224526268336400658e+00	2.569858811376437657e+01	3.014764065043717878e+01	6.492375135421752930e-01	4.407535963653982751e-03	6.448299775785213406e-01	6.536450495058292454e-01
8.000000000000000000e+00	2.683827737094188137e+01	2.052634734712788234e+00	2.478564263622909181e+01	2.889091210565467094e+01	6.547881841659546343e-01	4.402328369045337315e-03	6.503858557969093290e-01	6.591905125349999395e-01
9.000000000000000000e+00	2.598755261390193283e+01	1.916316687984071399e+00	2.407123592591786121e+01	2.790386930188600445e+01	6.601778030395507590e-01	4.447004866316560216e-03	6.557307981732342084e-01	6.646248079058673097e-01
1.000000000000000000e+01	2.529243078906822007e+01	1.810886459421758188e+00	2.348154432964646077e+01	2.710331724848997936e+01	6.654805183410644753e-01	4.485370961411354850e-03	6.609951473796531474e-01	6.699658893024758033e-01
1.100000000000000000e+01	2.470495689292354413e+01	1.725833397868246077e+00	2.297912349505529761e+01	2.643079029079179065e+01	6.707167148590087447e-01	4.604894499149419715e-03	6.661118203598592746e-01	6.753216093581582147e-01
1.200000000000000000e+01	2.419755651569629862e+01	1.653383794165203646e+00	2.254417272153109408e+01	2.585094030986150315e+01	6.757546544075012651e-01	4.627570385959998457e-03	6.711270840215413092e-01	6.803822247934612211e-01
1.300000000000000000e+01	2.375203704421049977e+01	1.592835081481517978e+00	2.215920196272898224e+01	2.534487212569201731e+01	6.806172609329224077e-01	4.669847619180316801e-03	6.759474133137420848e-01	6.852871085521027306e-01
1.400000000000000000e+01	2.335588159291015131e+01	1.541161964878730251e+00	2.181471962803142262e+01	2.489704355778888001e+01	6.852940559387207253e-01	4.812669410027023940e-03	6.804813865286937213e-01	6.901067253487477293e-01
1.500000000000000000e+01	2.299812197338167863e+01	1.496003477579684438e+00	2.150211849580199441e+01	2.449412545096136284e+01	6.896438717842101607e-01	4.896909966130225805e-03	6.847469618180799245e-01	6.945407817503403969e-01
1.600000000000000000e+01	2.267283690661660245e+01	1.455583346188647820e+00	2.121725356042795596e+01	2.412842025280524894e+01	6.938664674758910911e-01	4.937842077057949877e-03	6.889286253988331499e-01	6.988043095529490323e-01
1.700000000000000000e+01	2.237561851717327244e+01	1.419361119784041447e+00	2.095625739738922988e+01	2.379497963695731499e+01	6.979243040084839311e-01	4.906275324835372882e-03	6.930180286836485903e-01	7.028305793333192719e-01
1.800000000000000000e+01	2.210163565713930467e+01	1.386413281486119420e+00	2.071522237565318392e+01	2.348804893862542542e+01	7.018064856529235840e-01	4.805630772534773970e-03	6.970008548803887649e-01	7.066121164254584031e-01
1.900000000000000000e+01	2.184855040848783148e+01	1.356535860418952133e+00	2.049201454806888023e+01	2.320508626890678272e+01	7.054281949996947798e-01	4.700599005375341415e-03	7.007275959943194410e-01	7.101287940050701186e-01
2.000000000000000000e+01	2.161393398635332375e+01	1.329235837168699419e+00	2.028469814918462433e+01	2.294316982352202317e+01	7.088102340698242410e-01	4.687063747993481383e-03	7.041231703218308047e-01	7.134972978178176772e-01
2.100000000000000000e+01	2.139522294267403524e+01	1.304491712108915458e+00	2.009073123056511889e+01	2.269971465478295158e+01	7.119673013687133345e-01	4.658198414744615934e-03	7.073091029539687602e-01	7.166254997834579088e-01
2.200000000000000000e+01	2.119022858996594749e+01	1.282265497901869500e+00	1.990796309206407955e+01	2.247249408786781544e+01	7.150099873542785645e-01	4.654610255031778679e-03	7.103553770992467875e-01	7.196645976093103414e-01
2.300000000000000000e+01	2.099752237441882841e+01	1.261887289107881616e+00	1.973563508531094612e+01	2.225940966352671069e+01	7.178147315979004350e-01	4.576893881134041879e-03	7.132378377167664096e-01	7.223916254790344604e-01
2.400000000000000000e+01	2.081588748959408619e+01	1.243493505180950365e+00	1.957239398441313583e+01	2.205938099477503656e+01	7.205420732498168945e-01	4.525705785073903982e-03	7.160163674647429533e-01	7.250677790348908358e-01
2.500000000000000000e+01	2.064415306657777904e+01	1.226909741427274492e+00	1.941724332515050477e+01	2.187106280800505331e+01	7.230875015258788618e-01	4.438035596384536270e-03	7.186494659294943022e-01	7.275255371222634215e-01
2.600000000000000000e+01	2.048140731152244598e+01	1.211008557721236834e+00	1.927039875380121003e+01	2.169241586924368193e+01	7.254743576049804688e-01	4.420937316668351914e-03	7.210534202883120969e-01	7.298952949216488406e-01
2.700000000000000000e+01	2.032714225203201153e+01	1.195790736316618696e+00	1.913135151571539438e+01	2.152293298834862867e+01	7.276886701583862305e-01	4.336711085612185781e-03	7.233519590727740534e-01	7.320253812439984076e-01
2.800000000000000000e+01	2.018031355694977691e+01	1.181484062523896483e+00	1.899882949442588043e+01	2.136179761947367339e+01	7.298094749450683150e-01	4.276377537421995403e-03	7.255330974076462658e-01	7.340858524824903641e-01
2.900000000000000000e+01	2.004083454265074948e+01	1.168213054138586227e+00	1.887262148851216281e+01	2.120904759678933615e+01	7.317547559738158958e-01	4.204739895619011986e-03	7.275500160781969150e-01	7.359594958694348765e-01
3.000000000000000000e+01	1.990735489111997580e+01	1.155725293267734877e+00	1.875162959785224004e+01	2.106308018438771157e+01	7.335730075836182085e-01	4.125104542493543240e-03	7.294479030411246123e-01	7.376981121261118046e-01
3.100000000000000000e+01	1.977920482684376324e+01	1.144042717230077555e+00	1.863516210961368458e+01	2.092324754407384191e+01	7.353361010551452415e-01	4.069899957725137130e-03	7.312662010974201321e-01	7.394060010128703508e-01
3.200000000000000000e+01	1.965648644395874811e+01	1.133260837842991586e+00	1.852322560611575497e+01	2.078974728180174125e+01	7.369474291801452193e-01	4.034468198850020906e-03	7.329129609812952140e-01	7.409818973789952246e-01
3.300000000000000000e+01	1.953895283133945071e+01	1.122696946194517764e+00	1.841625588514493472e+01	2.066164977753396670e+01	7.384858608245850053e-01	3.989937257082198235e-03	7.344959235675028175e-01	7.424757980816671932e-01
3.400000000000000000e+01	1.942611293938645645e+01	1.112703772825606396e+00	1.831340916656084872e+01	2.053881671221206417e+01	7.398859381675719771e-01	3.879747063432182046e-03	7.360061911041397842e-01	7.437656852310041700e-01
3.500000000000000000e+01	1.931743335385468896e+01	1.103323927070560595e+00	1.821410942678412681e+01	2.042075728092525111e+01	7.412156939506531206e-01	3.795458310350748824e-03	7.374202356403023462e-01	7.450111522610038950e-01
3.600000000000000000e+01	1.921330274309610076e+01	1.094138274672987965e+00	1.811916446842311146e+01	2.030744101776909005e+01	7.424364328384399636e-01	3.678347191630201938e-03	7.387580856468097812e-01	7.461147800300701460e-01
3.700000000000000000e+01	1.911289144828139897e+01	1.085198524387844365e+00	1.802769292389355371e+01	2.019808997266924422e+01	7.435883998870849165e-01	3.578637259181692131e-03	7.400097626279031893e-01	7.471670371462666438e-01
3.800000000000000000e+01	1.901547351128939667e+01	1.076621242036166048e+00	1.793885226925323195e+01	2.009209475332556138e+01	7.446880936622619629e-01	3.498490423872983087e-03	7.411896032383890054e-01	7.481865840861349204e-01
3.900000000000000000e+01	1.892120446886054452e+01	1.068094833869499327e+00	1.785310963499104631e+01	1.998929930273004274e+01	7.457119822502136230e-01	3.385075483450519611e-03	7.423269067667630505e-01	7.490970577336641956e-01
4.000000000000000000e+01	1.883025605357568821e+01	1.059608734460737223e+00	1.777064731911494988e+01	1.988986478803642655e+01	7.466865181922912598e-01	3.289307718908206397e-03	7.433972104733830299e-01	7.499758259111994896e-01
4.100000000000000000e+01	1.874239194953043963e+01	1.051645921726359179e+00	1.769074602780408156e+01	1.979403787125679770e+01	7.476084351539611372e-01	3.249968863569574571e-03	7.443584662903915961e-01	7.508584040175306784e-01
4.200000000000000000e+01	1.865736191771292596e+01	1.043911341122704561e+00	1.761345057659022117e+01	1.970127325883563074e+01	7.484902977943420632e-01	3.175721894215857016e-03	7.453145759001261750e-01	7.516660196885579515e-01
4.300000000000000000e+01	1.857474532590418193e+01	1.036288711184506051e+00	1.753845661471967432e+01	1.961103403708868953e+01	7.492661952972412553e-01	3.065855422922045184e-03	7.462003398743192184e-01	7.523320507201632923e-01
4.400000000000000000e+01	1.849468583024660617e+01	1.028868653144356937e+00	1.746581717710224879e+01	1.952355448339096355e+01	7.500238060951233132e-01	3.013387050186828401e-03	7.470104190449364800e-01	7.530371931453101464e-01
4.500000000000000000e+01	1.841678456317361423e+01	1.021398803785801279e+00	1.739538575938781406e+01	1.943818336695941440e+01	7.507478356361388938e-01	2.965621325794425174e-03	7.477822143103444175e-01	7.537134569619333702e-01
4.600000000000000000e+01	1.834125401610803152e+01	1.014005171920098647e+00	1.732724884418793465e+01	1.935525918802812839e+01	7.514184236526488814e-01	2.914648826176953391e-03	7.485037748264719015e-01	7.543330724788258612e-01
4.700000000000000000e+01	1.826793338437272141e+01	1.007012515235458761e+00	1.726092086913726220e+01	1.927494589960818061e+01	7.520428299903869629e-01	2.855976242972635155e-03	7.491868537474143386e-01	7.548988062333595872e-01
4.800000000000000000e+01	1.819653698052480451e+01	1.000193950467319182e+00	1.719634303005748421e+01	1.919673093099212480e+01	7.526484847068786177e-01	2.849083904484091875e-03	7.497994008023944890e-01	7.554975686113627464e-01
4.900000000000000000e+01	1.812718910050535825e+01	9.935695668033905914e-01	1.713361953370196744e+01	1.912075866730874907e+01	7.532530307769775835e-01	2.870830018748351392e-03	7.503822007582292564e-01	7.561238607957259106e-01
5.000000000000000000e+01	1.805968443131401457e+01	9.871772516069372561e-01	1.707250717970707754e+01	1.904686168292095161e+01	7.538424730300903320e-01	2.863100215436047407e-03	7.509793728146543224e-01	7.567055732455263417e-01
5.100000000000000000e+01	1.799358068779586617e+01	9.807721384566249201e-01	1.701280854933924047e+01	1.897435282625249187e+01	7.544102072715759277e-01	2.898404051757363410e-03	7.515118032198185860e-01	7.573086113233332695e-01
5.200000000000000000e+01	1.792897402394490669e+01	9.746190680074555690e-01	1.695435495593745046e+01	1.890359309195236293e+01	7.549875855445862260e-01	2.890648809041645312e-03	7.520969367355445634e-01	7.578782343536278887e-01
5.300000000000000000e+01	1.786593467335747931e+01	9.687094527187783966e-01	1.689722522063870258e+01	1.883464412607625604e+01	7.555145740509032759e-01	2.857019458398417887e-03	7.526575545925048294e-01	7.583715935093017224e-01
5.400000000000000000e+01	1.780441059555761996e+01	9.630107866970252228e-01	1.684139980886059362e+01	1.876742138225464629e+01	7.559268593788146529e-01	2.840409714923875645e-03	7.530864496638908223e-01	7.587672690937384834e-01
5.500000000000000000e+01	1.774447962453349348e+01	9.576264067774747923e-01	1.678685321775601835e+01	1.870210603131096860e+01	7.563286662101745828e-01	2.785700534204951003e-03	7.535429656759696782e-01	7.591143667443794874e-01
5.600000000000000000e+01	1.768597139587877365e+01	9.522721438740400224e-01	1.673369925200473318e+01	1.863824353975281412e+01	7.567353844642639160e-01	2.719548333898323070e-03	7.540158361303656021e-01	7.594549327981622300e-01
5.700000000000000000e+01	1.762870123552710311e+01	9.468975327430071420e-01	1.668180370278409441e+01	1.857559876827011180e+01	7.571146965026855913e-01	2.734296013090181058e-03	7.543804004895954263e-01	7.598489925157757563e-01
5.800000000000000000e+01	1.757279469547346906e+01	9.414724140341408365e-01	1.663132228143932778e+01	1.851426710950761034e+01	7.574424982070923074e-01	2.708370849725974354e-03	7.547341273573663356e-01	7.601508690568182791e-01
5.900000000000000000e+01	1.751831637425672383e+01	9.363030850765412527e-01	1.658201328918018191e+01	1.845461945933326575e+01	7.578398227691650613e-01	2.716487307262829397e-03	7.551233354619022453e-01	7.605563100764278772e-01
6.000000000000000000e+01	1.746506360350855402e+01	9.314195092341550630e-01	1.653364409427440052e+01	1.839648311274270753e+01	7.581391215324402300e-01	2.687918041844668000e-03	7.554512034905955797e-01	7.608270395742848802e-01
6.100000000000000000e+01	1.741271506385703205e+01	9.265636168586715016e-01	1.648615144699835966e+01	1.833927868071570444e+01	7.584251403808593972e-01	2.674121779884185666e-03	7.557510186009752662e-01	7.610992621607435282e-01
6.200000000000000000e+01	1.736151048744964598e+01	9.217442435997920125e-01	1.643976624384985286e+01	1.828325473104943910e+01	7.587157607078551802e-01	2.694815145134445838e-03	7.560209455627207031e-01	7.614105758529896573e-01
6.300000000000000000e+01	1.731153231909531343e+01	9.169586098651451023e-01	1.639457370923016910e+01	1.822849092896045775e+01	7.590042471885680708e-01	2.707611299288367919e-03	7.562966358892797558e-01	7.617118584878563858e-01
6.400000000000000000e+01	1.726238633711887616e+01	9.122557001010976885e-01	1.635013063701777725e+01	1.817464203721997507e+01	7.592594504356384721e-01	2.674094824408813909e-03	7.565853556112296374e-01	7.619335452600473069e-01
6.500000000000000000e+01	1.721399359613150892e+01	9.075959536266607897e-01	1.630639764250484802e+01	1.812158954975816982e+01	7.595157980918884055e-01	2.643972867991777054e-03	7.568718252238966215e-01	7.621597709598801895e-01
6.600000000000000000e+01	1.716664556346412951e+01	9.029147614549329903e-01	1.626373080200919574e+01	1.806956032491906328e+01	7.597320556640625444e-01	2.635897137757740871e-03	7.570961585263048521e-01	7.623679528018202367e-01
6.700000000000000000e+01	1.712028566812775665e+01	8.982113918262771834e-01	1.622207427630148047e+01	1.801849705995403284e+01	7.599333643913268599e-01	2.614485481894865751e-03	7.573188789094319473e-01	7.625478498732217725e-01
6.800000000000000000e+01	1.707473489754081442e+01	8.934024340871702385e-01	1.618133246345364284e+01	1.796813733162798599e+01	7.601033449172973633e-01	2.570083185737429259e-03	7.575332617315598815e-01	7.626734281030348450e-01
6.900000000000000000e+01	1.702989907302125516e+01	8.889081016377842204e-01	1.614099097138347005e+01	1.791880717465904027e+01	7.603216648101807085e-01	2.514266297718478153e-03	7.578073985124622602e-01	7.628359311078991567e-01
7.000000000000000000e+01	1.698609229028701151e+01	8.847731072487928783e-01	1.610131918303821763e+01	1.787086539753580539e+01	7.604730486869811790e-01	2.513249837536211343e-03	7.579597988494449767e-01	7.629862985245173812e-01
7.100000000000000000e+01	1.694304803233840317e+01	8.806866417324319407e-01	1.606236139060597168e+01	1.782373467407083467e+01	7.605975270271301270e-01	2.535834296763412720e-03	7.580616927303667207e-01	7.631333613238935332e-01
7.200000000000000000e+01	1.690079128960997323e+01	8.765687679351756856e-01	1.602422252167479755e+01	1.777736005754514892e+01	7.607460975646972434e-01	2.551559672143488555e-03	7.581945378925537549e-01	7.632976572368407320e-01
7.300000000000000000e+01	1.685947090878773480e+01	8.722945367753284218e-01	1.598717637201240649e+01	1.773176544556306311e+01	7.608357429504394309e-01	2.504593561335465360e-03	7.583311493891039534e-01	7.633403365117749084e-01
7.400000000000000000e+01	1.681861631144633051e+01	8.682426342741097480e-01	1.595037367717222132e+01	1.768685894572044148e+01	7.609389662742614968e-01	2.510457571215008246e-03	7.584285087030464556e-01	7.634494238454765380e-01
7.500000000000000000e+01	1.677835122896017239e+01	8.643018227267171838e-01	1.591404940623345610e+01	1.764265305168688869e+01	7.610610961914062722e-01	2.502784908842602823e-03	7.585583112825636798e-01	7.635638811002488646e-01
7.600000000000000000e+01	1.673878205908872729e+01	8.605774284186450407e-01	1.587820463067008170e+01	1.759935948750737111e+01	7.611480951309204102e-01	2.538470105986281086e-03	7.586096250249341200e-01	7.636865652369067003e-01
7.700000000000000000e+01	1.669971569372696152e+01	8.570598789274517237e-01	1.584265581479951024e+01	1.755677557265441280e+01	7.611982107162476030e-01	2.554213979977159373e-03	7.586439967362704762e-01	7.637524246962247298e-01
7.800000000000000000e+01	1.666107091413296715e+01	8.536298457197460943e-01	1.580744106841322072e+01	1.751470075985271180e+01	7.612388014793396440e-01	2.551458671509191072e-03	7.586873428078304560e-01	7.637902601508488321e-01
7.900000000000000000e+01	1.662296028418177229e+01	8.502492810427229042e-01	1.577271100313904917e+01	1.747320956522449364e+01	7.612989306449889915e-01	2.573240959046351958e-03	7.587256896859426725e-01	7.638721716040353105e-01
8.000000000000000000e+01	1.658561489361776609e+01	8.469934474686225956e-01	1.573862144614914271e+01	1.743260834108638946e+01	7.613895893096923606e-01	2.608431285198419165e-03	7.587811580244939735e-01	7.639980205948907477e-01
8.100000000000000000e+01	1.654908521662484588e+01	8.434742552582871200e-01	1.570561096136655799e+01	1.739255947188313201e+01	7.614773154258728249e-01	2.547704234089567202e-03	7.589296111917832599e-01	7.640250196599623900e-01
8.200000000000000000e+01	1.651292313641293674e+01	8.397452654971768737e-01	1.567317787091575987e+01	1.735266840191011539e+01	7.615079879760742188e-01	2.553213744962556844e-03	7.589547742311116840e-01	7.640612017210367535e-01
8.300000000000000000e+01	1.647724168884360907e+01	8.364192438374576932e-01	1.564082244500615104e+01	1.731366093268106710e+01	7.615299940109252486e-01	2.541439381421305935e-03	7.589885546295039864e-01	7.640714333923465107e-01
8.400000000000000000e+01	1.644215266352922100e+01	8.333340218589992965e-01	1.560881864167022215e+01	1.727548668538821985e+01	7.615725994110107422e-01	2.551164372459391316e-03	7.590214350385513509e-01	7.641237637834701335e-01
8.500000000000000000e+01	1.640748452571438776e+01	8.302097267485365473e-01	1.557727479896585088e+01	1.723769425246292286e+01	7.616284370422363725e-01	2.600699436607879778e-03	7.590277376056284719e-01	7.642291364788442731e-01
8.600000000000000000e+01	1.637326542343619096e+01	8.269370838087535258e-01	1.554632833962743810e+01	1.720020250724494559e+01	7.616831779479980025e-01	2.612077484360699094e-03	7.590711004636373493e-01	7.642952554323586556e-01
8.700000000000000000e+01	1.633966690038158376e+01	8.237763109847763277e-01	1.551589058939680754e+01	1.716344321136635998e+01	7.617325663566589800e-01	2.571978542613380381e-03	7.591605878140456065e-01	7.643045448992723534e-01
8.800000000000000000e+01	1.630645178014132668e+01	8.206975602470272246e-01	1.548575421989430012e+01	1.712714934038835324e+01	7.617651343345641646e-01	2.595961826872788484e-03	7.591691725076913366e-01	7.643610961614369925e-01
8.900000000000000000e+01	1.627362742232039494e+01	8.175445036052784165e-01	1.545608291871511675e+01	1.709117192592567491e+01	7.617731451988219993e-01	2.581523516493610532e-03	7.591916216823283436e-01	7.643546687153156549e-01
9.000000000000000000e+01	1.624135112309105722e+01	8.143894785214967902e-01	1.542696164456956076e+01	1.705574060161255545e+01	7.617770910263061968e-01	2.572989327385803281e-03	7.592041016989203861e-01	7.643500803536920074e-01
9.100000000000000000e+01	1.620931773547293275e+01	8.112966119705017354e-01	1.539802112350243135e+01	1.702061434744343416e+01	7.617698788642883745e-01	2.578617429486060493e-03	7.591912614348023114e-01	7.643484962937744376e-01
9.200000000000000000e+01	1.617766315849451786e+01	8.081528023195644339e-01	1.536951035617495265e+01	1.698581596081408307e+01	7.618244528770446999e-01	2.563506547474511590e-03	7.592609463295701966e-01	7.643879594245192033e-01
9.300000000000000000e+01	1.614656912511815534e+01	8.049171759536282167e-01	1.534165194916452712e+01	1.695148630107178178e+01	7.618234753608703613e-01	2.531612589666503918e-03	7.592918627712038626e-01	7.643550879505368600e-01
9.400000000000000000e+01	1.611589318443275687e+01	8.018381719561759047e-01	1.531405501247658130e+01	1.691773135638893422e+01	7.618231058120727983e-01	2.549272905026593594e-03	7.592738329070461978e-01	7.643723787170993988e-01
9.500000000000000000e+01	1.608552163100438648e+01	7.987167001900152830e-01	1.528680493081437142e+01	1.688423833119440332e+01	7.618049860000610796e-01	2.528870636359754724e-03	7.592761153637013205e-01	7.643338566364208386e-01
9.600000000000000000e+01	1.605555624022847638e+01	7.956388522150139586e-01	1.525991738801346287e+01	1.685119509244348990e+01	7.618152141571045144e-01	2.576136984627265709e-03	7.592390771724772947e-01	7.643913511417317341e-01
9.700000000000000000e+01	1.602597710565873257e+01	7.925699479336232312e-01	1.523340715772510912e+01	1.681854705359235425e+01	7.618089079856872337e-01	2.575289600373753453e-03	7.592336183853134468e-01	7.643841975860610205e-01
9.800000000000000000e+01	1.599672110511448331e+01	7.895279412104083683e-01	1.520719316390407450e+01	1.678624904632489034e+01	7.618694663047790305e-01	2.623484333729069699e-03	7.592459819710499769e-01	7.644929506385080842e-01
9.900000000000000000e+01	1.596790479428494791e+01	7.866219871522606155e-01	1.518128280713268730e+01	1.675452678143720675e+01	7.619018197059631570e-01	2.603734891960744757e-03	7.592980848140024053e-01	7.645055545979239087e-01
1.000000000000000000e+02	1.593969722517429410e+01	7.839420320403188702e-01	1.515575519313397557e+01	1.672363925721461442e+01	7.618883609771728294e-01	2.631117687913747758e-03	7.592572432892590317e-01	7.645194786650866270e-01
1.010000000000000000e+02	1.591188640907121155e+01	7.811092594244287701e-01	1.513077714964678222e+01	1.669299566849564087e+01	7.618544936180114968e-01	2.638652592923818128e-03	7.592158410250876566e-01	7.644931462109353371e-01
1.020000000000000000e+02	1.588427925175429323e+01	7.782811864442238381e-01	1.510599806531006983e+01	1.666256043819851840e+01	7.618305325508117898e-01	2.650668690983373071e-03	7.591798638598283855e-01	7.644812012417951941e-01
1.030000000000000000e+02	1.585681171470895912e+01	7.756165504227364726e-01	1.508119516428622298e+01	1.663242826513169703e+01	7.618138194084167480e-01	2.640359994754086070e-03	7.591734594136626546e-01	7.644541794031708415e-01
1.040000000000000000e+02	1.582952611227394790e+01	7.730316474163519969e-01	1.505649446485759668e+01	1.660255775969029912e+01	7.618088483810424583e-01	2.657206043239949446e-03	7.591516423378025236e-01	7.644660544242823930e-01
1.050000000000000000e+02	1.580252269060953019e+01	7.702909001579590909e-01	1.503223179045157032e+01	1.657281359076748828e+01	7.617410063743591531e-01	2.650713219677415435e-03	7.590902931546816834e-01	7.643917195940366227e-01
1.060000000000000000e+02	1.577572778842722734e+01	7.672667729041442453e-01	1.500846101552308376e+01	1.654299456133137269e+01	7.617476582527160645e-01	2.625524746702937937e-03	7.591221335060130970e-01	7.643731829994190319e-01
1.070000000000000000e+02	1.574938495164895436e+01	7.644156227788514446e-01	1.498496932887010225e+01	1.651380057442780469e+01	7.617098093032836914e-01	2.677665554352983736e-03	7.590321437489306877e-01	7.643874748576366951e-01
1.080000000000000000e+02	1.572347558441531490e+01	7.616478683634244629e-01	1.496182771605189110e+01	1.648512345277874047e+01	7.616553664207458274e-01	2.662226741676002040e-03	7.589931396790697837e-01	7.643175931624218711e-01
1.090000000000000000e+02	1.569772791502081155e+01	7.589362775414661977e-01	1.493879163747934591e+01	1.645666419256227897e+01	7.616977214813231978e-01	2.715820725640657237e-03	7.589819007556825037e-01	7.644135422069638919e-01
1.100000000000000000e+02	1.567225863667974650e+01	7.563840327169398803e-01	1.491587460396280740e+01	1.642864266939668738e+01	7.616315245628356712e-01	2.703931340126563762e-03	7.589275932227090848e-01	7.643354559029622575e-01
1.110000000000000000e+02	1.564699621231052262e+01	7.539383668616010947e-01	1.489305784544892219e+01	1.640093457917212305e+01	7.615522980690002663e-01	2.675902291297681691e-03	7.588763957777026059e-01	7.642282003602979268e-01
1.120000000000000000e+02	1.562205552574314638e+01	7.515772445517709954e-01	1.487047828119137449e+01	1.637363277029491826e+01	7.614647984504699929e-01	2.675816912559496850e-03	7.587889815379105229e-01	7.641406153630294629e-01
1.130000000000000000e+02	1.559730964621832960e+01	7.491897415362019919e-01	1.484811990468212706e+01	1.634649938775453037e+01	7.614138603210449663e-01	2.694497325363381761e-03	7.587193629956815455e-01	7.641083576464083871e-01
1.140000000000000000e+02	1.557276088288559812e+01	7.466835564219796995e-01	1.482607732646361853e+01	1.631944443930757771e+01	7.614119768142699751e-01	2.720919588089825564e-03	7.586910572261801322e-01	7.641328964023598180e-01
1.150000000000000000e+02	1.554855088342153557e+01	7.441743471080052297e-01	1.480437653631353001e+01	1.629272523052954114e+01	7.613485217094421165e-01	2.773036393263708047e-03	7.585754853161783551e-01	7.641215581027058779e-01
1.160000000000000000e+02	1.552459236879447779e+01	7.417693736618388156e-01	1.478282299513263887e+01	1.626636174245631494e+01	7.612274169921875444e-01	2.790764515351250655e-03	7.584366524768363371e-01	7.640181815075387517e-01
1.170000000000000000e+02	1.550098444729186653e+01	7.393222013387945601e-01	1.476166224595307241e+01	1.624030664863066065e+01	7.611927390098571777e-01	2.766742680426195408e-03	7.584259963294309737e-01	7.639594816902833818e-01
1.180000000000000000e+02	1.547761862337779881e+01	7.367924768391289625e-01	1.474082614653866941e+01	1.621441110021692822e+01	7.611192822456359641e-01	2.731211397837832438e-03	7.583880708477981347e-01	7.638504936434737935e-01
1.190000000000000000e+02	1.545446306526509161e+01	7.342352670002091353e-01	1.472022779826488303e+01	1.618869833226530019e+01	7.610463023185729536e-01	2.766566157047390100e-03	7.582797361615255527e-01	7.638128684756203546e-01
1.200000000000000000e+02	1.543152308368971681e+01	7.317948284381906587e-01	1.469972825525152693e+01	1.616331791212790847e+01	7.610281109809875488e-01	2.782429049899498054e-03	7.582456819310881002e-01	7.638105400308869974e-01
1.210000000000000000e+02	1.540885908343707378e+01	7.294504223579567626e-01	1.467940866107911724e+01	1.613830950579503209e+01	7.609321951866150346e-01	2.813269632345317354e-03	7.581189255542697403e-01	7.637454648189603290e-01
1.220000000000000000e+02	1.538628419595951513e+01	7.270743504316863337e-01	1.465920984552782969e+01	1.611335854639120058e+01	7.608780503273010476e-01	2.753436256789152606e-03	7.581246140705119041e-01	7.636314865840901911e-01
1.230000000000000000e+02	1.536394129431173994e+01	7.246542553218857652e-01	1.463928703898985439e+01	1.608859554963362726e+01	7.607445836067199263e-01	2.761591509288560849e-03	7.579829920974313628e-01	7.635061751160084897e-01
1.240000000000000000e+02	1.534190820894569995e+01	7.224275969046596302e-01	1.461948061204104121e+01	1.606433580585035870e+01	7.606953740119933860e-01	2.735344688523876164e-03	7.579600293234695085e-01	7.634307187005172635e-01
1.250000000000000000e+02	1.532019204689906289e+01	7.202717340582839300e-01	1.459992031284077818e+01	1.604046378095734582e+01	7.606180548667907937e-01	2.721720156094141908e-03	7.578963347106966175e-01	7.633397750228849699e-01
1.260000000000000000e+02	1.529884998529677453e+01	7.180979799746064485e-01	1.458075200532216797e+01	1.601694796527138109e+01	7.605506777763366699e-01	2.719004204652472178e-03	7.578316735716842389e-01	7.632696819809891009e-01
1.270000000000000000e+02	1.527765924261403541e+01	7.160012564699702597e-01	1.456165798614406448e+01	1.599366049908400633e+01	7.604901790618896484e-01	2.759301892425610001e-03	7.577308771694640788e-01	7.632494809543152181e-01
1.280000000000000000e+02	1.525661654711108817e+01	7.139192283004756057e-01	1.454269731881061212e+01	1.597053577541156422e+01	7.604120016098022683e-01	2.777899542371965822e-03	7.576341020674303151e-01	7.631899011521742215e-01
1.290000000000000000e+02	1.523577323939189299e+01	7.118562161378187980e-01	1.452391702325407508e+01	1.594762945552971090e+01	7.603831887245178223e-01	2.807205637272572069e-03	7.575759830872452749e-01	7.631903943617903696e-01
1.300000000000000000e+02	1.521505355789512670e+01	7.097788522109982345e-01	1.450527470568412802e+01	1.592483241010612538e+01	7.603662014007568359e-01	2.768783540497297881e-03	7.575974178602595810e-01	7.631349849412540909e-01
1.310000000000000000e+02	1.519451400692314635e+01	7.077270782927476134e-01	1.448678692863039785e+01	1.590224108521589486e+01	7.603061556816100852e-01	2.717783109280444594e-03	7.575883725723296935e-01	7.630239387908904769e-01
1.320000000000000000e+02	1.517418144679654191e+01	7.058811948713649143e-01	1.446830025192517688e+01	1.588006264166790693e+01	7.602084636688232200e-01	2.707767414147362918e-03	7.575006962546758649e-01	7.629162310829705751e-01
1.330000000000000000e+02	1.515398909489890755e+01	7.039740583383190531e-01	1.445001503656058794e+01	1.585796315323722716e+01	7.601393818855285422e-01	2.732909343148696470e-03	7.574064725423798050e-01	7.628722912286772795e-01
1.340000000000000000e+02	1.513401735932761838e+01	7.020490867399967749e-01	1.443196827258762127e+01	1.583606644606761549e+01	7.600472092628478560e-01	2.744368479655634289e-03	7.573028407831922104e-01	7.627915777425035015e-01
1.350000000000000000e+02	1.511424557538182967e+01	7.001894883341513998e-01	1.441405608704767793e+01	1.581443506371598140e+01	7.599546909332275391e-01	2.757554451430754925e-03	7.571971364817967620e-01	7.627122453846583161e-01
1.360000000000000000e+02	1.509461599948826560e+01	6.982479703117564496e-01	1.439636802917650904e+01	1.579286396980002216e+01	7.598639488220214622e-01	2.708652944315332722e-03	7.571552958777061360e-01	7.625726017663367884e-01
1.370000000000000000e+02	1.507520544397012863e+01	6.962833652880996427e-01	1.437892207868202910e+01	1.577148880925822816e+01	7.597800731658935769e-01	2.694076335688006148e-03	7.570859968302056098e-01	7.624741495015815440e-01
1.380000000000000000e+02	1.505592500964826286e+01	6.943888454672824118e-01	1.436153616418098089e+01	1.575031385511554483e+01	7.596682071685790794e-01	2.707451682987671235e-03	7.569607554855913856e-01	7.623756588515667731e-01
1.390000000000000000e+02	1.503687126401866259e+01	6.924645662387516332e-01	1.434440669777991140e+01	1.572933583025741378e+01	7.595953941345214844e-01	2.770656053116926469e-03	7.568247380814046021e-01	7.623660501876383666e-01
1.400000000000000000e+02	1.501793568999496564e+01	6.905938545864102052e-01	1.432734183540855533e+01	1.570852954458137596e+01	7.595393896102905495e-01	2.763663089512491140e-03	7.567757265207780693e-01	7.623030526998030298e-01
1.410000000000000000e+02	1.499908685537544706e+01	6.887093524672891487e-01	1.431037750290815858e+01	1.568779620784273554e+01	7.594357728958129883e-01	2.736593979335732573e-03	7.566991789164773108e-01	7.621723668751486658e-01
1.420000000000000000e+02	1.498041435062831184e+01	6.867774569255704620e-01	1.429363689370274138e+01	1.566719180755388230e+01	7.593477487564086470e-01	2.719029957130876269e-03	7.566287187992777330e-01	7.620667787135395610e-01
1.430000000000000000e+02	1.496189794661692041e+01	6.849289618812334224e-01	1.427696898473568687e+01	1.564682690849815394e+01	7.592229723930359331e-01	2.733916050674233770e-03	7.564890563423617431e-01	7.619568884437101230e-01
1.440000000000000000e+02	1.494350991631108982e+01	6.831287109931364343e-01	1.426038120531795350e+01	1.562663862730422615e+01	7.591143369674682173e-01	2.757804922462948460e-03	7.563565320450053031e-01	7.618721418899311315e-01
1.450000000000000000e+02	1.492546797446220452e+01	6.814163520153023734e-01	1.424405162244690182e+01	1.560688432647750723e+01	7.590233087539672852e-01	2.725287548163936834e-03	7.562980212058033613e-01	7.617485963021312090e-01
1.460000000000000000e+02	1.490758553847164158e+01	6.797495015618937320e-01	1.422783603690974807e+01	1.558733504003353509e+01	7.589020490646362083e-01	2.720300013614497265e-03	7.561817490510217565e-01	7.616223490782506600e-01
1.470000000000000000e+02	1.488977112256007729e+01	6.781766241465088108e-01	1.421159449841356803e+01	1.556794774670658654e+01	7.587975502014160378e-01	2.725866639781472124e-03	7.560716835616345666e-01	7.615234168411975091e-01
1.480000000000000000e+02	1.487226372424634846e+01	6.765491002898040840e-01	1.419571462395654393e+01	1.554881282453615299e+01	7.586638092994689719e-01	2.708241246737057989e-03	7.559555680527318966e-01	7.613720505462060473e-01
1.490000000000000000e+02	1.485489007361529978e+01	6.747589698223861454e-01	1.418013110379291319e+01	1.552964904343768637e+01	7.586098909378051758e-01	2.760650017160515973e-03	7.558492409206446494e-01	7.613705409549657022e-01
1.500000000000000000e+02	1.483763207360865977e+01	6.729412787425733677e-01	1.416469079486608607e+01	1.551057335235123347e+01	7.584750771522521529e-01	2.781632789466651802e-03	7.556934443627855158e-01	7.612567099417187899e-01
1.510000000000000000e+02	1.482047546139613203e+01	6.712286978039933016e-01	1.414924676359213862e+01	1.549170415920012545e+01	7.584085345268249956e-01	2.788324594889494013e-03	7.556202099319354604e-01	7.611968591217145308e-01
1.520000000000000000e+02	1.480330847059546784e+01	6.695307404519791339e-01	1.413377773014348904e+01	1.547283921104744664e+01	7.583453059196472168e-01	2.827024357443178818e-03	7.555182815622040193e-01	7.611723302770904143e-01
1.530000000000000000e+02	1.478622071483207456e+01	6.679386054236130521e-01	1.411828210940846162e+01	1.545415932025568750e+01	7.582801342010497825e-01	2.816232589764311716e-03	7.554639016112855154e-01	7.610963667908140495e-01
1.540000000000000000e+02	1.476921936610539809e+01	6.664644507127022166e-01	1.410275491539269588e+01	1.543568381681810031e+01	7.581778526306152122e-01	2.812982439494551758e-03	7.553648701911206409e-01	7.609908350701097834e-01
1.550000000000000000e+02	1.475232685314772496e+01	6.649376148467343040e-01	1.408738923830099132e+01	1.541726446799445860e+01	7.580398917198181152e-01	2.836518244538932618e-03	7.552033734752792160e-01	7.608764099643570145e-01
1.560000000000000000e+02	1.473554163288745222e+01	6.633307302933122429e-01	1.407221090259413998e+01	1.539887236318076447e+01	7.579119682312012163e-01	2.841373755070334718e-03	7.550705944761308963e-01	7.607533419862715363e-01
1.570000000000000000e+02	1.471893431317383261e+01	6.618485872219826982e-01	1.405708572595185046e+01	1.538078290039581475e+01	7.577745318412780762e-01	2.859575994736352367e-03	7.549149558465416687e-01	7.606341078360144836e-01
1.580000000000000000e+02	1.470244886064480383e+01	6.603731821386301659e-01	1.404207567850617444e+01	1.536282204278343322e+01	7.576262712478637473e-01	2.888313004475639469e-03	7.547379582433880740e-01	7.605145842523394206e-01
1.590000000000000000e+02	1.468612297442076908e+01	6.589848899094209456e-01	1.402713808451134803e+01	1.534510786433019014e+01	7.574776530265807661e-01	2.911357196572463002e-03	7.545662958300083378e-01	7.603890102231531944e-01
1.600000000000000000e+02	1.466999145219939216e+01	6.575282294848221465e-01	1.401246322271457068e+01	1.532751968168421364e+01	7.573297500610352007e-01	2.931677251138486463e-03	7.543980728098966804e-01	7.602614273121737209e-01
1.610000000000000000e+02	1.465402160747657412e+01	6.560540669376130340e-01	1.399796754053896031e+01	1.531007567441418793e+01	7.572719931602478471e-01	2.989260834678486578e-03	7.542827323255694161e-01	7.602612539949262782e-01
1.620000000000000000e+02	1.463818638116253545e+01	6.545588509861537396e-01	1.398362753017638127e+01	1.529274523214868964e+01	7.571795821189880593e-01	2.994823363280327451e-03	7.541847587557077848e-01	7.601744054822683339e-01
1.630000000000000000e+02	1.462252043897411014e+01	6.531502915418792021e-01	1.396937014743223138e+01	1.527567073051598889e+01	7.570495486259460893e-01	2.984108205514045525e-03	7.540654404204319983e-01	7.600336568314601804e-01
1.640000000000000000e+02	1.460700378511000075e+01	6.518289447378069479e-01	1.395517484037219447e+01	1.525883272984780703e+01	7.569057345390319824e-01	3.006205065036797637e-03	7.538995294739951891e-01	7.599119396040687757e-01
1.650000000000000000e+02	1.459164952716081487e+01	6.505520972952647529e-01	1.394109742986555034e+01	1.524220162445607940e+01	7.568454980850219949e-01	3.032310307532269048e-03	7.538131877774897349e-01	7.598778083925542548e-01
1.660000000000000000e+02	1.457649050972008453e+01	6.492328669034628241e-01	1.392725764281662215e+01	1.522572337662354691e+01	7.567158818244934526e-01	3.028120802347923808e-03	7.536877610221455193e-01	7.597440026268413860e-01
1.670000000000000000e+02	1.456148799012948736e+01	6.478525693285703824e-01	1.391363542080091698e+01	1.520934055945805774e+01	7.566366791725158691e-01	3.011413169048798941e-03	7.536252660034670203e-01	7.596480923415647180e-01
1.680000000000000000e+02	1.454661700800963331e+01	6.465133742620523538e-01	1.390010363374758029e+01	1.519313038227168633e+01	7.564792871475219949e-01	3.011054828874951735e-03	7.534682323186470132e-01	7.594903419763969765e-01
1.690000000000000000e+02	1.453175892474120801e+01	6.452229971070702064e-01	1.388653592763413869e+01	1.517698192184827732e+01	7.564081192016601785e-01	2.936716202280648634e-03	7.534714029993795359e-01	7.593448354039408210e-01
1.700000000000000000e+02	1.451697009617176626e+01	6.439749862294578131e-01	1.387299510994230900e+01	1.516094508240122352e+01	7.562699556350708230e-01	2.943729072173400033e-03	7.533262265628973831e-01	7.592136847072442629e-01
1.710000000000000000e+02	1.450231398506221048e+01	6.426941039484500573e-01	1.385961988111376009e+01	1.514500808901066087e+01	7.561773180961608443e-01	2.924862551169163990e-03	7.532524555449916503e-01	7.591021806473300382e-01
1.720000000000000000e+02	1.448775732614234890e+01	6.413389826322012377e-01	1.384641834351014822e+01	1.512909630877454958e+01	7.560412645339965598e-01	2.899250378353045426e-03	7.531420141556435244e-01	7.589405149123495953e-01
1.730000000000000000e+02	1.447329380251022712e+01	6.400517896401753948e-01	1.383324201287005195e+01	1.511334559215040230e+01	7.559185981750488059e-01	2.921266751661065041e-03	7.529973314233877613e-01	7.588398649267098506e-01
1.740000000000000000e+02	1.445893994582680797e+01	6.387426717408617449e-01	1.382019727408594534e+01	1.509768261756767060e+01	7.557924628257751687e-01	2.915431921956961742e-03	7.528770309038181896e-01	7.587078947477321478e-01
1.750000000000000000e+02	1.444463986284026191e+01	6.374805037907376182e-01	1.380715935904952474e+01	1.508212036663099909e+01	7.556827902793884499e-01	2.879140942044408711e-03	7.528036493373440052e-01	7.585619312214328946e-01
1.760000000000000000e+02	1.443042006618087569e+01	6.362359729515025819e-01	1.379418409322937222e+01	1.506665603913237916e+01	7.555983662605285645e-01	2.882570200205378848e-03	7.527157960603232389e-01	7.584809364607338900e-01
1.770000000000000000e+02	1.441633510535223728e+01	6.349941071724339858e-01	1.378134099817980385e+01	1.505132921252467071e+01	7.554658055305480957e-01	2.898395141044226870e-03	7.525674103895039213e-01	7.583642006715922701e-01
1.780000000000000000e+02	1.440238286614117769e+01	6.337179370649874688e-01	1.376866492907618955e+01	1.503610080320616582e+01	7.553172349929809792e-01	2.906193613642821510e-03	7.524110413793381191e-01	7.582234286066238393e-01
1.790000000000000000e+02	1.438850956815007365e+01	6.324497305319145557e-01	1.375605983761815843e+01	1.502095929868198887e+01	7.551999568939209428e-01	2.864934624764768102e-03	7.523350222691561617e-01	7.580648915186857240e-01
1.800000000000000000e+02	1.437470378705742213e+01	6.312617508705441471e-01	1.374344203618687743e+01	1.500596553792796684e+01	7.550818204879761186e-01	2.853708690220747683e-03	7.522281117977553944e-01	7.579355291781968429e-01
1.810000000000000000e+02	1.436104570078577503e+01	6.300915968520044430e-01	1.373095410393377058e+01	1.499113729763777947e+01	7.549561262130737305e-01	2.846059446750552092e-03	7.521100667663231931e-01	7.578021856598242678e-01
1.820000000000000000e+02	1.434750544033368236e+01	6.288705656753554862e-01	1.371863487465832776e+01	1.497637600600903696e+01	7.548435568809509499e-01	2.843315343023903024e-03	7.520002415379269944e-01	7.576868722239749054e-01
1.830000000000000000e+02	1.433408103500877040e+01	6.276181200854894504e-01	1.370646291492328039e+01	1.496169915509426041e+01	7.547006130218505415e-01	2.856319711237868906e-03	7.518442933106126436e-01	7.575569327330884395e-01
1.840000000000000000e+02	1.432072323698482208e+01	6.263809317224743323e-01	1.369434230526234764e+01	1.494710416870729652e+01	7.545569658279418501e-01	2.866144329733383549e-03	7.516908214982084280e-01	7.574231101576752723e-01
1.850000000000000000e+02	1.430743436011642800e+01	6.252366903954226229e-01	1.368219766972100615e+01	1.493267105051184984e+01	7.544621109962463823e-01	2.900695004429301987e-03	7.515614159918170278e-01	7.573628060006757368e-01
1.860000000000000000e+02	1.429429788468240758e+01	6.241636038981983603e-01	1.367013428078420922e+01	1.491846148858060594e+01	7.543156862258910689e-01	2.855818539710733121e-03	7.514598676861803384e-01	7.571715047656017994e-01
1.870000000000000000e+02	1.428127530664757572e+01	6.230647881476814032e-01	1.365821051849989409e+01	1.490434009479525734e+01	7.541928410530089888e-01	2.868354945741286542e-03	7.513244861072676528e-01	7.570611959987503248e-01
1.880000000000000000e+02	1.426832717690652075e+01	6.218554929958187705e-01	1.364647168391070231e+01	1.489018266990233919e+01	7.540408015251159890e-01	2.864984063417832291e-03	7.511758174616981476e-01	7.569057855885338304e-01
1.890000000000000000e+02	1.425538452779897192e+01	6.206598141738179919e-01	1.363472471362515392e+01	1.487604434197278991e+01	7.539131879806518777e-01	2.865013423354160777e-03	7.510481745572976653e-01	7.567782014040060901e-01
1.900000000000000000e+02	1.424257316521631900e+01	6.195196614454517858e-01	1.362305350377086732e+01	1.486209282666177067e+01	7.537667274475097212e-01	2.872602522720401393e-03	7.508941249247893523e-01	7.566393299702300901e-01
1.910000000000000000e+02	1.422985540108996894e+01	6.184775164596252317e-01	1.361137788463034326e+01	1.484833291754959461e+01	7.536684870719909668e-01	2.895691088149487859e-03	7.507727959838415011e-01	7.565641781601404325e-01
1.920000000000000000e+02	1.421715305977391175e+01	6.174131016025866669e-01	1.359973995817132497e+01	1.483456616137649853e+01	7.535611867904663530e-01	2.907793986318715600e-03	7.506533928041476678e-01	7.564689807767850382e-01
1.930000000000000000e+02	1.420453903903192483e+01	6.162874760958918507e-01	1.358825156293603342e+01	1.482082651512781624e+01	7.534191012382507324e-01	2.901122621215329947e-03	7.505179786170353973e-01	7.563202238594660676e-01
1.940000000000000000e+02	1.419212113294373623e+01	6.151438350077624850e-01	1.357697729793597397e+01	1.480726496795149849e+01	7.532913684844970703e-01	2.906654979334519565e-03	7.503847135051625594e-01	7.561980234638315812e-01
1.950000000000000000e+02	1.417978321893703786e+01	6.139595366062561288e-01	1.356582368233078206e+01	1.479374275554329365e+01	7.531645417213439497e-01	2.886214581244930018e-03	7.502783271400990106e-01	7.560507563025888889e-01
1.960000000000000000e+02	1.416746229899279719e+01	6.128436375308682349e-01	1.355461866146192840e+01	1.478030593652366598e+01	7.530164718627929688e-01	2.884714122405266940e-03	7.501317577403876502e-01	7.559011859851982873e-01
1.970000000000000000e+02	1.415521354498199003e+01	6.117331896986382134e-01	1.354348035528335181e+01	1.476694673468062824e+01	7.528704762458801047e-01	2.890623121862350223e-03	7.499798531240177146e-01	7.557610993677424949e-01
1.980000000000000000e+02	1.414294440871932501e+01	6.107035156427108591e-01	1.353224089307661338e+01	1.475364792436203665e+01	7.527298450469970259e-01	2.883172159671903122e-03	7.498466728873250942e-01	7.556130172066689576e-01
1.990000000000000000e+02	1.413080039109980746e+01	6.096204452629589987e-01	1.352117994583684890e+01	1.474042083636276601e+01	7.525992035865783913e-01	2.902191268565421783e-03	7.496970123180130008e-01	7.555013948551437819e-01
2.000000000000000000e+02	1.411882218648397647e+01	6.084700585351806579e-01	1.351035212794879570e+01	1.472729224501915724e+01	7.524569630622863770e-01	2.921629688292621922e-03	7.495353333739938062e-01	7.553785927505789477e-01
2.010000000000000000e+02	1.410696800967575726e+01	6.073595768533230910e-01	1.349960843282243417e+01	1.471432758652908035e+01	7.523151040077209473e-01	2.891905482257458096e-03	7.494231985254634631e-01	7.552070094899784314e-01
2.020000000000000000e+02	1.409516890559073055e+01	6.062589462454777145e-01	1.348890995934525350e+01	1.470142785183620759e+01	7.521717905998229758e-01	2.911641484797620853e-03	7.492601491150253645e-01	7.550834320846205872e-01
2.030000000000000000e+02	1.408340673810908505e+01	6.051235123082658873e-01	1.347828322580081917e+01	1.468853025041735094e+01	7.520627856254578081e-01	2.900198612449133174e-03	7.491625870130086406e-01	7.549629842379069755e-01
2.040000000000000000e+02	1.407158049334597294e+01	6.039557550580443301e-01	1.346762473828792928e+01	1.467553624840401660e+01	7.519179940223693626e-01	2.920570144672182591e-03	7.489974238776971882e-01	7.548385641670415369e-01
2.050000000000000000e+02	1.405978925263382884e+01	6.027892305524067407e-01	1.345700002208142187e+01	1.466257848318623580e+01	7.517671108245849165e-01	2.937980715454965863e-03	7.488291301091299923e-01	7.547050915400398408e-01
2.060000000000000000e+02	1.404812106299795538e+01	6.016847655335848533e-01	1.344643629746436986e+01	1.464980582853154090e+01	7.515969395637511763e-01	2.959901058518229783e-03	7.486370385052329990e-01	7.545568406222693536e-01
2.070000000000000000e+02	1.403649112056374904e+01	6.005814721417983559e-01	1.343590964842195135e+01	1.463707259270554673e+01	7.514456272125243919e-01	2.959444900705878248e-03	7.484861823118185153e-01	7.544050721132302684e-01
2.080000000000000000e+02	1.402506052792245228e+01	5.995632253882973162e-01	1.342549730253415419e+01	1.462462375331075037e+01	7.513135075569152832e-01	2.990005208290983860e-03	7.483235023486243254e-01	7.543035127652062410e-01
2.090000000000000000e+02	1.401372505161331539e+01	5.985936123756191440e-01	1.341513143923769569e+01	1.461231866398893509e+01	7.512133002281189409e-01	3.023250000526377015e-03	7.481900502275925513e-01	7.542365502286453305e-01
2.100000000000000000e+02	1.400244376520598166e+01	5.975807909048376221e-01	1.340486297430114426e+01	1.460002455611081906e+01	7.510659933090210183e-01	3.038436560007887113e-03	7.480275567490131117e-01	7.541044298690289249e-01
2.110000000000000000e+02	1.399113128111810056e+01	5.965480346748145424e-01	1.339458324644328613e+01	1.458767931579291499e+01	7.509145975112915261e-01	3.027888771605312043e-03	7.478867087396862123e-01	7.539424862828968399e-01
2.120000000000000000e+02	1.397995369019316136e+01	5.954843603688335651e-01	1.338446932982432713e+01	1.457543805056199560e+01	7.507726192474365456e-01	2.972344365164688879e-03	7.478002748822718537e-01	7.537449636126012376e-01
2.130000000000000000e+02	1.396875520235084522e+01	5.943712830037484185e-01	1.337438391934709614e+01	1.456312648535459431e+01	7.506507039070129395e-01	3.012600418880473103e-03	7.476381034881324217e-01	7.536633043258934572e-01
2.140000000000000000e+02	1.395752719167731470e+01	5.932038694534484957e-01	1.336432332222386599e+01	1.455073106113076342e+01	7.505505323410034402e-01	3.055628556174392035e-03	7.474949037848290789e-01	7.536061608971778014e-01
2.150000000000000000e+02	1.394627899041898900e+01	5.920787309539989884e-01	1.335420025946499045e+01	1.453835772137298754e+01	7.504430413246154785e-01	3.073968931380423146e-03	7.473690723932350233e-01	7.535170102559959338e-01
2.160000000000000000e+02	1.393512605205143373e+01	5.910078296699931011e-01	1.334411822238144119e+01	1.452613388172142628e+01	7.502809405326843484e-01	3.100032796903733501e-03	7.471809077357806084e-01	7.533809733295880884e-01
2.170000000000000000e+02	1.392418732709473694e+01	5.899933422661571836e-01	1.333419398482858043e+01	1.451418066936089346e+01	7.501425027847290483e-01	3.129702800836708411e-03	7.470127999838923616e-01	7.532722055855657350e-01
2.180000000000000000e+02	1.391336605051784225e+01	5.889037927209822554e-01	1.332446225779685989e+01	1.450226984323882462e+01	7.500438928604126199e-01	3.170247939219207785e-03	7.468736449211934580e-01	7.532141407996317817e-01
2.190000000000000000e+02	1.390260300636855106e+01	5.878713996388701402e-01	1.331473160672968170e+01	1.449047440600742043e+01	7.499079942703247292e-01	3.199032393109971315e-03	7.467089618772148052e-01	7.531070266634346533e-01
2.200000000000000000e+02	1.389192824061532860e+01	5.868531606133305933e-01	1.330507508000199834e+01	1.447878140122865886e+01	7.497550010681152122e-01	3.218856460924880269e-03	7.465361446071903107e-01	7.529738575290401137e-01
2.210000000000000000e+02	1.388135097602151191e+01	5.857460969849169752e-01	1.329560487903659549e+01	1.446709707300642833e+01	7.495874404907226785e-01	3.220521093331084675e-03	7.463669193973916371e-01	7.528079615840537198e-01
2.220000000000000000e+02	1.387087175182146304e+01	5.846871286808145163e-01	1.328618462314064885e+01	1.445555888050227722e+01	7.494465470314025657e-01	3.247884348322500111e-03	7.461986626830801050e-01	7.526944313797250263e-01
2.230000000000000000e+02	1.386040707271084216e+01	5.836814745336763588e-01	1.327672559817716547e+01	1.444408854724451885e+01	7.492801904678344505e-01	3.266654775184785631e-03	7.460135356926496097e-01	7.525468452430192912e-01
2.240000000000000000e+02	1.385002464877140405e+01	5.827005629031106748e-01	1.326732408586829415e+01	1.443272521167451394e+01	7.491254329681396040e-01	3.255339114797692075e-03	7.458700938533419089e-01	7.523807720829372991e-01
2.250000000000000000e+02	1.383965548256815836e+01	5.817459888066435214e-01	1.325790949376151495e+01	1.442140147137480177e+01	7.490221738815308061e-01	3.292364188992031541e-03	7.457298096925387698e-01	7.523145380705228424e-01
2.260000000000000000e+02	1.382932299652043717e+01	5.808087652767909281e-01	1.324851423124364658e+01	1.441013176179722777e+01	7.488781929016112837e-01	3.317576584945648808e-03	7.455606163166655920e-01	7.521957694865569755e-01
2.270000000000000000e+02	1.381901052947317865e+01	5.798954724151387241e-01	1.323911505705804004e+01	1.439890600188831726e+01	7.487804174423218218e-01	3.351648792375784818e-03	7.454287686499460053e-01	7.521320662346976382e-01
2.280000000000000000e+02	1.380869664475481784e+01	5.790379831132511645e-01	1.322965866164156701e+01	1.438773462786806867e+01	7.486581325531005415e-01	3.372425999600918173e-03	7.452857065534995717e-01	7.520305585527015113e-01
2.290000000000000000e+02	1.379844773658999735e+01	5.782259099007913683e-01	1.322022182668920642e+01	1.437667364649078827e+01	7.485226750373840110e-01	3.406787362094894096e-03	7.451158876752891347e-01	7.519294623994788873e-01
2.300000000000000000e+02	1.378831160051805327e+01	5.773171028476582478e-01	1.321099449767039502e+01	1.436562870336571152e+01	7.484277248382568137e-01	3.446557217419679749e-03	7.449811676208371036e-01	7.518742820556765238e-01
2.310000000000000000e+02	1.377830367072384377e+01	5.763808789574057512e-01	1.320192279176643879e+01	1.435468454968124874e+01	7.482740640640258567e-01	3.424740238526743832e-03	7.448493238254990656e-01	7.516988043025526478e-01
2.320000000000000000e+02	1.376831210422686880e+01	5.754619484157619258e-01	1.319285015581110621e+01	1.434377405264263139e+01	7.481150865554809792e-01	3.430966101146206565e-03	7.446841204543347414e-01	7.515460526566272170e-01
2.330000000000000000e+02	1.375838085385257159e+01	5.745054552268232806e-01	1.318387539862574798e+01	1.433288630907939520e+01	7.479902625083922896e-01	3.470067907913884121e-03	7.445201946004783577e-01	7.514603304163062214e-01
2.340000000000000000e+02	1.374844555279658209e+01	5.736275032356666914e-01	1.317481804956091551e+01	1.432207305603224867e+01	7.478347539901732954e-01	3.489147817550698315e-03	7.443456061726225759e-01	7.513239018077240150e-01
2.350000000000000000e+02	1.373853794066512890e+01	5.728777455732383395e-01	1.316566019509189012e+01	1.431141568623836768e+01	7.476587057113647239e-01	3.508278761110163266e-03	7.441504269502545732e-01	7.511669844724748746e-01
2.360000000000000000e+02	1.372868852103065862e+01	5.721372598464006254e-01	1.315655126118425855e+01	1.430082578087705869e+01	7.475045204162598100e-01	3.531600645512867741e-03	7.439729197707469766e-01	7.510361210617726435e-01
2.370000000000000000e+02	1.371902172865800651e+01	5.713088326724792276e-01	1.314771289598552784e+01	1.429033056133048518e+01	7.473595142364501953e-01	3.541989125932473812e-03	7.438175251105176855e-01	7.509015033623827051e-01
2.380000000000000000e+02	1.370942105489835328e+01	5.704650181249022456e-01	1.313895603677345036e+01	1.427988607302325619e+01	7.472128987312316450e-01	3.544263446519257954e-03	7.436686352847123871e-01	7.507571621777509030e-01
2.390000000000000000e+02	1.369979307358318366e+01	5.696641668254166513e-01	1.313012890675776667e+01	1.426945724040860064e+01	7.470751523971557173e-01	3.552851391811181689e-03	7.435223010053445547e-01	7.506280037889668799e-01
2.400000000000000000e+02	1.369025956354940909e+01	5.688747420615056782e-01	1.312138482148790430e+01	1.425913430561091388e+01	7.469078779220581499e-01	3.566025734075148335e-03	7.433418521879829877e-01	7.504739036561333121e-01
2.410000000000000000e+02	1.368077452589696463e+01	5.680673767885027203e-01	1.311270714910846280e+01	1.424884190268546647e+01	7.467721819877624068e-01	3.579313350322367235e-03	7.431928686374400517e-01	7.503514953380847619e-01
2.420000000000000000e+02	1.367129288284728794e+01	5.673203735901456435e-01	1.310397250925714197e+01	1.423861325643743392e+01	7.466759562492371050e-01	3.576600538195386352e-03	7.430993557110416869e-01	7.502525567874325230e-01
2.430000000000000000e+02	1.366170228802890918e+01	5.665228919719141887e-01	1.309517939605699510e+01	1.422822518000082326e+01	7.465241312980651633e-01	3.605736810162480082e-03	7.429183944879026447e-01	7.501298681082276820e-01
2.440000000000000000e+02	1.365216798364188833e+01	5.656655478881169596e-01	1.308650243575377203e+01	1.421783353153000462e+01	7.464100360870361550e-01	3.600569485191742764e-03	7.428094666018444370e-01	7.500106055722278731e-01
2.450000000000000000e+02	1.364269006346559365e+01	5.648380143498681338e-01	1.307785204911572485e+01	1.420752807781546245e+01	7.462705850601196733e-01	3.625640158514895940e-03	7.426449449016048199e-01	7.498962252186345268e-01
2.460000000000000000e+02	1.363339579225598719e+01	5.640516547625639143e-01	1.306934413749342383e+01	1.419744744701855055e+01	7.461621165275573730e-01	3.662551318908361959e-03	7.424995652086490150e-01	7.498246678464657311e-01
2.470000000000000000e+02	1.362422678383123653e+01	5.633139451316699908e-01	1.306091283869956676e+01	1.418754072896290630e+01	7.460325360298156738e-01	3.691093746754881347e-03	7.423414422830607595e-01	7.497236297765705881e-01
2.480000000000000000e+02	1.361513389242562155e+01	5.625889207309444640e-01	1.305254497169467776e+01	1.417772281315656535e+01	7.459053635597229226e-01	3.669473358093062500e-03	7.422358902016298332e-01	7.495748369178160120e-01
2.490000000000000000e+02	1.360605010716147589e+01	5.618918563365356000e-01	1.304415825082494074e+01	1.416794196349801105e+01	7.457639694213866743e-01	3.691213119401954949e-03	7.420727563019847706e-01	7.494551825407885781e-01
2.500000000000000000e+02	1.359695980397237136e+01	5.612449755419220976e-01	1.303571482843045004e+01	1.415820477951429268e+01	7.456479668617248535e-01	3.734881927531055225e-03	7.419130849341938339e-01	7.493828487892558732e-01
2.510000000000000000e+02	1.358790922108634369e+01	5.605475786608205002e-01	1.302736164242552341e+01	1.414845679974716397e+01	7.455287218093872292e-01	3.757230714716853267e-03	7.417714910946703322e-01	7.492859525241041263e-01
2.520000000000000000e+02	1.357889116782760652e+01	5.598046189361557401e-01	1.301908654889145112e+01	1.413869578676376193e+01	7.454202055931091753e-01	3.792794988242917560e-03	7.416274106048662551e-01	7.492130005813520954e-01
2.530000000000000000e+02	1.356990998327356657e+01	5.590675807462229807e-01	1.301084240252734325e+01	1.412897756401978988e+01	7.453312754631042925e-01	3.705620874866939925e-03	7.416256545882373707e-01	7.490368963379712142e-01
2.540000000000000000e+02	1.356093624981787649e+01	5.583128443717482181e-01	1.300262340544612805e+01	1.411924909418962493e+01	7.451922416687011275e-01	3.727625237834352942e-03	7.414646164308668075e-01	7.489198669065354474e-01
2.550000000000000000e+02	1.355198734134709149e+01	5.576800574491806994e-01	1.299430728389791057e+01	1.410966739879627241e+01	7.451310992240905984e-01	3.701749205194785914e-03	7.414293500188957609e-01	7.488328484292854359e-01
2.560000000000000000e+02	1.354316315449489139e+01	5.570582121248949248e-01	1.298610494236999635e+01	1.410022136661978642e+01	7.449896812438965288e-01	3.713342988263403956e-03	7.412763382556331049e-01	7.487030242321599527e-01
2.570000000000000000e+02	1.353439082164034701e+01	5.563659911551819270e-01	1.297802483048516464e+01	1.409075681279552938e+01	7.448774576187133789e-01	3.748269726363477432e-03	7.411291878923499388e-01	7.486257273450768190e-01
2.580000000000000000e+02	1.352565650426192789e+01	5.556611709158345569e-01	1.296999533334609289e+01	1.408131767517776289e+01	7.447272777557373269e-01	3.761731247888882093e-03	7.409655465078484049e-01	7.484890090036262489e-01
2.590000000000000000e+02	1.351693391023496460e+01	5.549643134505675146e-01	1.296196959678439775e+01	1.407189822368553145e+01	7.445662379264831321e-01	3.769844045341734333e-03	7.407963938811413795e-01	7.483360819718248846e-01
2.600000000000000000e+02	1.350831386196027495e+01	5.542704035815432251e-01	1.295404345837873095e+01	1.406258426554181895e+01	7.444155216217041016e-01	3.782111282478132792e-03	7.406334103392259172e-01	7.481976329041822860e-01
2.610000000000000000e+02	1.349974269501714197e+01	5.536179322040485351e-01	1.294612476281309377e+01	1.405336062722119017e+01	7.443108201026916726e-01	3.803774253485219144e-03	7.405070458492064578e-01	7.481145943561768874e-01
2.620000000000000000e+02	1.349115488582574685e+01	5.529731651186682306e-01	1.293818172070707817e+01	1.404412805094441552e+01	7.442031979560852495e-01	3.788761000146793467e-03	7.404144369559384486e-01	7.479919589562320503e-01
2.630000000000000000e+02	1.348253361815215534e+01	5.523953202629191539e-01	1.293013829788923630e+01	1.403492893841507438e+01	7.440919160842895952e-01	3.816098177502925091e-03	7.402758179067866484e-01	7.479080142617925420e-01
2.640000000000000000e+02	1.347402267752353922e+01	5.518264322172402592e-01	1.292219624530629929e+01	1.402584910974077914e+01	7.439759969711303711e-01	3.793496718891603732e-03	7.401825002522387509e-01	7.477694936900219913e-01
2.650000000000000000e+02	1.346557395946924807e+01	5.512558096813373609e-01	1.291431814978790982e+01	1.401682976915058632e+01	7.438313961029052734e-01	3.799968278200490778e-03	7.400314278247047683e-01	7.476313643811057785e-01
2.660000000000000000e+02	1.345724047230764597e+01	5.506963437427790931e-01	1.290654412856486744e+01	1.400793681605042451e+01	7.437060236930846946e-01	3.816138994866442001e-03	7.398898846982182587e-01	7.475221626879511305e-01
2.670000000000000000e+02	1.344897097437716660e+01	5.501507331353898689e-01	1.289882024124177740e+01	1.399912170751255580e+01	7.435757398605347124e-01	3.821944302145472133e-03	7.397537955583892710e-01	7.473976841626801537e-01
2.680000000000000000e+02	1.344075464372110318e+01	5.496522224469340134e-01	1.289110242127416939e+01	1.399040686616803697e+01	7.434352517127991167e-01	3.831926471168705869e-03	7.396033252416304160e-01	7.472671781839678173e-01
2.690000000000000000e+02	1.343257091421802940e+01	5.491589985839258059e-01	1.288341191563410426e+01	1.398172991280195454e+01	7.433542728424071822e-01	3.838155417300855975e-03	7.395161174251063674e-01	7.471924282597079969e-01
2.700000000000000000e+02	1.342444365480784541e+01	5.486081912500251345e-01	1.287583546355782005e+01	1.397305184605787076e+01	7.432183027267456055e-01	3.834331086037066644e-03	7.393839716407085705e-01	7.470526338127826405e-01
2.710000000000000000e+02	1.341634746301474479e+01	5.480778943340581799e-01	1.286826956868068628e+01	1.396442535734880330e+01	7.431413888931274192e-01	3.842792082377392924e-03	7.392985968107500527e-01	7.469841809755047857e-01
2.720000000000000000e+02	1.340827860666474791e+01	5.475401618283467498e-01	1.286073844483640194e+01	1.395581876849309388e+01	7.429965972900390847e-01	3.854709761796769329e-03	7.391418875282422807e-01	7.468513070518358887e-01
2.730000000000000000e+02	1.340025699017922101e+01	5.469816074643687465e-01	1.285327538271485182e+01	1.394723859764359020e+01	7.428560018539428489e-01	3.863509738157866209e-03	7.389924921157849935e-01	7.467195115921007043e-01
2.740000000000000000e+02	1.339233635133017764e+01	5.464202598554654955e-01	1.284591609147471303e+01	1.393875661118564224e+01	7.427404642105102095e-01	3.879388985476525577e-03	7.388610752250336366e-01	7.466198531959867823e-01
2.750000000000000000e+02	1.338442213947059045e+01	5.458283178670645386e-01	1.283859382160352602e+01	1.393025045733765488e+01	7.426058173179626021e-01	3.881633723029047443e-03	7.387241835949335256e-01	7.464874510409916786e-01
2.760000000000000000e+02	1.337648882821119400e+01	5.452238642536554325e-01	1.283126496395753868e+01	1.392171269246484933e+01	7.424898982048034890e-01	3.889240606645713669e-03	7.386006575981577393e-01	7.463791388114492387e-01
2.770000000000000000e+02	1.336853987053025605e+01	5.446337396607134895e-01	1.282390613086954190e+01	1.391317361019097021e+01	7.423533916473388228e-01	3.907323345211416617e-03	7.384460683021274452e-01	7.462607149925502004e-01
2.780000000000000000e+02	1.336064791197813761e+01	5.440681026143466825e-01	1.281657980936379104e+01	1.390471601459248419e+01	7.423059225082397905e-01	3.797704001489181445e-03	7.385082185067506355e-01	7.461036265097289455e-01
2.790000000000000000e+02	1.335278805608751540e+01	5.435002765591031570e-01	1.280928777952841280e+01	1.389628833264661800e+01	7.421847820281982644e-01	3.811100688976624441e-03	7.383736813392216547e-01	7.459958827171748741e-01
2.800000000000000000e+02	1.334504055008903833e+01	5.429454964761695202e-01	1.280209505361286837e+01	1.388798604656520830e+01	7.420637726783751997e-01	3.822157770538086967e-03	7.382416149078371292e-01	7.458859304489132702e-01
2.810000000000000000e+02	1.333732311402037318e+01	5.423874020189558554e-01	1.279493571200141666e+01	1.387971051603932970e+01	7.419438719749450462e-01	3.843282523315166323e-03	7.381005894516299293e-01	7.457871544982601630e-01
2.820000000000000000e+02	1.332959629058429485e+01	5.418626563098958293e-01	1.278773363427439946e+01	1.387145894689419023e+01	7.418202638626099077e-01	3.866935894414466265e-03	7.379533279681954605e-01	7.456871997570243549e-01
2.830000000000000000e+02	1.332183360619629653e+01	5.414331693676662782e-01	1.278040043682863036e+01	1.386326677556396270e+01	7.416866421699523926e-01	3.885521932119752764e-03	7.378011202378326194e-01	7.455721641020721657e-01
2.840000000000000000e+02	1.331416684257524707e+01	5.409668359507887603e-01	1.277320000662445842e+01	1.385513367852603572e+01	7.415729284286498579e-01	3.853817380928487805e-03	7.377191110477213654e-01	7.454267458095783505e-01
2.850000000000000000e+02	1.330655812529909454e+01	5.404014220528868817e-01	1.276615670324620844e+01	1.384695954735198065e+01	7.414495944976806641e-01	3.836554041575974700e-03	7.376130404561046516e-01	7.452861485392566765e-01
2.860000000000000000e+02	1.329892203453568200e+01	5.398126512082822570e-01	1.275910938332740052e+01	1.383873468574396348e+01	7.413023948669433816e-01	3.809889276628860774e-03	7.374925055903145399e-01	7.451122841435722233e-01
2.870000000000000000e+02	1.329139920692876942e+01	5.393284683579299132e-01	1.275207073857083984e+01	1.383072767528669900e+01	7.411678791046142356e-01	3.791689583891436500e-03	7.373761895207228134e-01	7.449595686885056578e-01
2.880000000000000000e+02	1.328391904397548728e+01	5.388654458519036572e-01	1.274505359812358307e+01	1.382278448982739150e+01	7.410420775413513184e-01	3.819180119914827344e-03	7.372228974214365405e-01	7.448612576612660963e-01
2.890000000000000000e+02	1.327644748768763350e+01	5.384349670301444846e-01	1.273801252065748812e+01	1.381488245471777887e+01	7.409213185310363770e-01	3.848201162005754610e-03	7.370731173690305837e-01	7.447695196930421702e-01
2.900000000000000000e+02	1.326899337321797034e+01	5.380350618677925967e-01	1.273095831135017697e+01	1.380702843508576372e+01	7.407640933990478072e-01	3.858823205822789742e-03	7.369052701932250482e-01	7.446229166048705661e-01
2.910000000000000000e+02	1.326157783607523832e+01	5.375696999363608342e-01	1.272400813613887749e+01	1.379914753601159916e+01	7.406481385231018510e-01	3.885856319217727804e-03	7.367622822038841779e-01	7.445339948423195242e-01
2.920000000000000000e+02	1.325416795687732829e+01	5.370761437157348661e-01	1.271709181316159309e+01	1.379124410059306349e+01	7.405071735382080522e-01	3.889894268651748928e-03	7.366172792695563354e-01	7.443970678068597691e-01
2.930000000000000000e+02	1.324676019126685489e+01	5.366816481159287777e-01	1.271007854315092622e+01	1.378344183938278356e+01	7.403893828392028587e-01	3.894343507391577301e-03	7.364950393318112631e-01	7.442837263465944542e-01
2.940000000000000000e+02	1.323933526103240332e+01	5.363092400770698154e-01	1.270302602095533295e+01	1.377564450110947369e+01	7.402735114097594993e-01	3.832338785886102526e-03	7.364411726238734301e-01	7.441058501956455684e-01
2.950000000000000000e+02	1.323195318718234681e+01	5.358850783877699975e-01	1.269606810879457726e+01	1.376783826557011636e+01	7.401569604873656782e-01	3.829139642731385976e-03	7.363278208446343287e-01	7.439861001300970278e-01
2.960000000000000000e+02	1.322468158131297322e+01	5.354120772490474911e-01	1.268926950406392606e+01	1.376009365856202038e+01	7.400078058242798296e-01	3.826428820998518509e-03	7.361813770032813453e-01	7.438342346452783138e-01
2.970000000000000000e+02	1.321748540653006998e+01	5.349134005947848713e-01	1.268257200593528466e+01	1.375239880712485530e+01	7.398897051811218484e-01	3.842839812870944838e-03	7.360468653682509244e-01	7.437325449939927724e-01
2.980000000000000000e+02	1.321028281981266694e+01	5.344173550088981983e-01	1.267586546480376875e+01	1.374470017482156514e+01	7.397708654403686301e-01	3.811902711191896432e-03	7.359589627291767133e-01	7.435827681515605470e-01
2.990000000000000000e+02	1.320316825369878622e+01	5.339504513581428968e-01	1.266921780234064343e+01	1.373711870505692900e+01	7.396415948867798296e-01	3.827270798353645583e-03	7.358143240884261749e-01	7.434688656851334843e-01
3.000000000000000000e+02	1.319608556831133228e+01	5.334930497509967617e-01	1.266259251856033607e+01	1.372957861806232849e+01	7.395485162734984907e-01	3.803609322443222193e-03	7.357449069510553219e-01	7.433521255959416596e-01
3.010000000000000000e+02	1.318903526594152353e+01	5.330571184019792241e-01	1.265597814753954431e+01	1.372209238434350276e+01	7.393988013267517312e-01	3.803651985524211191e-03	7.355951493412274944e-01	7.432024533122759680e-01
3.020000000000000000e+02	1.318203322588634663e+01	5.326485847451748468e-01	1.264938464114117167e+01	1.371468181063152159e+01	7.392913222312926802e-01	3.810736293352334509e-03	7.354805859379403010e-01	7.431020585246450594e-01
3.030000000000000000e+02	1.317505060758950819e+01	5.322303791203472079e-01	1.264282022846916043e+01	1.370728098670985595e+01	7.391857743263244851e-01	3.833891294261840017e-03	7.353518830320626698e-01	7.430196656205863004e-01
3.040000000000000000e+02	1.316810122204894107e+01	5.317930437047108105e-01	1.263630817834422970e+01	1.369989426575365243e+01	7.391100525856018066e-01	3.864348111699036827e-03	7.352457044739028058e-01	7.429744006973008075e-01
3.050000000000000000e+02	1.316121057733561273e+01	5.313512210770674482e-01	1.262985935625854594e+01	1.369256179841267951e+01	7.390011906623840110e-01	3.896309036329647334e-03	7.351048816260543628e-01	7.428974996987136592e-01
3.060000000000000000e+02	1.315434448030538306e+01	5.308823842132104343e-01	1.262346209609217240e+01	1.368522686451859371e+01	7.388923168182373047e-01	3.842967073366415024e-03	7.350493497448709057e-01	7.427352838916037037e-01
3.070000000000000000e+02	1.314743698579944819e+01	5.303980094855044181e-01	1.261703897631394433e+01	1.367783499528495206e+01	7.387765884399414285e-01	3.862108795449167419e-03	7.349144796444923022e-01	7.426386972353905547e-01
3.080000000000000000e+02	1.314056402799740475e+01	5.299448682934176924e-01	1.261061915970398672e+01	1.367050889629082278e+01	7.386837601661682129e-01	3.886604903717075666e-03	7.347971552624511515e-01	7.425703650698852742e-01
3.090000000000000000e+02	1.313376187356358038e+01	5.295725832817514966e-01	1.260418929028182866e+01	1.366333445684533210e+01	7.386160850524902122e-01	3.902520312277597478e-03	7.347135647402126546e-01	7.425186053647677697e-01
3.100000000000000000e+02	1.312697966143056227e+01	5.291548499226352842e-01	1.259782481150792677e+01	1.365613451135319778e+01	7.384990572929381880e-01	3.887750016255501866e-03	7.346113072766826679e-01	7.423868073091937081e-01
3.110000000000000000e+02	1.312016182927510144e+01	5.287574823866132423e-01	1.259140434688848842e+01	1.364891931166171446e+01	7.383628964424133745e-01	3.900076191842307381e-03	7.344628202505710801e-01	7.422629726342556689e-01
3.120000000000000000e+02	1.311334279352721488e+01	5.283303127285665646e-01	1.258501248079864787e+01	1.364167310625578189e+01	7.382756233215331809e-01	3.940432176258277727e-03	7.343351911452749015e-01	7.422160554977914604e-01
3.130000000000000000e+02	1.310663829803423752e+01	5.278589147725245567e-01	1.257877938326171297e+01	1.363449721280676208e+01	7.382051587104797585e-01	3.915791706996829200e-03	7.342893670034829068e-01	7.421209504174766103e-01
3.140000000000000000e+02	1.310004572592603367e+01	5.274156805263259251e-01	1.257263004539970730e+01	1.362746140645236004e+01	7.381266593933105691e-01	3.900115801292821163e-03	7.342265435920177774e-01	7.420267751946033608e-01
3.150000000000000000e+02	1.309351701285896752e+01	5.269750567844130318e-01	1.256654195607455371e+01	1.362049206964338133e+01	7.380028963088989258e-01	3.916366324957496793e-03	7.340865299839414160e-01	7.419192626338564356e-01
3.160000000000000000e+02	1.308697543027463794e+01	5.265402905534019018e-01	1.256043513972123549e+01	1.361351572082804040e+01	7.378826379776001199e-01	3.932821707009074089e-03	7.339498162705910822e-01	7.418154596846091575e-01
3.170000000000000000e+02	1.308041758519740938e+01	5.261134564565720373e-01	1.255430412874083679e+01	1.360653104165398197e+01	7.377694010734557883e-01	3.878284425335289630e-03	7.338911166481204562e-01	7.416476854987911205e-01
3.180000000000000000e+02	1.307386613717468116e+01	5.257004669962029864e-01	1.254816567017847895e+01	1.359956660417088337e+01	7.376728296279907449e-01	3.892110532471725840e-03	7.337807190955190073e-01	7.415649401604624824e-01
3.190000000000000000e+02	1.306734014421322776e+01	5.253165131073295191e-01	1.254202363110589857e+01	1.359265665732055695e+01	7.375701308250427468e-01	3.897202281932554344e-03	7.336729285431101699e-01	7.414673331069753237e-01
3.200000000000000000e+02	1.306086113064208121e+01	5.249190549400374328e-01	1.253594207570204411e+01	1.358578018558211831e+01	7.374415874481201616e-01	3.883848090662359205e-03	7.335577393574578275e-01	7.413254355387824956e-01
3.210000000000000000e+02	1.305440499697460233e+01	5.245367204055336741e-01	1.252986827656906854e+01	1.357894171738013611e+01	7.373056888580322710e-01	3.895536140659359384e-03	7.334101527173728652e-01	7.412012249986916768e-01
3.220000000000000000e+02	1.304795302730596873e+01	5.241250935526448052e-01	1.252382793375332426e+01	1.357207812085861320e+01	7.371811389923095259e-01	3.902978842709421865e-03	7.332781601496001223e-01	7.410841178350189296e-01
3.230000000000000000e+02	1.304147579977042071e+01	5.237338773240305390e-01	1.251774192244639039e+01	1.356520967709445102e+01	7.370527267456055132e-01	3.919917997450406318e-03	7.331328087481551181e-01	7.409726447430559082e-01
3.240000000000000000e+02	1.303501365935235867e+01	5.232899350168247476e-01	1.251172372433553370e+01	1.355830359436918364e+01	7.369651317596435103e-01	3.947038954230995371e-03	7.330180928054125244e-01	7.409121707138744961e-01
3.250000000000000000e+02	1.302864881828309329e+01	5.229115547675929898e-01	1.250573726351550086e+01	1.355156037305068573e+01	7.368220210075377974e-01	3.951033496544295760e-03	7.328709875109935545e-01	7.407730545040820402e-01
3.260000000000000000e+02	1.302236599477461176e+01	5.225188862508804988e-01	1.249984710852373126e+01	1.354488488102549226e+01	7.367375373840332475e-01	3.938595657086375358e-03	7.327989417269468175e-01	7.406761330411196775e-01
3.270000000000000000e+02	1.301600441721181234e+01	5.221356765332989536e-01	1.249386874067851316e+01	1.353814009374511151e+01	7.366214632987976296e-01	3.934171292868767628e-03	7.326872920059288585e-01	7.405556345916664007e-01
3.280000000000000000e+02	1.300964040036420499e+01	5.217416153447512750e-01	1.248789878501945338e+01	1.353138201570895660e+01	7.365354418754577193e-01	3.941200391666885294e-03	7.325942414837908201e-01	7.404766422671246184e-01
3.290000000000000000e+02	1.300335082940607379e+01	5.213753484443424124e-01	1.248197548096173115e+01	1.352472617785041642e+01	7.363969445228576438e-01	3.952239902286202970e-03	7.324447046205714296e-01	7.403491844251438581e-01
3.300000000000000000e+02	1.299709484933840109e+01	5.209689118685670861e-01	1.247612593746983478e+01	1.351806376120696740e+01	7.362864255905151589e-01	3.951897136444177359e-03	7.323345284540709876e-01	7.402383227269593302e-01
3.310000000000000000e+02	1.299084340645053359e+01	5.204757736068621465e-01	1.247036763284367211e+01	1.351131918005739507e+01	7.361680507659912331e-01	3.965221338503015225e-03	7.322028294274882665e-01	7.401332721044941998e-01
3.320000000000000000e+02	1.298460140070406865e+01	5.200039276135766109e-01	1.246459747309049249e+01	1.350460532831764482e+01	7.360471010208129439e-01	3.955265754704961195e-03	7.320918352661079931e-01	7.400023667755178947e-01
3.330000000000000000e+02	1.297844197775185116e+01	5.195282409730584972e-01	1.245891373677879344e+01	1.349797021872490888e+01	7.359388351440430132e-01	3.959238548569540828e-03	7.319795965954735140e-01	7.398980736926125124e-01
3.340000000000000000e+02	1.297232817615558176e+01	5.191121728773508970e-01	1.245321600327823042e+01	1.349144034903293310e+01	7.358463644981384499e-01	3.958056477325785395e-03	7.318883080208126168e-01	7.398044209754642830e-01
3.350000000000000000e+02	1.296620604077562611e+01	5.187498940396212399e-01	1.244745614673600542e+01	1.348495593481524679e+01	7.357203125953674094e-01	3.976811803167720934e-03	7.317435007921997414e-01	7.396971243985350775e-01
3.360000000000000000e+02	1.296008819338991103e+01	5.184129803326422703e-01	1.244167521305726964e+01	1.347850117372255241e+01	7.356430411338805708e-01	3.972028116065340342e-03	7.316710130178152305e-01	7.396150692499459112e-01
3.370000000000000000e+02	1.295402569713706420e+01	5.180494536700617214e-01	1.243597624346700314e+01	1.347207515080712525e+01	7.356116533279418723e-01	3.969662276933299747e-03	7.316419910510085778e-01	7.395813156048751669e-01
3.380000000000000000e+02	1.294798587804263335e+01	5.176517448331349192e-01	1.243033413320949876e+01	1.346563762287576793e+01	7.355154037475586382e-01	3.992012602546827181e-03	7.315233911450118587e-01	7.395074163501054176e-01
3.390000000000000000e+02	1.294197704592282250e+01	5.172500642907681412e-01	1.242472698163205358e+01	1.345922711021359142e+01	7.353921413421631303e-01	3.986900955802759675e-03	7.314052403863603447e-01	7.393790422979659160e-01
3.400000000000000000e+02	1.293597497052043899e+01	5.168495109584266833e-01	1.241912545956201264e+01	1.345282448147886534e+01	7.352807521820068359e-01	3.969034359131293037e-03	7.313117178228755177e-01	7.392497865411381541e-01
3.410000000000000000e+02	1.292998743071173706e+01	5.165292533402747743e-01	1.241345817737146184e+01	1.344651668405201228e+01	7.351678729057311568e-01	3.937335496183398328e-03	7.312305374095477983e-01	7.391052084019145152e-01
3.420000000000000000e+02	1.292405128337804321e+01	5.162102632353751108e-01	1.240784102014266743e+01	1.344026154661341899e+01	7.350430965423584428e-01	3.956123316145021378e-03	7.310869732262134102e-01	7.389992198585034755e-01
3.430000000000000000e+02	1.291814023879822138e+01	5.158674860910152926e-01	1.240227275270720675e+01	1.343400772488923600e+01	7.349331855773926225e-01	3.982727924087326767e-03	7.309504576533052411e-01	7.389159135014800039e-01
3.440000000000000000e+02	1.291217470845181126e+01	5.155765552326201373e-01	1.239659815321919112e+01	1.342775126368443139e+01	7.348055243492126465e-01	3.987685314966613916e-03	7.308178390342460196e-01	7.387932096641792734e-01
3.450000000000000000e+02	1.290620322181155721e+01	5.152710875484445285e-01	1.239093213426311202e+01	1.342147430936000241e+01	7.346880316734314409e-01	3.991380268966798588e-03	7.306966514044646033e-01	7.386794119423982785e-01
3.460000000000000000e+02	1.290024737182245573e+01	5.149671465534954029e-01	1.238528022526896066e+01	1.341521451837595080e+01	7.345654845237732378e-01	4.006311841809315211e-03	7.305591726819639087e-01	7.385717963655825669e-01
3.470000000000000000e+02	1.289435952078472170e+01	5.146676219163196508e-01	1.237969189886840127e+01	1.340902714270104212e+01	7.344629287719726118e-01	3.970006482453731361e-03	7.304929222895188978e-01	7.384329352544263259e-01
3.480000000000000000e+02	1.288853828631772913e+01	5.143270589172039831e-01	1.237421122740052581e+01	1.340286534523493245e+01	7.343474745750426802e-01	3.979478170106388879e-03	7.303679964049363260e-01	7.383269527451490344e-01
3.490000000000000000e+02	1.288276778381929866e+01	5.140131274608606970e-01	1.236875465635843874e+01	1.339678091128015858e+01	7.342102050781249556e-01	3.985386051408414468e-03	7.302248190267165429e-01	7.381955911295333683e-01
3.500000000000000000e+02	1.287702420466239062e+01	5.136623131703155209e-01	1.236336189149207598e+01	1.339068651783270525e+01	7.341037631034851296e-01	4.010617785814717291e-03	7.300931453176704444e-01	7.381143808892998148e-01
3.510000000000000000e+02	1.287126868007873703e+01	5.133144466524642846e-01	1.235795423342627330e+01	1.338458312673120076e+01	7.339864015579223855e-01	4.024718082105453558e-03	7.299616834758169137e-01	7.380111196400278573e-01
3.520000000000000000e+02	1.286558636412285850e+01	5.130035090508882067e-01	1.235258285507197051e+01	1.337858987317374648e+01	7.338696599006653276e-01	3.988780035923039646e-03	7.298808798647422602e-01	7.378584399365883950e-01
3.530000000000000000e+02	1.285993897478973125e+01	5.126939892722826020e-01	1.234724498551744887e+01	1.337263296406201363e+01	7.337988018989562988e-01	4.005296778485291191e-03	7.297935051204710311e-01	7.378040986774415666e-01
3.540000000000000000e+02	1.285426174201374749e+01	5.123415305884263526e-01	1.234192021142532170e+01	1.336660327260217329e+01	7.337183475494384322e-01	4.016495214824535032e-03	7.297018523346139318e-01	7.377348427642629325e-01
3.550000000000000000e+02	1.284858115630002295e+01	5.119694775337975123e-01	1.233661167876622500e+01	1.336055063383382091e+01	7.336143016815185325e-01	3.949399428317739921e-03	7.296649022532007978e-01	7.375637011098362672e-01
3.560000000000000000e+02	1.284293157499973859e+01	5.116202754480344561e-01	1.233131129955170380e+01	1.335455185044777338e+01	7.335044145584106445e-01	3.955853997511894760e-03	7.295485605608987845e-01	7.374602685559225046e-01
3.570000000000000000e+02	1.283729918919612167e+01	5.112354087586659102e-01	1.232606378043745643e+01	1.334853459795478692e+01	7.334303021430969016e-01	3.970115032786606518e-03	7.294601871103102431e-01	7.374004171758835602e-01
3.580000000000000000e+02	1.283164767296009323e+01	5.108207736967682600e-01	1.232082689926332542e+01	1.334246844665686105e+01	7.333258628845215066e-01	3.945873444194445030e-03	7.293799894403271145e-01	7.372717363287158987e-01
3.590000000000000000e+02	1.282593253378606946e+01	5.104622010454679115e-01	1.231547033274060077e+01	1.333639473483153814e+01	7.332021713256835493e-01	3.978219127988753996e-03	7.292239521976947580e-01	7.371803904536723406e-01
3.600000000000000000e+02	1.282015271644880627e+01	5.101370913918713557e-01	1.231001562505693414e+01	1.333028980784067841e+01	7.331319212913512962e-01	3.931552469904316463e-03	7.292003688214470092e-01	7.370634737612555831e-01
3.610000000000000000e+02	1.281444386066577579e+01	5.097975626253238302e-01	1.230464629804045273e+01	1.332424142329109884e+01	7.330193161964416726e-01	3.912864927980458374e-03	7.291064512684611865e-01	7.369321811244221587e-01
3.620000000000000000e+02	1.280878327259437732e+01	5.094153117131553499e-01	1.229936796088122186e+01	1.331819858430753278e+01	7.329038500785827193e-01	3.908692694070835597e-03	7.289951573845119270e-01	7.368125427726535115e-01
3.630000000000000000e+02	1.280321274376423091e+01	5.090566061161511113e-01	1.229415613764808057e+01	1.331226934988038124e+01	7.328055739402771218e-01	3.926794476566814601e-03	7.288787794637102690e-01	7.367323684168439746e-01
3.640000000000000000e+02	1.279771607611823825e+01	5.087431337137123810e-01	1.228897294240452531e+01	1.330645920983195118e+01	7.326928973197937012e-01	3.927579863954208141e-03	7.287653174558395008e-01	7.366204771837479015e-01
3.650000000000000000e+02	1.279222059105542897e+01	5.084056122559835744e-01	1.228381497879944462e+01	1.330062620331141332e+01	7.325848102569579856e-01	3.942100189326895772e-03	7.286427100676310387e-01	7.365269104462849326e-01
3.660000000000000000e+02	1.278669977644601907e+01	5.080853073126929687e-01	1.227861446913332699e+01	1.329478508375871115e+01	7.324513435363769753e-01	3.941365063177980702e-03	7.285099784731989825e-01	7.363927085995549682e-01
3.670000000000000000e+02	1.278124997362269433e+01	5.077555845448660232e-01	1.227349438907782897e+01	1.328900555816755968e+01	7.323456883430481401e-01	3.950604241793335275e-03	7.283950841012547528e-01	7.362962925848415274e-01
3.680000000000000000e+02	1.277585825953885568e+01	5.074233070540755675e-01	1.226843495248478000e+01	1.328328156659293136e+01	7.322370529174804243e-01	3.962749715499103327e-03	7.282743032019812768e-01	7.361998026329795719e-01
3.690000000000000000e+02	1.277048729367016122e+01	5.071164106815666539e-01	1.226337088298859435e+01	1.327760370435172810e+01	7.321818590164184126e-01	3.937824928621267914e-03	7.282440340877971430e-01	7.361196839450396823e-01
3.700000000000000000e+02	1.276513614781043948e+01	5.067957948146490921e-01	1.225834035299579128e+01	1.327193194262508769e+01	7.321089744567871316e-01	3.911566274008537215e-03	7.281974081827785605e-01	7.360205407307957026e-01
3.710000000000000000e+02	1.275976065549594729e+01	5.064795460200194333e-01	1.225328110947592819e+01	1.326624020151596639e+01	7.319879174232483132e-01	3.900554540123548405e-03	7.280873628831248112e-01	7.358884719633718152e-01
3.720000000000000000e+02	1.275440096160337689e+01	5.061220687122803819e-01	1.224827889289109706e+01	1.326052303031565671e+01	7.319348216056823508e-01	3.898473467321600643e-03	7.280363481383607116e-01	7.358332950730039901e-01
3.730000000000000000e+02	1.274901481050361163e+01	5.058092880157456506e-01	1.224320552248786598e+01	1.325482409851935728e+01	7.318592429161071555e-01	3.920335788710184455e-03	7.279389071273969503e-01	7.357795787048173608e-01
3.740000000000000000e+02	1.274363782823851565e+01	5.055354587286597923e-01	1.223810236950985519e+01	1.324917328696717611e+01	7.317662239074707031e-01	3.874984868999141029e-03	7.278912390384715270e-01	7.356412087764698793e-01
3.750000000000000000e+02	1.273832338913465811e+01	5.052209831416328845e-01	1.223310240599302468e+01	1.324354437227629155e+01	7.316638946533202681e-01	3.873556062982056424e-03	7.277903385903382594e-01	7.355374507163022768e-01
3.760000000000000000e+02	1.273304909072103364e+01	5.048801928649632176e-01	1.222816889785607053e+01	1.323792928358599674e+01	7.315943717956543413e-01	3.863440274417988003e-03	7.277309315212363572e-01	7.354578120700723254e-01
3.770000000000000000e+02	1.272774988087097903e+01	5.045282871960586890e-01	1.222322159367491956e+01	1.323227816806703849e+01	7.315001368522644487e-01	3.877815839781906075e-03	7.276223210124825869e-01	7.353779526920463105e-01
3.780000000000000000e+02	1.272250288742405644e+01	5.041479843448590792e-01	1.221835490307919692e+01	1.322665087176891596e+01	7.313850522041320801e-01	3.863781350638595576e-03	7.275212708534934958e-01	7.352488335547706644e-01
3.790000000000000000e+02	1.271732786666741788e+01	5.037915658710386824e-01	1.221353630079637931e+01	1.322111943253845645e+01	7.312710046768188255e-01	3.882969170097348970e-03	7.273880355067214865e-01	7.351539738469161644e-01
3.800000000000000000e+02	1.271217657666300127e+01	5.034661553571432302e-01	1.220871042130585771e+01	1.321564273202014483e+01	7.311637997627258301e-01	3.906058168850881206e-03	7.272577415938749068e-01	7.350698579315767534e-01
3.810000000000000000e+02	1.270704116870440537e+01	5.031138484619767093e-01	1.220392732024242832e+01	1.321015501716638241e+01	7.310679197311401589e-01	3.908632633430381489e-03	7.271592870977098277e-01	7.349765523645704901e-01
3.820000000000000000e+02	1.270187704166871434e+01	5.027584414313227557e-01	1.219911860023739081e+01	1.320463548310003787e+01	7.309965491294860840e-01	3.883761783119259441e-03	7.271127873463668623e-01	7.348803109126053057e-01
3.830000000000000000e+02	1.269672445084198564e+01	5.024309593623318415e-01	1.219429349147965347e+01	1.319915541020431782e+01	7.309514522552490456e-01	3.893097082292005118e-03	7.270583551729570271e-01	7.348445493375410642e-01
3.840000000000000000e+02	1.269159673464489302e+01	5.020829976335678957e-01	1.218951373701132468e+01	1.319367973227846136e+01	7.309265375137329324e-01	3.871475078041166935e-03	7.270550624356917346e-01	7.347980125917741301e-01
3.850000000000000000e+02	1.268652208816764038e+01	5.017094716677789057e-01	1.218481261649986180e+01	1.318823155983541895e+01	7.308505415916443093e-01	3.900674259010015934e-03	7.269498673326343363e-01	7.347512158506542823e-01
3.860000000000000000e+02	1.268148709949153030e+01	5.013799597055602630e-01	1.218010713978597082e+01	1.318286705919708979e+01	7.307697534561157227e-01	3.909220907380604390e-03	7.268605325487351720e-01	7.346789743634962733e-01
3.870000000000000000e+02	1.267643285658448349e+01	5.010502347592957761e-01	1.217538262182518771e+01	1.317748309134377926e+01	7.307062506675719993e-01	3.865400972691263211e-03	7.268408496948807196e-01	7.345716516402632790e-01
3.880000000000000000e+02	1.267141924737623349e+01	5.007354265988062103e-01	1.217068382077742683e+01	1.317215467397504014e+01	7.306344866752624290e-01	3.887208005700783665e-03	7.267472786695616804e-01	7.345216946809631775e-01
3.890000000000000000e+02	1.266645553258454626e+01	5.004346450087071574e-01	1.216602088757583999e+01	1.316689017759325253e+01	7.305341005325317605e-01	3.894170638501205216e-03	7.266399298940305895e-01	7.344282711710329314e-01
3.900000000000000000e+02	1.266146932081483634e+01	5.001365445659908815e-01	1.216133277624884457e+01	1.316160586538082811e+01	7.305078744888305886e-01	3.911191191910886981e-03	7.265966832969197320e-01	7.344190656807414452e-01
3.910000000000000000e+02	1.265652128311780089e+01	4.998339204908504585e-01	1.215668736262695049e+01	1.315635520360865129e+01	7.304578304290771928e-01	3.879385275234749440e-03	7.265784451538424005e-01	7.343372157043119852e-01
3.920000000000000000e+02	1.265158549159849599e+01	4.995300973497842634e-01	1.215205539424871262e+01	1.315111558894827937e+01	7.304101347923278587e-01	3.922010672157400998e-03	7.264881241201704976e-01	7.343321454644852198e-01
3.930000000000000000e+02	1.264660905874827357e+01	4.992503396415332029e-01	1.214735871910674092e+01	1.314585939838980622e+01	7.303029060363769309e-01	3.899613847214614560e-03	7.264032921891623307e-01	7.342025198835915312e-01
3.940000000000000000e+02	1.264168564669652639e+01	4.989937469566053663e-01	1.214269189973992091e+01	1.314067939365313187e+01	7.301989555358886497e-01	3.895697055614573759e-03	7.263032584802741054e-01	7.340946525915031939e-01
3.950000000000000000e+02	1.263678371465894479e+01	4.987483495423806756e-01	1.213803536511656489e+01	1.313553206420132469e+01	7.300851106643676536e-01	3.896471119046310445e-03	7.261886395453213128e-01	7.339815817834139944e-01
3.960000000000000000e+02	1.263188657859642205e+01	4.985128737524833209e-01	1.213337370484393851e+01	1.313039945234890560e+01	7.299796819686890093e-01	3.876992960612698873e-03	7.261026890080762852e-01	7.338566749293017333e-01
3.970000000000000000e+02	1.262705122193840523e+01	4.983081192223592359e-01	1.212874310271604550e+01	1.312535934116076497e+01	7.298782467842102051e-01	3.880573513481834318e-03	7.259976732707283942e-01	7.337588202976920160e-01
3.980000000000000000e+02	1.262226283986218078e+01	4.980669060576419227e-01	1.212419593380453975e+01	1.312032974591982182e+01	7.297651886940001997e-01	3.885810232711216141e-03	7.258793784612890265e-01	7.336509989267113729e-01
3.990000000000000000e+02	1.261747907767138344e+01	4.977916625155895392e-01	1.211968741515579318e+01	1.311527074018697370e+01	7.296925663948059526e-01	3.904427735997713974e-03	7.257881386588082018e-01	7.335969941308037034e-01
4.000000000000000000e+02	1.261270249320929615e+01	4.974918517502687765e-01	1.211521064145902749e+01	1.311019434495956482e+01	7.296003699302673340e-01	3.913531112138296519e-03	7.256868388181290097e-01	7.335139010424056583e-01
4.010000000000000000e+02	1.260789906115938308e+01	4.971735987882144325e-01	1.211072546237116931e+01	1.310507265994759685e+01	7.294068694114684837e-01	3.869985447957429662e-03	7.255368839635110145e-01	7.332768548594259528e-01
4.020000000000000000e+02	1.260313425791164477e+01	4.968416224538852455e-01	1.210629263545775913e+01	1.309997588036553040e+01	7.292913556098937766e-01	3.870977223719384002e-03	7.254203783861743471e-01	7.331623328336132062e-01
4.030000000000000000e+02	1.259841638796739893e+01	4.965072184553570023e-01	1.210190916951204265e+01	1.309492360642275521e+01	7.292085766792297807e-01	3.895123553672834912e-03	7.253134531255569506e-01	7.331037002329026109e-01
4.040000000000000000e+02	1.259369747852275090e+01	4.961569326969904048e-01	1.209754054582576011e+01	1.308985441121974169e+01	7.291015982627868652e-01	3.899536031279533972e-03	7.252020622315072940e-01	7.330011342940664365e-01
4.050000000000000000e+02	1.258899554079946803e+01	4.958392103706034670e-01	1.209315633042886518e+01	1.308483475117007089e+01	7.290063261985778587e-01	3.914498763738530514e-03	7.250918274348393533e-01	7.329208249623163640e-01
4.060000000000000000e+02	1.258431403477210075e+01	4.955639712796534035e-01	1.208875006349244785e+01	1.307987800605175366e+01	7.289888381958007368e-01	3.892608950716656968e-03	7.250962292450841007e-01	7.328814471465173730e-01
4.070000000000000000e+02	1.257963290182581950e+01	4.952609232766025937e-01	1.208437197854921763e+01	1.307489382510242137e+01	7.288800716400146706e-01	3.899762643478395328e-03	7.249803089965363156e-01	7.327798342834930256e-01
4.080000000000000000e+02	1.257494792576859233e+01	4.949407849621189626e-01	1.208000714080647420e+01	1.306988871073071046e+01	7.287720203399657981e-01	3.906961294265184730e-03	7.248650590457006437e-01	7.326789816342309525e-01
4.090000000000000000e+02	1.257027027956303833e+01	4.946236444701424539e-01	1.207564663509289637e+01	1.306489392403318028e+01	7.286539912223816140e-01	3.908372938380859363e-03	7.247456182840007477e-01	7.325623641607624803e-01
4.100000000000000000e+02	1.256564115732019893e+01	4.943188497683049798e-01	1.207132230755189362e+01	1.305996000708850424e+01	7.285732984542846458e-01	3.894938440101317068e-03	7.246783600141832871e-01	7.324682368943860045e-01
4.110000000000000000e+02	1.256106534184477397e+01	4.940164954985000190e-01	1.206704884634627462e+01	1.305508183734327332e+01	7.284867525100707786e-01	3.926676756118527636e-03	7.245600757539522041e-01	7.324134292661893531e-01
4.120000000000000000e+02	1.255642949519304352e+01	4.937182458296557330e-01	1.206271124936338701e+01	1.305014774102270003e+01	7.283934831619263139e-01	3.916294604188382336e-03	7.244771885577379056e-01	7.323097777661147223e-01
4.130000000000000000e+02	1.255178161797120495e+01	4.934713395670730085e-01	1.205831027840413228e+01	1.304525295753827763e+01	7.282864809036254661e-01	3.924830387952160660e-03	7.243616505156733609e-01	7.322113112915775712e-01
4.140000000000000000e+02	1.254720064559704440e+01	4.932137592411169891e-01	1.205398688635592741e+01	1.304041440483816139e+01	7.281810402870178001e-01	3.942910294017973154e-03	7.242381299929998573e-01	7.321239505810357429e-01
4.150000000000000000e+02	1.254262061560194219e+01	4.928978044016200655e-01	1.204972281120032207e+01	1.303551842000356231e+01	7.281065702438354048e-01	3.939717268911253206e-03	7.241668529749241134e-01	7.320462875127466962e-01
4.160000000000000000e+02	1.253803162407401928e+01	4.926319138002606679e-01	1.204539971027375778e+01	1.303066353787428078e+01	7.280008077621460405e-01	3.947433608921983340e-03	7.240533741532240164e-01	7.319482413710680646e-01
4.170000000000000000e+02	1.253346873281892826e+01	4.924018966925732266e-01	1.204106683612635464e+01	1.302587062951150187e+01	7.278910636901855247e-01	3.948768732598247760e-03	7.239422949575873290e-01	7.318398324227837204e-01
4.180000000000000000e+02	1.252894035348128554e+01	4.921341238879475832e-01	1.203680622959333846e+01	1.302107447736923262e+01	7.278053879737853560e-01	3.959115330638948542e-03	7.238462726431463823e-01	7.317645033044243297e-01
4.190000000000000000e+02	1.252443424658476800e+01	4.918053603425913689e-01	1.203262888624217730e+01	1.301623960692735871e+01	7.276955127716064897e-01	3.951851573204636682e-03	7.237436611984018331e-01	7.316473643448111464e-01
4.200000000000000000e+02	1.251993133743730979e+01	4.914628601229936167e-01	1.202846847731431623e+01	1.301139419756030335e+01	7.275919795036316362e-01	3.961745610110507278e-03	7.236302338935211020e-01	7.315537251137421704e-01
4.210000000000000000e+02	1.251545324617983468e+01	4.911497268567734942e-01	1.202430351932306074e+01	1.300660297303660862e+01	7.274753570556640181e-01	3.964305792118597710e-03	7.235110512635454239e-01	7.314396628477826123e-01
4.220000000000000000e+02	1.251101571074490693e+01	4.908749952675446893e-01	1.202014071547736229e+01	1.300189070601245156e+01	7.273767709732055220e-01	3.956151018089076876e-03	7.234206199551164174e-01	7.313329219912946266e-01
4.230000000000000000e+02	1.250659591166288109e+01	4.906131273922037517e-01	1.201598278427067790e+01	1.299720903905508429e+01	7.273033261299133301e-01	3.967357188919697943e-03	7.233359689409936122e-01	7.312706833188330480e-01
4.240000000000000000e+02	1.250218397325740582e+01	4.903127437285879076e-01	1.201187122952881836e+01	1.299249671698599329e+01	7.271962404251098855e-01	3.972514630041152836e-03	7.232237257950687725e-01	7.311687550551509984e-01
4.250000000000000000e+02	1.249781824666370156e+01	4.900038408543109236e-01	1.200781440580939119e+01	1.298782208751801193e+01	7.271009922027588113e-01	3.985619287408857271e-03	7.231153729153499965e-01	7.310866114901676260e-01
4.260000000000000000e+02	1.249346387987052154e+01	4.897327629857379239e-01	1.200373111688478289e+01	1.298319664285626018e+01	7.270069122314453125e-01	3.979993039938835471e-03	7.230269191915065230e-01	7.309869052713841020e-01
4.270000000000000000e+02	1.248910025324647854e+01	4.894607130562544928e-01	1.199963954019022339e+01	1.297856096630273370e+01	7.269289135932922585e-01	4.004960695584243967e-03	7.229239528977080553e-01	7.309338742888764617e-01
4.280000000000000000e+02	1.248476436408215307e+01	4.891935707330568595e-01	1.199557079334909560e+01	1.297395793481521054e+01	7.268649458885192427e-01	3.995522271946130161e-03	7.228694236165731368e-01	7.308604681604653486e-01
4.290000000000000000e+02	1.248041885861165312e+01	4.889189385149607103e-01	1.199149992009669319e+01	1.296933779712661305e+01	7.267682790756225808e-01	4.010619669436891327e-03	7.227576594061856374e-01	7.307788987450595242e-01
4.300000000000000000e+02	1.247602652763280595e+01	4.886536065742017598e-01	1.198737292105860419e+01	1.296468013420700771e+01	7.266820192337035689e-01	4.023649449876637481e-03	7.226583697838269149e-01	7.307056686835802228e-01
4.310000000000000000e+02	1.247165941722706961e+01	4.883970237651482638e-01	1.198326239346192068e+01	1.296005644099221854e+01	7.265789985656738725e-01	4.035377638549992110e-03	7.225436209271238752e-01	7.306143762042238698e-01
4.320000000000000000e+02	1.246731804925220999e+01	4.881167297452801979e-01	1.197920131950692912e+01	1.295543477899749085e+01	7.265084266662598100e-01	4.058996509161093974e-03	7.224494301570987265e-01	7.305674231754208936e-01
4.330000000000000000e+02	1.246300217881472605e+01	4.878214711172922380e-01	1.197518070769743304e+01	1.295082364993201907e+01	7.264474630355834961e-01	4.012289564613614155e-03	7.224351734709698603e-01	7.304597526001971319e-01
4.340000000000000000e+02	1.245869085660357634e+01	4.875098824903606465e-01	1.197118097411321536e+01	1.294620073909393732e+01	7.263456344604491965e-01	4.011672019366324497e-03	7.223339624410828330e-01	7.303573064798155601e-01
4.350000000000000000e+02	1.245440850539070254e+01	4.872513229249512134e-01	1.196715718246575122e+01	1.294165982831565387e+01	7.262495160102844238e-01	4.028112836180136776e-03	7.222214031741043261e-01	7.302776288464645216e-01
4.360000000000000000e+02	1.245011023230298619e+01	4.869910579800290629e-01	1.196311917432295679e+01	1.293710129028301559e+01	7.261481523513794167e-01	4.039205069098283224e-03	7.221089472822811439e-01	7.301873574204776896e-01
4.370000000000000000e+02	1.244579096581380995e+01	4.866868662328788786e-01	1.195910409958093190e+01	1.293247783204668799e+01	7.260489225387573020e-01	4.045073928277298503e-03	7.220038486104800590e-01	7.300939964670345450e-01
4.380000000000000000e+02	1.244154407078089974e+01	4.863890763266726647e-01	1.195515499445422769e+01	1.292793314710757180e+01	7.259586453437805176e-01	4.048525109166716332e-03	7.219101202346137613e-01	7.300071704529472738e-01
4.390000000000000000e+02	1.243730631508505269e+01	4.861094099236036858e-01	1.195119690516144928e+01	1.292341572500865610e+01	7.258411049842834473e-01	4.050888961274309169e-03	7.217902160230091901e-01	7.298919939455577044e-01
4.400000000000000000e+02	1.243300844376607373e+01	4.858666346658795376e-01	1.194714180910019508e+01	1.291887507843195237e+01	7.257930636405944824e-01	4.011004810025459340e-03	7.217820588305690066e-01	7.298040684506199582e-01
4.410000000000000000e+02	1.242872966991442851e+01	4.856135776389044478e-01	1.194311609227552395e+01	1.291434324755333307e+01	7.257248282432555708e-01	4.013989527315044853e-03	7.217108387159405503e-01	7.297388177705705914e-01
4.420000000000000000e+02	1.242452454508876158e+01	4.853314625650341774e-01	1.193919308252372780e+01	1.290985600765379537e+01	7.256339311599731001e-01	4.025303260919687806e-03	7.216086278990534453e-01	7.296592344208927550e-01
4.430000000000000000e+02	1.242035849216712151e+01	4.850310473248582999e-01	1.193532744484226349e+01	1.290538953949197953e+01	7.255855917930602583e-01	4.047923536676223573e-03	7.215376682563839905e-01	7.296335153297365261e-01
4.440000000000000000e+02	1.241618712624641852e+01	4.846879407469534828e-01	1.193149918549946520e+01	1.290087506699337183e+01	7.254930138587951660e-01	4.014650445342843148e-03	7.214783634134522838e-01	7.295076643041380482e-01
4.450000000000000000e+02	1.241200064268135428e+01	4.843460377796036664e-01	1.192765460490175045e+01	1.289634668046095811e+01	7.254415392875671609e-01	4.058755840732009880e-03	7.213827834468351519e-01	7.295002951282991699e-01
4.460000000000000000e+02	1.240781734206936093e+01	4.840684192578939005e-01	1.192374892281146614e+01	1.289188576132725572e+01	7.253821492195129395e-01	4.067840113129960779e-03	7.213143091063829448e-01	7.294499893326429341e-01
4.470000000000000000e+02	1.240365802868925549e+01	4.838013696464750768e-01	1.191985665904278058e+01	1.288745939833573040e+01	7.253075242042541504e-01	4.059504582831311228e-03	7.212480196214228201e-01	7.293670287870854807e-01
4.480000000000000000e+02	1.239957024649047490e+01	4.835229564864117480e-01	1.191604729000406238e+01	1.288309320297688743e+01	7.252474665641784890e-01	4.095820694610373576e-03	7.211516458695681475e-01	7.293432872587888305e-01
4.490000000000000000e+02	1.239553650445612476e+01	4.832471865386898657e-01	1.191228931791743406e+01	1.287878369099481546e+01	7.251576542854308860e-01	4.078147065774482931e-03	7.210795072196564126e-01	7.292358013512053594e-01
4.500000000000000000e+02	1.239149995498715739e+01	4.829527857301033067e-01	1.190854716925705326e+01	1.287445274071726153e+01	7.250810265541076660e-01	4.085453170743861932e-03	7.209955733833638414e-01	7.291664797248514907e-01
4.510000000000000000e+02	1.238744698525480104e+01	4.827020570409058520e-01	1.190474492821389596e+01	1.287014904229570611e+01	7.249923467636107954e-01	4.086594450912370627e-03	7.209057523126983780e-01	7.290789412145232129e-01
4.520000000000000000e+02	1.238335704476304322e+01	4.824679825923119947e-01	1.190088906217073195e+01	1.286582502735535449e+01	7.248902082443237083e-01	4.080801971687615139e-03	7.208094062726361217e-01	7.289710102160112948e-01
4.530000000000000000e+02	1.237930912647080994e+01	4.822244898256117240e-01	1.189708463664519833e+01	1.286153361629642156e+01	7.248162865638733132e-01	4.066452482272443249e-03	7.207498340816008708e-01	7.288827390461457556e-01
4.540000000000000000e+02	1.237531063531674036e+01	4.819669397019002433e-01	1.189334369561484017e+01	1.285727757501864055e+01	7.247173905372619185e-01	4.073792077403893749e-03	7.206435984598580369e-01	7.287911826146658001e-01
4.550000000000000000e+02	1.237135270687724997e+01	4.817283313249924315e-01	1.188962437555225726e+01	1.285308103820224268e+01	7.246294260025024636e-01	4.084610829468364457e-03	7.205448151730341477e-01	7.287140368319707795e-01
4.560000000000000000e+02	1.236740612161314168e+01	4.814695306293884092e-01	1.188593659098375355e+01	1.284887565224252981e+01	7.245614290237426536e-01	4.122356281985204915e-03	7.204390727417574469e-01	7.286837853057278602e-01
4.570000000000000000e+02	1.236344210599473215e+01	4.811913685471186919e-01	1.188225073744761318e+01	1.284463347454185111e+01	7.244768023490906206e-01	4.138445410016852212e-03	7.203383569390737762e-01	7.286152477591074650e-01
4.580000000000000000e+02	1.235943286787663098e+01	4.808760781874615864e-01	1.187855678968916884e+01	1.284030894606409312e+01	7.244023084640502930e-01	4.133892210135669404e-03	7.202684162539145785e-01	7.285362006741860075e-01
4.590000000000000000e+02	1.235542971577337568e+01	4.805770392677494174e-01	1.187485267650562548e+01	1.283600675504112587e+01	7.243371963500976340e-01	4.119784683007313500e-03	7.202174116670903015e-01	7.284569810331049666e-01
4.600000000000000000e+02	1.235142649790172342e+01	4.803285420693290675e-01	1.187109795583239347e+01	1.283175503997105338e+01	7.242687463760375532e-01	4.101644300142555551e-03	7.201671020758949604e-01	7.283703906761801461e-01
4.610000000000000000e+02	1.234742874336985707e+01	4.801364072398270344e-01	1.186729233613002954e+01	1.282756515060968461e+01	7.242285847663879617e-01	4.096167800081512711e-03	7.201324169663064767e-01	7.283247525664694466e-01
4.620000000000000000e+02	1.234349288743160500e+01	4.798710011570667122e-01	1.186362188627453840e+01	1.282336388858867160e+01	7.241445302963256392e-01	4.097000759799460275e-03	7.200475295365261763e-01	7.282415310561251021e-01
4.630000000000000000e+02	1.233956709299563492e+01	4.796010160941494571e-01	1.185996607690148608e+01	1.281916810908978377e+01	7.240708827972411887e-01	4.094002672383018418e-03	7.199768801248581651e-01	7.281648854696242124e-01
4.640000000000000000e+02	1.233562812794624719e+01	4.793344201346654843e-01	1.185629370781158087e+01	1.281496254808091351e+01	7.239925384521483931e-01	4.111667429028284526e-03	7.198808710231201502e-01	7.281042058811766360e-01
4.650000000000000000e+02	1.233167257446529774e+01	4.790596318680962473e-01	1.185261294259720088e+01	1.281073220633339460e+01	7.239278197288513406e-01	4.143951981582245925e-03	7.197838677472691016e-01	7.280717717104335795e-01
4.660000000000000000e+02	1.232780149381193624e+01	4.787728824486500723e-01	1.184902861136328589e+01	1.280657437626058659e+01	7.238320946693420632e-01	4.156772938653989155e-03	7.196753217306880446e-01	7.279888676079960819e-01
4.670000000000000000e+02	1.232397186180610049e+01	4.785164650896687188e-01	1.184545539671643155e+01	1.280248832689576943e+01	7.237443804740906206e-01	4.165287919233893153e-03	7.195790925548567474e-01	7.279096683933244938e-01
4.680000000000000000e+02	1.232009121292054843e+01	4.782545143718042180e-01	1.184183669854874488e+01	1.279834572729235198e+01	7.236407041549682839e-01	4.167396161159657095e-03	7.194733079938085973e-01	7.278081003161279705e-01
4.690000000000000000e+02	1.231625720485598841e+01	4.780039209763299324e-01	1.183825328387965925e+01	1.279426112583231756e+01	7.235833883285522905e-01	4.185813938717545570e-03	7.193975743898347597e-01	7.277692022672698213e-01
4.700000000000000000e+02	1.231242685165698525e+01	4.777615373501190588e-01	1.183466531430686608e+01	1.279018838900710442e+01	7.234906315803527610e-01	4.194253900708284216e-03	7.192963776796444941e-01	7.276848854810610279e-01
4.710000000000000000e+02	1.230858141015476193e+01	4.775435573248967280e-01	1.183103785282986564e+01	1.278612496747965821e+01	7.234564542770385298e-01	4.199839128091410224e-03	7.192566151489471205e-01	7.276562934051299392e-01
4.720000000000000000e+02	1.230477570107589358e+01	4.773036967695459820e-01	1.182747200430634749e+01	1.278207939784543967e+01	7.233514070510864702e-01	4.207551411097933819e-03	7.191438556399885051e-01	7.275589584621844352e-01
4.730000000000000000e+02	1.230094977219447472e+01	4.770356099016178075e-01	1.182391416229285674e+01	1.277798538209609269e+01	7.232627272605895996e-01	4.206391955060786829e-03	7.190563353055288154e-01	7.274691192156503838e-01
4.740000000000000000e+02	1.229715771194279839e+01	4.767665272853915392e-01	1.182039118465740657e+01	1.277392423922819020e+01	7.231711149215698242e-01	4.209256846150251190e-03	7.189618580754195687e-01	7.273803717677200797e-01
4.750000000000000000e+02	1.229339911663475959e+01	4.765154215674931026e-01	1.181688369506726666e+01	1.276991453820225253e+01	7.230986833572388139e-01	4.183851555181785677e-03	7.189148318020570638e-01	7.272825349124205641e-01
4.760000000000000000e+02	1.228963291888040033e+01	4.762691881023161655e-01	1.181336373077808410e+01	1.276590210698271655e+01	7.230250239372253418e-01	4.189344390012157346e-03	7.188356795472131688e-01	7.272143683272375148e-01
4.770000000000000000e+02	1.228589659520171651e+01	4.759859853233093241e-01	1.180991060987840768e+01	1.276188258052502533e+01	7.229505777359008789e-01	4.204403455676485914e-03	7.187461742802243592e-01	7.271549811915773986e-01
4.780000000000000000e+02	1.228214960780958265e+01	4.756598712500084147e-01	1.180648973655957334e+01	1.275780947905959195e+01	7.228897213935852051e-01	4.205949428894096079e-03	7.186837719646911316e-01	7.270956708224792786e-01
4.790000000000000000e+02	1.227845698161391219e+01	4.753655161093401360e-01	1.180309146550457200e+01	1.275382249772325238e+01	7.228256940841675249e-01	4.229888976229571364e-03	7.185958051079379683e-01	7.270555830603970815e-01
4.800000000000000000e+02	1.227481075065270844e+01	4.751271997021520588e-01	1.179968355095055621e+01	1.274993795035486066e+01	7.227557897567749023e-01	4.261984039409182426e-03	7.184938057173657633e-01	7.270177737961840414e-01
4.810000000000000000e+02	1.227115487143701600e+01	4.749026355772645314e-01	1.179625223585975213e+01	1.274605750701427986e+01	7.227267026901245117e-01	4.279092493327753613e-03	7.184476101967967043e-01	7.270057951834523191e-01
4.820000000000000000e+02	1.226749458858459718e+01	4.746977288115557525e-01	1.179279685977304126e+01	1.274219231739615310e+01	7.226358890533447488e-01	4.270836972663444656e-03	7.183650520806813544e-01	7.269067260260081431e-01
4.830000000000000000e+02	1.226381994668362552e+01	4.745200495295291976e-01	1.178929989715409654e+01	1.273833999621315449e+01	7.225806355476379617e-01	4.258603949777593073e-03	7.183220315978603443e-01	7.268392394974155790e-01
4.840000000000000000e+02	1.226016336170509113e+01	4.743329271519380885e-01	1.178583043455315327e+01	1.273449628885702900e+01	7.225050687789916770e-01	4.270294573773712569e-03	7.182347742052179740e-01	7.267753633527653800e-01
4.850000000000000000e+02	1.225653683069925215e+01	4.741113194807816122e-01	1.178242551121847015e+01	1.273064815018003415e+01	7.224375367164611594e-01	4.254853773144051665e-03	7.181826829433171078e-01	7.266923904896052111e-01
4.860000000000000000e+02	1.225290203483764095e+01	4.739078440905499789e-01	1.177899419074709186e+01	1.272680987892819005e+01	7.223802804946899414e-01	4.280448052028393811e-03	7.180998324426615120e-01	7.266607285467183708e-01
4.870000000000000000e+02	1.224921870543533942e+01	4.737426889952885967e-01	1.177547601644005049e+01	1.272296139443062835e+01	7.222963094711303267e-01	4.275481132899964717e-03	7.180208283382303325e-01	7.265717906040303209e-01
4.880000000000000000e+02	1.224554855628439576e+01	4.735624692047780138e-01	1.177198608707961824e+01	1.271911102548917327e+01	7.222355008125305176e-01	4.209317655612468574e-03	7.180261831569180186e-01	7.264448184681430165e-01
4.890000000000000000e+02	1.224191371527767913e+01	4.733492067717062768e-01	1.176856450850597291e+01	1.271526292204938535e+01	7.221513748168945090e-01	4.224845811806977186e-03	7.179265290050875770e-01	7.263762206287014411e-01
4.900000000000000000e+02	1.223834247880396831e+01	4.731358141846822574e-01	1.176520666461928677e+01	1.271147829298864984e+01	7.221017956733704057e-01	4.237441667659338183e-03	7.178643540057110251e-01	7.263392373410297864e-01
4.910000000000000000e+02	1.223477576873049699e+01	4.728807338119508930e-01	1.176189503491854538e+01	1.270765650254244861e+01	7.220158934593200462e-01	4.239523735219792415e-03	7.177763697241003049e-01	7.262554171945397874e-01
4.920000000000000000e+02	1.223122548770580842e+01	4.726383136370835847e-01	1.175858717406872422e+01	1.270386380134289261e+01	7.219433307647704634e-01	4.241264859128768792e-03	7.177020659056416729e-01	7.261845956238992539e-01
4.930000000000000000e+02	1.222770567606368886e+01	4.723912346708660226e-01	1.175531444139282300e+01	1.270009691073455471e+01	7.218882441520690918e-01	4.248869626614858695e-03	7.176393745254542322e-01	7.261371137786839514e-01
4.940000000000000000e+02	1.222417376034377412e+01	4.721144072912367706e-01	1.175205935305253746e+01	1.269628816763501078e+01	7.217851161956787553e-01	4.245729842476740450e-03	7.175393863532020244e-01	7.260308460381554863e-01
4.950000000000000000e+02	1.222061958124256265e+01	4.718204249170325770e-01	1.174879915632553029e+01	1.269244000615959500e+01	7.217027783393860085e-01	4.253279396434514123e-03	7.174494989429515135e-01	7.259560577358205036e-01
4.960000000000000000e+02	1.221702391114734532e+01	4.715383113029328332e-01	1.174548559984441276e+01	1.268856222245027787e+01	7.216120600700378640e-01	4.259393000010459722e-03	7.173526670700274277e-01	7.258714530700483003e-01
4.970000000000000000e+02	1.221340924356351643e+01	4.712548176963322066e-01	1.174215442586718439e+01	1.268466406125984847e+01	7.215735554695129617e-01	4.293037065982915727e-03	7.172805184035300208e-01	7.258665925354959025e-01
4.980000000000000000e+02	1.220985325753133033e+01	4.709775279452792507e-01	1.173887572958605041e+01	1.268083078547661025e+01	7.214735984802246316e-01	4.299210823795558169e-03	7.171743876564290465e-01	7.257728093040202166e-01
4.990000000000000000e+02	1.220637123746096897e+01	4.707481773890738741e-01	1.173562306007189449e+01	1.267711941485004346e+01	7.213867425918578657e-01	4.314429982469283713e-03	7.170723126093885291e-01	7.257011725743272024e-01
5.000000000000000000e+02	1.220288751585379750e+01	4.705142706011588571e-01	1.173237324525263858e+01	1.267340178645495641e+01	7.212918043136596902e-01	4.322374205129957646e-03	7.169694301085297594e-01	7.256141785187896209e-01
5.010000000000000000e+02	1.219936950859550073e+01	4.702994618879734467e-01	1.172907004670752684e+01	1.266966897048347462e+01	7.211934566497802956e-01	4.327435474774666765e-03	7.168660211750056410e-01	7.255208921245549503e-01
5.020000000000000000e+02	1.219586105931875863e+01	4.701084854569378968e-01	1.172575257386182024e+01	1.266596954477569703e+01	7.211199760437011497e-01	4.307864301709752458e-03	7.168121117419914423e-01	7.254278403454108570e-01
5.030000000000000000e+02	1.219237155810823481e+01	4.698870683590306019e-01	1.172248448974920443e+01	1.266225862646726519e+01	7.210405111312866433e-01	4.315049214969793323e-03	7.167254619163168083e-01	7.253555603462564783e-01
5.040000000000000000e+02	1.218886324841668944e+01	4.696458331258497876e-01	1.171921741529084038e+01	1.265850908154253851e+01	7.209435105323791504e-01	4.309801074406014593e-03	7.166337094579731115e-01	7.252533116067851893e-01
5.050000000000000000e+02	1.218537646897436488e+01	4.694245267240411690e-01	1.171595194225032444e+01	1.265480099569840533e+01	7.209233403205871360e-01	4.324549206308837650e-03	7.165987911142782663e-01	7.252478895268960057e-01
5.060000000000000000e+02	1.218191421514366546e+01	4.692012768425162239e-01	1.171271293830114857e+01	1.265111549198618235e+01	7.208644151687622070e-01	4.351245768917513107e-03	7.165131693998446627e-01	7.252156609376797514e-01
5.070000000000000000e+02	1.217852141427759349e+01	4.689993487756147217e-01	1.170952206550197872e+01	1.264752076305320827e+01	7.207975506782531294e-01	4.347765904367385630e-03	7.164497847738857672e-01	7.251453165826204916e-01
5.080000000000000000e+02	1.217513436880698308e+01	4.687833793840115448e-01	1.170635098942297070e+01	1.264391774819099545e+01	7.207349419593811479e-01	4.299840972464275858e-03	7.164351009869168729e-01	7.250347829318454229e-01
5.090000000000000000e+02	1.217173916256277622e+01	4.686147728058681072e-01	1.170312438975690839e+01	1.264035393536864404e+01	7.206416845321654829e-01	4.297041471512267306e-03	7.163446430606532633e-01	7.249387260036777025e-01
5.100000000000000000e+02	1.216836400477465929e+01	4.684386860084308601e-01	1.169992531876622799e+01	1.263680269078309060e+01	7.205489516258239968e-01	4.370386286271069759e-03	7.161785653395529305e-01	7.249193379120950631e-01
5.110000000000000000e+02	1.216503718276522328e+01	4.682163338083083493e-01	1.169682084895691432e+01	1.263325351657353224e+01	7.204699635505675825e-01	4.378726012978033030e-03	7.160912375375895200e-01	7.248486895635456451e-01
5.120000000000000000e+02	1.216170477760394597e+01	4.679686741378070725e-01	1.169373610346613823e+01	1.262967345174175371e+01	7.203922867774963379e-01	4.384822040165782184e-03	7.160074647373305678e-01	7.247771088176621079e-01
5.130000000000000000e+02	1.215834114969608137e+01	4.676972291963595874e-01	1.169064392049972234e+01	1.262603837889244041e+01	7.203065633773804155e-01	4.393664572342521717e-03	7.159128988050379450e-01	7.247002279497228860e-01
5.140000000000000000e+02	1.215496601531942744e+01	4.674032886586260149e-01	1.168756272666080065e+01	1.262236930397805423e+01	7.202266454696655273e-01	4.393645362506254023e-03	7.158330001071592230e-01	7.246202908321718317e-01
5.150000000000000000e+02	1.215158734977987010e+01	4.671052180373396756e-01	1.168448213174253070e+01	1.261869256781720949e+01	7.201704859733581987e-01	4.399317885625729681e-03	7.157711680877324456e-01	7.245698038589839518e-01
5.160000000000000000e+02	1.214822890271637768e+01	4.668628255883606748e-01	1.168136607712801656e+01	1.261509172830473879e+01	7.200816154479980913e-01	4.395596861584340209e-03	7.156860185864137858e-01	7.244772123095823968e-01
5.170000000000000000e+02	1.214488412306824472e+01	4.665707232605649790e-01	1.167831339980767957e+01	1.261145484632880986e+01	7.200125455856323242e-01	4.411917416246415383e-03	7.156006281693858551e-01	7.244244630018787934e-01
5.180000000000000000e+02	1.214158877703206940e+01	4.663309916962333213e-01	1.167525778533583569e+01	1.260791976872830311e+01	7.199225425720214844e-01	4.407663593585454259e-03	7.155148789784360197e-01	7.243302061656069490e-01
5.190000000000000000e+02	1.213828907589335415e+01	4.660958298520526122e-01	1.167219324604130115e+01	1.260438490574540715e+01	7.198298692703246626e-01	4.408060210462277917e-03	7.154218090598624125e-01	7.242379294807869128e-01
5.200000000000000000e+02	1.213496055780301575e+01	4.658772181290046777e-01	1.166908333967401035e+01	1.260083777593202115e+01	7.197359323501586470e-01	4.437658000651814247e-03	7.152982743495068796e-01	7.241735903508104144e-01
5.210000000000000000e+02	1.213168725456478469e+01	4.656750962092857660e-01	1.166601215835549965e+01	1.259736235077406974e+01	7.196651697158813477e-01	4.449410792722839625e-03	7.152157589231584733e-01	7.241145805086042220e-01
5.220000000000000000e+02	1.212845174681766203e+01	4.654629916041562177e-01	1.166298875521350631e+01	1.259391473842181775e+01	7.195702791213989258e-01	4.451657742732205089e-03	7.151186213786667745e-01	7.240219368641310771e-01
5.230000000000000000e+02	1.212521036819900822e+01	4.652461015914459153e-01	1.165996426660756313e+01	1.259045646979045330e+01	7.194859504699706587e-01	4.457792631737785699e-03	7.150281578382329251e-01	7.239437431017083924e-01
5.240000000000000000e+02	1.212193225920890782e+01	4.649941459654852172e-01	1.165693811324342199e+01	1.258692640517439365e+01	7.194049477577209029e-01	4.451845966673436024e-03	7.149531017910474295e-01	7.238567937243943762e-01
5.250000000000000000e+02	1.211867177578161581e+01	4.647696819168820048e-01	1.165390209386473330e+01	1.258344145769849831e+01	7.193331718444824219e-01	4.465107202037940475e-03	7.148680646424444562e-01	7.237982790465203875e-01
5.260000000000000000e+02	1.211539427580217243e+01	4.645613826933807089e-01	1.165083289310879167e+01	1.257995565849555319e+01	7.192641973495483843e-01	4.433410482176555235e-03	7.148307868673717813e-01	7.236976078317249872e-01
5.270000000000000000e+02	1.211212096327451704e+01	4.643475476212719499e-01	1.164777341565324420e+01	1.257646851089578988e+01	7.191909074783324751e-01	4.409294657098662175e-03	7.147816128212337583e-01	7.236002021354311919e-01
5.280000000000000000e+02	1.210885504755344222e+01	4.641500293683394340e-01	1.164470501818510328e+01	1.257300507692178115e+01	7.191213369369506836e-01	4.352484115333323834e-03	7.147688528216173953e-01	7.234738210522839719e-01
5.290000000000000000e+02	1.210553417693354206e+01	4.639826828300900874e-01	1.164155149410345125e+01	1.256951685976363287e+01	7.190752744674682173e-01	4.311242607138056696e-03	7.147640318603301068e-01	7.233865170746063278e-01
5.300000000000000000e+02	1.210218635228482853e+01	4.638568209030222156e-01	1.163832953138180670e+01	1.256604317318785036e+01	7.189946055412292925e-01	4.335975396577031356e-03	7.146586301446522516e-01	7.233305809378063334e-01
5.310000000000000000e+02	1.209888754784398124e+01	4.637166565432955245e-01	1.163517089130068527e+01	1.256260420438727721e+01	7.189527988433838113e-01	4.268119939557789982e-03	7.146846789038260317e-01	7.232209187829415908e-01
5.320000000000000000e+02	1.209562084556331918e+01	4.635773642701918607e-01	1.163204348129312748e+01	1.255919820983351087e+01	7.188827514648437056e-01	4.282733246727993444e-03	7.146000182181156957e-01	7.231654847115717155e-01
5.330000000000000000e+02	1.209236789111228738e+01	4.634382601914408539e-01	1.162892963092084742e+01	1.255580615130372735e+01	7.188211560249329057e-01	4.304864841718252649e-03	7.145162911832146913e-01	7.231260208666511202e-01
5.340000000000000000e+02	1.208913223603084930e+01	4.632646309715059973e-01	1.162586760505934258e+01	1.255239686700235602e+01	7.187336564064026323e-01	4.312234559393373495e-03	7.144214218470092970e-01	7.230458909657959676e-01
5.350000000000000000e+02	1.208591392530659014e+01	4.631131395678426688e-01	1.162280078573874675e+01	1.254902706487443353e+01	7.186717152595519797e-01	4.333540191747914730e-03	7.143381750678040598e-01	7.230052554512998997e-01
5.360000000000000000e+02	1.208274308292955901e+01	4.629899564469722173e-01	1.161975312648258729e+01	1.254573303937653073e+01	7.186019301414490190e-01	4.340019235212346643e-03	7.142619109062366967e-01	7.229419493766613414e-01
5.370000000000000000e+02	1.207960865525958560e+01	4.628762656088365457e-01	1.161673238965074972e+01	1.254248492086842148e+01	7.185212612152099831e-01	4.333740607987592551e-03	7.141875206072223481e-01	7.228550018231976182e-01
5.380000000000000000e+02	1.207647634039592610e+01	4.627621108428409125e-01	1.161371422955308574e+01	1.253923845123876646e+01	7.184428215026855691e-01	4.316525264770710441e-03	7.141262962379149037e-01	7.227593467674562344e-01
5.390000000000000000e+02	1.207331712447496308e+01	4.626557705560274680e-01	1.161066135391893539e+01	1.253597289503099077e+01	7.183631896972656472e-01	4.332891232391602662e-03	7.140302984648740914e-01	7.226960809296572030e-01
5.400000000000000000e+02	1.207020084056615516e+01	4.625236561575601923e-01	1.160767718440859575e+01	1.253272449672371458e+01	7.182753920555114968e-01	4.345481151610242586e-03	7.139299109039012325e-01	7.226208732071217611e-01
5.410000000000000000e+02	1.206709669259820217e+01	4.623551210281133250e-01	1.160474157157008968e+01	1.252945181362631466e+01	7.181842803955078569e-01	4.351060027782843211e-03	7.138332203677250076e-01	7.225353404232907062e-01
5.420000000000000000e+02	1.206398068664334566e+01	4.621923403627533622e-01	1.160178834628059263e+01	1.252617302700609869e+01	7.181233763694763184e-01	4.358853252378794285e-03	7.137645231170974824e-01	7.224822296218551543e-01
5.430000000000000000e+02	1.206083666774956065e+01	4.620464947821320001e-01	1.159879017296742809e+01	1.252288316253169320e+01	7.180606126785278320e-01	4.372004235610099654e-03	7.136886084429177046e-01	7.224326169141379594e-01
5.440000000000000000e+02	1.205771408275701795e+01	4.619012366419406046e-01	1.159581284611507712e+01	1.251961531939895877e+01	7.179969906806945579e-01	4.386683717874685640e-03	7.136103069628199069e-01	7.223836743985692088e-01
5.450000000000000000e+02	1.205462652644657950e+01	4.617484629636361415e-01	1.159287806348294403e+01	1.251637498941021498e+01	7.179114460945129617e-01	4.386612320012588280e-03	7.135248337745003777e-01	7.222980584145255456e-01
5.460000000000000000e+02	1.205151402343019740e+01	4.616109511251675346e-01	1.158990307230502914e+01	1.251312497455536565e+01	7.178281188011169656e-01	4.387380845707367603e-03	7.134407379554096318e-01	7.222154996468242993e-01
5.470000000000000000e+02	1.204840600443118248e+01	4.614994394305251268e-01	1.158690656500065685e+01	1.250990544386170811e+01	7.177406668663024458e-01	4.397549092739666370e-03	7.133431177735627404e-01	7.221382159590421512e-01
5.480000000000000000e+02	1.204532530604455864e+01	4.613639450914262530e-01	1.158396136095313267e+01	1.250668925113598462e+01	7.177003622055053711e-01	4.402204665201462329e-03	7.132981575403039010e-01	7.221025668707068412e-01
5.490000000000000000e+02	1.204228906850249459e+01	4.612129262457689838e-01	1.158107614225672499e+01	1.250350199474826418e+01	7.176294684410094993e-01	4.409086768474089479e-03	7.132203816725354306e-01	7.220385552094835679e-01
5.500000000000000000e+02	1.203930015922724195e+01	4.610674938402945511e-01	1.157823266538694718e+01	1.250036765306753672e+01	7.175485372543335405e-01	4.418677269508479097e-03	7.131298599848250319e-01	7.219672145238420491e-01
5.510000000000000000e+02	1.203632760055502260e+01	4.609167557612642852e-01	1.157541084479375826e+01	1.249724435631628694e+01	7.174772381782531516e-01	4.430905996661372963e-03	7.130463321815917466e-01	7.219081441749145567e-01
5.520000000000000000e+02	1.203334251060245741e+01	4.607674986823334096e-01	1.157257501192012406e+01	1.249411000928479076e+01	7.173871636390686257e-01	4.437888103575868444e-03	7.129492755354928102e-01	7.218250517426444413e-01
5.530000000000000000e+02	1.203032900645429670e+01	4.606158135510947105e-01	1.156971319290320110e+01	1.249094482000539230e+01	7.173125863075255904e-01	4.458655053750061430e-03	7.128539312537754968e-01	7.217712413612756839e-01
5.540000000000000000e+02	1.202726443349012442e+01	4.604960728503889045e-01	1.156676836063973468e+01	1.248776050634051415e+01	7.172180414199829102e-01	4.459194483280506417e-03	7.127588469367024393e-01	7.216772359032633810e-01
5.550000000000000000e+02	1.202418844110720109e+01	4.603954687308807747e-01	1.156379297237632109e+01	1.248458390983808108e+01	7.171373963356018066e-01	4.465020838199152547e-03	7.126723754974026992e-01	7.216024171738009141e-01
5.560000000000000000e+02	1.202118233058761554e+01	4.602699099268098282e-01	1.156091242066080582e+01	1.248145224051442526e+01	7.170404195785522461e-01	4.472136352755902433e-03	7.125682832257963506e-01	7.215125559313081416e-01
5.570000000000000000e+02	1.201815045465115439e+01	4.600899844334590538e-01	1.155806047021769523e+01	1.247824043908461356e+01	7.169660091400146262e-01	4.483824336617206301e-03	7.124821848033974225e-01	7.214498334766318299e-01
5.580000000000000000e+02	1.201513440254223219e+01	4.599205158538508531e-01	1.155521388668838156e+01	1.247505491839608283e+01	7.169029712677001953e-01	4.492890111264321792e-03	7.124100811564358926e-01	7.213958613789644980e-01
5.590000000000000000e+02	1.201219870172742255e+01	4.597744425186812145e-01	1.155242425920874183e+01	1.247197314424610326e+01	7.168347954750060591e-01	4.522242992837779973e-03	7.123125524821682930e-01	7.213570384678438252e-01
5.600000000000000000e+02	1.200927498613749833e+01	4.596341038987348804e-01	1.154964088223876395e+01	1.246890909003623271e+01	7.167830467224121094e-01	4.533668197336138128e-03	7.122493785250759712e-01	7.213167149197482475e-01
5.610000000000000000e+02	1.200634386429992517e+01	4.595123975857912657e-01	1.154683146671413319e+01	1.246585626188571716e+01	7.167367339134216309e-01	4.519737480873563425e-03	7.122169964325480995e-01	7.212564713942951622e-01
5.620000000000000000e+02	1.200339264135054762e+01	4.593858089063515560e-01	1.154400683244419668e+01	1.246277845025689857e+01	7.166656732559204546e-01	4.526701534419147119e-03	7.121389717215013127e-01	7.211923747903395965e-01
5.630000000000000000e+02	1.200045975849876001e+01	4.592500859354916032e-01	1.154120967256326757e+01	1.245970984443425245e+01	7.166206359863280806e-01	4.519161050031741608e-03	7.121014749362963858e-01	7.211397970363597754e-01
5.640000000000000000e+02	1.199753523887282824e+01	4.590835546113251064e-01	1.153845168426150281e+01	1.245661879348415368e+01	7.165459156036376731e-01	4.502677977951143745e-03	7.120432376256865536e-01	7.210485935815887926e-01
5.650000000000000000e+02	1.199458811996386132e+01	4.589100221707884675e-01	1.153567809779307218e+01	1.245349814213465045e+01	7.164787769317626509e-01	4.515448865871467439e-03	7.119633280658911323e-01	7.209942257976341695e-01
5.660000000000000000e+02	1.199168633113407978e+01	4.587721368918898923e-01	1.153291419424219022e+01	1.245045846802596934e+01	7.164434075355530229e-01	4.546688956504916189e-03	7.118967185790481267e-01	7.209900964920579192e-01
5.670000000000000000e+02	1.198876000917848827e+01	4.586361616427798715e-01	1.153012384753570885e+01	1.244739617082126770e+01	7.163627505302428977e-01	4.556379373500326312e-03	7.118063711567426122e-01	7.209191299037431833e-01
5.680000000000000000e+02	1.198581746521761815e+01	4.584883708706242733e-01	1.152732909434699415e+01	1.244430583608824215e+01	7.162957310676574263e-01	4.558573561346450885e-03	7.117371575063109468e-01	7.208543046290039058e-01
5.690000000000000000e+02	1.198288304694508000e+01	4.583338764673967614e-01	1.152454917047768390e+01	1.244121692341247609e+01	7.162546753883362038e-01	4.549874889853325333e-03	7.117048004984828369e-01	7.208045502781895708e-01
5.700000000000000000e+02	1.197992013502945241e+01	4.581727282173993498e-01	1.152174740681205378e+01	1.243809286324685104e+01	7.161650538444519487e-01	4.563050749330185493e-03	7.116020030951217823e-01	7.207281045937821151e-01
5.710000000000000000e+02	1.197699253611341241e+01	4.579991221708104576e-01	1.151899341394260112e+01	1.243499165828422370e+01	7.160692930221557173e-01	4.560793351687273539e-03	7.115084996704684750e-01	7.206300863738429596e-01
5.720000000000000000e+02	1.197411948978678176e+01	4.578383143003617595e-01	1.151628117548641939e+01	1.243195780408714413e+01	7.160095691680907759e-01	4.585820042328680492e-03	7.114237491257621171e-01	7.205953892104194347e-01
5.730000000000000000e+02	1.197123320236934596e+01	4.576810344847385137e-01	1.151355216788460822e+01	1.242891423685408370e+01	7.159266233444213645e-01	4.595584423703709918e-03	7.113310389207176954e-01	7.205222077681250337e-01
5.740000000000000000e+02	1.196831568629996490e+01	4.575523032231031406e-01	1.151076338307686164e+01	1.242586798952306815e+01	7.158499240875244585e-01	4.614493328698524022e-03	7.112354307588258928e-01	7.204644174162230241e-01
5.750000000000000000e+02	1.196538373168116642e+01	4.574093124311551795e-01	1.150797441925001152e+01	1.242279304411232133e+01	7.157645344734191450e-01	4.617866688890656310e-03	7.111466677845285078e-01	7.203824011623097823e-01
5.760000000000000000e+02	1.196248492849951894e+01	4.572600944682104762e-01	1.150522483403130813e+01	1.241974502296772975e+01	7.157166361808776633e-01	4.608099200427265979e-03	7.111085369804504008e-01	7.203247353813049259e-01
5.770000000000000000e+02	1.195964695167518954e+01	4.571049237150929812e-01	1.150254202796009650e+01	1.241675187539028258e+01	7.156461954116821733e-01	4.609667735163059353e-03	7.110365276765191478e-01	7.202558631468451988e-01
5.780000000000000000e+02	1.195682628100192879e+01	4.570032315100756581e-01	1.149982304949185341e+01	1.241382951251200417e+01	7.155969142913818359e-01	4.584285421657138468e-03	7.110126288697247166e-01	7.201811997130389553e-01
5.790000000000000000e+02	1.195399257346999633e+01	4.569044813553453377e-01	1.149708809211465166e+01	1.241089705482534100e+01	7.155350089073181374e-01	4.601901568695463372e-03	7.109331073386226940e-01	7.201369104760135809e-01
5.800000000000000000e+02	1.195115655813355104e+01	4.567863926033683408e-01	1.149437016553018331e+01	1.240794295073691877e+01	7.154772162437439409e-01	4.609082929187054145e-03	7.108681333145568937e-01	7.200862991729309881e-01
5.810000000000000000e+02	1.194835062719307039e+01	4.566536438208794180e-01	1.149169698337219181e+01	1.240500427101394898e+01	7.153919577598571999e-01	4.592004263614160239e-03	7.107999534962430310e-01	7.199839620234713689e-01
5.820000000000000000e+02	1.194551999490531458e+01	4.565309708010337753e-01	1.148898902410428136e+01	1.240205096570634780e+01	7.153483271598816140e-01	4.608492809342252562e-03	7.107398343505393346e-01	7.199568199692238935e-01
5.830000000000000000e+02	1.194270455179818669e+01	4.563916843663607947e-01	1.148631286743182578e+01	1.239909623616454759e+01	7.152897000312805620e-01	4.610979417347512745e-03	7.106787206139330015e-01	7.199006794486281224e-01
5.840000000000000000e+02	1.193989794557359652e+01	4.562413841763987010e-01	1.148365656139719704e+01	1.239613932974999599e+01	7.152348279953002486e-01	4.618253802232263373e-03	7.106165741930680069e-01	7.198530817975324902e-01
5.850000000000000000e+02	1.193707636746149525e+01	4.560706739661658515e-01	1.148100569349533018e+01	1.239314704142766033e+01	7.151821374893188032e-01	4.623876187545418286e-03	7.105582613017733529e-01	7.198060136768642536e-01
5.860000000000000000e+02	1.193428731511936114e+01	4.558954531207190519e-01	1.147839186199864159e+01	1.239018276824008069e+01	7.151297092437743919e-01	4.647143737991915255e-03	7.104825655057824818e-01	7.197768529817663019e-01
5.870000000000000000e+02	1.193146956424650362e+01	4.557286998915280885e-01	1.147574086435497520e+01	1.238719826413803204e+01	7.150451898574828880e-01	4.657379642086445330e-03	7.103878102153964313e-01	7.197025694995693446e-01
5.880000000000000000e+02	1.192865526748230209e+01	4.556012026760300482e-01	1.147305406480627177e+01	1.238425647015833242e+01	7.150041937828064409e-01	4.699661048394099434e-03	7.103045327344122972e-01	7.197038548312005846e-01
5.890000000000000000e+02	1.192585684277484859e+01	4.554336335644105227e-01	1.147042320921043768e+01	1.238129047633925950e+01	7.149189591407776323e-01	4.698568260783918087e-03	7.102203908799936682e-01	7.196175274015615964e-01
5.900000000000000000e+02	1.192306281144835722e+01	4.552105063220419079e-01	1.146785230512631593e+01	1.237827331777039852e+01	7.148570895195007768e-01	4.722942737548652299e-03	7.101341467819520803e-01	7.195800322570494734e-01
5.910000000000000000e+02	1.192026237376199660e+01	4.550119367942078163e-01	1.146525043696778923e+01	1.237527431055620397e+01	7.147584319114684837e-01	4.718303440164104030e-03	7.100401284713043770e-01	7.194767353516325903e-01
5.920000000000000000e+02	1.191752470117574170e+01	4.548332255000004931e-01	1.146269147567574187e+01	1.237235792667574152e+01	7.146882534027099165e-01	4.715941927588184618e-03	7.099723114751217423e-01	7.194041953302980907e-01
5.930000000000000000e+02	1.191480548548169693e+01	4.546846775324942524e-01	1.146012080794920251e+01	1.236949016301419135e+01	7.146100878715515581e-01	4.695907037418881394e-03	7.099141808341327131e-01	7.193059949089704030e-01
5.940000000000000000e+02	1.191210337003902353e+01	4.545446924754324991e-01	1.145755867756359159e+01	1.236664806251445548e+01	7.145663380622864214e-01	4.659185788507668596e-03	7.099071522737787632e-01	7.192255238507940796e-01
5.950000000000000000e+02	1.190937828594598358e+01	4.543991966147193362e-01	1.145497908933126396e+01	1.236377748256070319e+01	7.144883632659911887e-01	4.641002608840671430e-03	7.098473606571504835e-01	7.191293658748318940e-01
5.960000000000000000e+02	1.190667747776807595e+01	4.542509162523223343e-01	1.145242656151575389e+01	1.236092839402039800e+01	7.144416570663452148e-01	4.656250566273438529e-03	7.097854065000718249e-01	7.190979076326186048e-01
5.970000000000000000e+02	1.190398240886635683e+01	4.541002168160472308e-01	1.144988219205031044e+01	1.235808262568240323e+01	7.143897533416747603e-01	4.654345598842142377e-03	7.097354077428326136e-01	7.190440989405169070e-01
5.980000000000000000e+02	1.190127056646672621e+01	4.539605877160026171e-01	1.144730997875072376e+01	1.235523115418272866e+01	7.143588781356811079e-01	4.693941420959804427e-03	7.096649367147213061e-01	7.190528195566409098e-01
5.990000000000000000e+02	1.189857196359270475e+01	4.538613779580235041e-01	1.144471058563468091e+01	1.235243334155072858e+01	7.142965435981750710e-01	4.664287998443187970e-03	7.096322555997318648e-01	7.189608315966182772e-01
6.000000000000000000e+02	1.189589281899648654e+01	4.537668015722778336e-01	1.144212601742420787e+01	1.234965962056876521e+01	7.142235040664672852e-01	4.657952820138346051e-03	7.095655512463289183e-01	7.188814568866056520e-01
6.010000000000000000e+02	1.189323533518394171e+01	4.536441865453361144e-01	1.143959114863860549e+01	1.234687952172927794e+01	7.141764521598815696e-01	4.670252782146984936e-03	7.095061993777346254e-01	7.188467049420285138e-01
6.020000000000000000e+02	1.189055128515034454e+01	4.535189110409396096e-01	1.143703237410940510e+01	1.234407019619128398e+01	7.140979170799255371e-01	4.678034792525485527e-03	7.094198822874000498e-01	7.187759518724510244e-01
6.030000000000000000e+02	1.188784213108191601e+01	4.533977290915338632e-01	1.143444440199038148e+01	1.234123986017345054e+01	7.140323877334594505e-01	4.668364517221378074e-03	7.093640232162380377e-01	7.187007522506808632e-01
6.040000000000000000e+02	1.188516776851303192e+01	4.532676396299955557e-01	1.143190012888303642e+01	1.233843540814302742e+01	7.139383435249329057e-01	4.677272690484268400e-03	7.092610708344486703e-01	7.186156162154171412e-01
6.050000000000000000e+02	1.188249408523008199e+01	4.530851262965617798e-01	1.142940895893351971e+01	1.233557921152664427e+01	7.138640761375427690e-01	4.685180529607918011e-03	7.091788956079349004e-01	7.185492566671506376e-01
6.060000000000000000e+02	1.187984845109022913e+01	4.528833872898619939e-01	1.142696506380036681e+01	1.233273183838009146e+01	7.137803196907043235e-01	4.681645063646658160e-03	7.090986746270576679e-01	7.184619647543509791e-01
6.070000000000000000e+02	1.187722168390101274e+01	4.527281464805938405e-01	1.142449353742041929e+01	1.232994983038160619e+01	7.137263417243957520e-01	4.651585618744803405e-03	7.090747561056509607e-01	7.183779273431405432e-01
6.080000000000000000e+02	1.187457794486471485e+01	4.525601166806739739e-01	1.142201782818404077e+01	1.232713806154538894e+01	7.136321306228637917e-01	4.636879294321702427e-03	7.089952513285421309e-01	7.182690099171854525e-01
6.090000000000000000e+02	1.187192522292505004e+01	4.523971591076229037e-01	1.141952806381742747e+01	1.232432238203267261e+01	7.135606884956360307e-01	4.633292351346308610e-03	7.089273961442896788e-01	7.181939808469823827e-01
6.100000000000000000e+02	1.186928961308674069e+01	4.522749097390291739e-01	1.141701470334771074e+01	1.232156452282577064e+01	7.135291934013366921e-01	4.631581304477883944e-03	7.088976120968587535e-01	7.181607747058146307e-01
6.110000000000000000e+02	1.186665255537454300e+01	4.521464104632560987e-01	1.141450614491128768e+01	1.231879896583779832e+01	7.134659886360168457e-01	4.630606040150109584e-03	7.088353825958667587e-01	7.180965946761669327e-01
6.120000000000000000e+02	1.186401472812599422e+01	4.520205158442129889e-01	1.141199421228178146e+01	1.231603524397020699e+01	7.134037494659424272e-01	4.639544970151049559e-03	7.087642044957913612e-01	7.180432944360934933e-01
6.130000000000000000e+02	1.186136985260908716e+01	4.519391171712945909e-01	1.140943073543779285e+01	1.231330896978038147e+01	7.133714437484741655e-01	4.658337242663611669e-03	7.087131065058105417e-01	7.180297809911377893e-01
6.140000000000000000e+02	1.185874433315613885e+01	4.518464320697866965e-01	1.140689790108635293e+01	1.231059076522592477e+01	7.132920742034911665e-01	4.667712860833978829e-03	7.086243613426571608e-01	7.179597870643251722e-01
6.150000000000000000e+02	1.185616319119995943e+01	4.517212953629173855e-01	1.140444189583704215e+01	1.230788448656287670e+01	7.132201910018920454e-01	4.675456758135384042e-03	7.085447342437566354e-01	7.178956477600274555e-01
6.160000000000000000e+02	1.185359234913420146e+01	4.515725455858876636e-01	1.140201980354831335e+01	1.230516489472008956e+01	7.131681919097900835e-01	4.713085077564582899e-03	7.084551068322254563e-01	7.178812769873547106e-01
6.170000000000000000e+02	1.185098699753502771e+01	4.513905584472635568e-01	1.139959643908776421e+01	1.230237755598229121e+01	7.130903720855712447e-01	4.720092952303986053e-03	7.083702791332672222e-01	7.178104650378752671e-01
6.180000000000000000e+02	1.184839534950354434e+01	4.512417803782650116e-01	1.139715356912527966e+01	1.229963712988180902e+01	7.130204319953918901e-01	4.728341187955249075e-03	7.082920908074366029e-01	7.177487731833471774e-01
6.190000000000000000e+02	1.184583648519470067e+01	4.511129324305236388e-01	1.139472355276417659e+01	1.229694941762522475e+01	7.129447221755981223e-01	4.724541821676916248e-03	7.082201803539212026e-01	7.176692639972750420e-01
6.200000000000000000e+02	1.184327925356398303e+01	4.509926172148311929e-01	1.139228663634915151e+01	1.229427187077881456e+01	7.128806352615356667e-01	4.690614380536296119e-03	7.081900208809993602e-01	7.175712496420719733e-01
6.210000000000000000e+02	1.184071686330896078e+01	4.508585827183596573e-01	1.138985828059060168e+01	1.229157544602731988e+01	7.128266930580139382e-01	4.698829750183687592e-03	7.081278633078302853e-01	7.175255228081975911e-01
6.220000000000000000e+02	1.183813186163613018e+01	4.506900291150048865e-01	1.138744183252112485e+01	1.228882189075113551e+01	7.127892851829529253e-01	4.686991996914214968e-03	7.081022931860386782e-01	7.174762771798671723e-01
6.230000000000000000e+02	1.183554272132295182e+01	4.505170912883469936e-01	1.138502563003460466e+01	1.228605981261129898e+01	7.127227544784545676e-01	4.699052006634853694e-03	7.080237024718196714e-01	7.174218064850894638e-01
6.240000000000000000e+02	1.183299268555296457e+01	4.503693250597449182e-01	1.138262336049321988e+01	1.228336201061270927e+01	7.126403927803039995e-01	4.698644228991811708e-03	7.079417485513121999e-01	7.173390370092957991e-01
6.250000000000000000e+02	1.183048816036838247e+01	4.502663710059904845e-01	1.138022178936239115e+01	1.228075453137437378e+01	7.125710964202880415e-01	4.706783333701868195e-03	7.078643130865861499e-01	7.172778797539899331e-01
6.260000000000000000e+02	1.182794629322353330e+01	4.501798051780300236e-01	1.137776648804550383e+01	1.227812609840156277e+01	7.125831007957458274e-01	4.704463118284205221e-03	7.078786376774616196e-01	7.172875639140300352e-01
6.270000000000000000e+02	1.182538468620985306e+01	4.500472658300901929e-01	1.137533742037976303e+01	1.227543195203994308e+01	7.125128030776977095e-01	4.709694241014404995e-03	7.078031088366832924e-01	7.172224973187121266e-01
6.280000000000000000e+02	1.182286613914869378e+01	4.499414179582712503e-01	1.137292472119042230e+01	1.227280755710696525e+01	7.124350905418396218e-01	4.720359231125380479e-03	7.077147313107142734e-01	7.171554497729649702e-01
6.290000000000000000e+02	1.182034586346464877e+01	4.498455127928789321e-01	1.137050035067177056e+01	1.227019137625752698e+01	7.123663425445556641e-01	4.732082739624846913e-03	7.076342598049307764e-01	7.170984252841805517e-01
6.300000000000000000e+02	1.181781275362707717e+01	4.497269803166655811e-01	1.136808577331041192e+01	1.226753973394374242e+01	7.123109102249145508e-01	4.719972221780398963e-03	7.075909380031341067e-01	7.170308824466949948e-01
6.310000000000000000e+02	1.181526849247515898e+01	4.496252067966826638e-01	1.136564328567847681e+01	1.226489369927184114e+01	7.122410178184509499e-01	4.723876819090790102e-03	7.075171409993601390e-01	7.169648946375417609e-01
6.320000000000000000e+02	1.181271252445852404e+01	4.495758119731548819e-01	1.136313671248536927e+01	1.226228833643167881e+01	7.121763706207275835e-01	4.721603255794730447e-03	7.074547673649328461e-01	7.168979738765223209e-01
6.330000000000000000e+02	1.181017785597194347e+01	4.495115440238050541e-01	1.136066631194813858e+01	1.225968939999574836e+01	7.121143817901611772e-01	4.724831867572243729e-03	7.073895499225889560e-01	7.168392136577333984e-01
6.340000000000000000e+02	1.180767776174388928e+01	4.494332992209071898e-01	1.135824446252298259e+01	1.225711106096479597e+01	7.120602250099181685e-01	4.710146876892691396e-03	7.073500781330255283e-01	7.167703718868108087e-01
6.350000000000000000e+02	1.180522307685969352e+01	4.493366624514145147e-01	1.135588641440827828e+01	1.225455973931110876e+01	7.120144605636596902e-01	4.642230626532795057e-03	7.073722299371268951e-01	7.166566911901924852e-01
6.360000000000000000e+02	1.180279033523399512e+01	4.492259036084796375e-01	1.135356443162551621e+01	1.225201623884247404e+01	7.119798541069031206e-01	4.670850902304529532e-03	7.073090032045985520e-01	7.166507050092076891e-01
6.370000000000000000e+02	1.180035469069563270e+01	4.491229494724257587e-01	1.135123174122320755e+01	1.224947764016805785e+01	7.119167089462280495e-01	4.668893782416289225e-03	7.072478151638117438e-01	7.165856027286443553e-01
6.380000000000000000e+02	1.179791505741428459e+01	4.490382616264904647e-01	1.134887679578779363e+01	1.224695331904077555e+01	7.119295716285705122e-01	4.706915093256887339e-03	7.072226565353135763e-01	7.166364867218274481e-01
6.390000000000000000e+02	1.179547262573338706e+01	4.489462573095509557e-01	1.134652636842383622e+01	1.224441888304293791e+01	7.118793964385986550e-01	4.703087900507866084e-03	7.071763085380907699e-01	7.165824843391065402e-01
6.400000000000000000e+02	1.179305086314016471e+01	4.488603863613003231e-01	1.134419047677886461e+01	1.224191124950146481e+01	7.118162751197815163e-01	4.726190607329780989e-03	7.070900845124516998e-01	7.165424657271113329e-01
6.410000000000000000e+02	1.179062704533707517e+01	4.487703595967392767e-01	1.134185668574033556e+01	1.223939740493381478e+01	7.117386460304260254e-01	4.723014461558811342e-03	7.070156315688672644e-01	7.164616604919847864e-01
6.420000000000000000e+02	1.178820500926822845e+01	4.486625698867773293e-01	1.133954243938145190e+01	1.223686757915500500e+01	7.116745233535766157e-01	4.719645135373986070e-03	7.069548782182025759e-01	7.163941684889506556e-01
6.430000000000000000e+02	1.178577827592943450e+01	4.485537797857948039e-01	1.133722449614363903e+01	1.223433205571522997e+01	7.116179943084717241e-01	4.733569983762633826e-03	7.068844243247091041e-01	7.163515642922343440e-01
6.440000000000000000e+02	1.178335606247726552e+01	4.484649047150597312e-01	1.133489115776220579e+01	1.223182096719232526e+01	7.115305542945862260e-01	4.741973889789115673e-03	7.067885804047970844e-01	7.162725281843753677e-01
6.450000000000000000e+02	1.178096442518892850e+01	4.483868475958173727e-01	1.133257757759311168e+01	1.222935127278474532e+01	7.114785194396973100e-01	4.707720812257376250e-03	7.067707986274399667e-01	7.161862402519546533e-01
6.460000000000000000e+02	1.177857909016615778e+01	4.482861747529933716e-01	1.133029291541316397e+01	1.222686526491915160e+01	7.114238739013671875e-01	4.721780488124097640e-03	7.067020934132430821e-01	7.161456543894912929e-01
6.470000000000000000e+02	1.177619117554907646e+01	4.482066717191648952e-01	1.132798450382991184e+01	1.222439784726824108e+01	7.113575577735901101e-01	4.731759854836290607e-03	7.066257979187537952e-01	7.160893176284264250e-01
6.480000000000000000e+02	1.177378664684312604e+01	4.481347634537806157e-01	1.132565188338934625e+01	1.222192141029690582e+01	7.113131403923034224e-01	4.744096522556400658e-03	7.065690438697470599e-01	7.160572369148597849e-01
6.490000000000000000e+02	1.177134670684970175e+01	4.480955566798798251e-01	1.132325115016982231e+01	1.221944226352958118e+01	7.112241744995116965e-01	4.772779450184765765e-03	7.064513950493269689e-01	7.159969539496964241e-01
6.500000000000000000e+02	1.176891640484366341e+01	4.480280236844478292e-01	1.132088838115921625e+01	1.221694442852811058e+01	7.111727952957153098e-01	4.771201707175255075e-03	7.064015935885400443e-01	7.159439970028905753e-01
6.510000000000000000e+02	1.176651864857041652e+01	4.479297253561796421e-01	1.131858892321423760e+01	1.221444837392659544e+01	7.111030697822571245e-01	4.771895892033944930e-03	7.063311738902231518e-01	7.158749656742910972e-01
6.520000000000000000e+02	1.176409710682156273e+01	4.478408952872337534e-01	1.131625621153432881e+01	1.221193800210879665e+01	7.110610246658325417e-01	4.750226752486565000e-03	7.063107979133459446e-01	7.158112514183191388e-01
6.530000000000000000e+02	1.176171060774070654e+01	4.477322137060928409e-01	1.131397839403461347e+01	1.220944282144679960e+01	7.110353350639343484e-01	4.720294040028906284e-03	7.063150410239054100e-01	7.157556291039632868e-01
6.540000000000000000e+02	1.175932007130165502e+01	4.475923127768969834e-01	1.131172775852475887e+01	1.220691238407855117e+01	7.109906077384948730e-01	4.698622141712281187e-03	7.062919855967826344e-01	7.156892298802071117e-01
6.550000000000000000e+02	1.175692570623053967e+01	4.474385047290407313e-01	1.130948720150149889e+01	1.220436421095958046e+01	7.109157562255858931e-01	4.717101341057601017e-03	7.061986548845282652e-01	7.156328575666435210e-01
6.560000000000000000e+02	1.175456517235183718e+01	4.472837679255754484e-01	1.130728140442626106e+01	1.220184894027741329e+01	7.108739376068115012e-01	4.719894651789784991e-03	7.061540429550217102e-01	7.155938322586012923e-01
6.570000000000000000e+02	1.175223515294948129e+01	4.471366877770948101e-01	1.130509846517238692e+01	1.219937184072657566e+01	7.108156442642211692e-01	4.720091365687014567e-03	7.060955528985342067e-01	7.155357356299081317e-01
6.580000000000000000e+02	1.174990806767399754e+01	4.470033824379386900e-01	1.130290468523605796e+01	1.219691145011193711e+01	7.107379674911499245e-01	4.706206757549469440e-03	7.060317607336004109e-01	7.154441742486994382e-01
6.590000000000000000e+02	1.174759610543351407e+01	4.468970964367189325e-01	1.130069900899679425e+01	1.219449320187023389e+01	7.106952071189880371e-01	4.729854575185193227e-03	7.059653525438028820e-01	7.154250616941731922e-01
6.600000000000000000e+02	1.174527670272552626e+01	4.467980905843755846e-01	1.129847861214115134e+01	1.219207479330990118e+01	7.105864405632018599e-01	4.729994439928531490e-03	7.058564461232733622e-01	7.153164350031303576e-01
6.610000000000000000e+02	1.174297811948842529e+01	4.466946923425323401e-01	1.129628342714589273e+01	1.218967281183095785e+01	7.105210185050964133e-01	4.733974046909584892e-03	7.057870444581868519e-01	7.152549925520059748e-01
6.620000000000000000e+02	1.174069372451540616e+01	4.465954290303133511e-01	1.129409829548509236e+01	1.218728915354571996e+01	7.104694962501525435e-01	4.762009535909723056e-03	7.057074867142427710e-01	7.152315057860623160e-01
6.630000000000000000e+02	1.173840631264651435e+01	4.465412279887931435e-01	1.129186508465772043e+01	1.218494754063530827e+01	7.103948354721069114e-01	4.774938283784891692e-03	7.056198971883219651e-01	7.151697737558918577e-01
6.640000000000000000e+02	1.173612786822214460e+01	4.464697940676216614e-01	1.128965807415452360e+01	1.218259766228976559e+01	7.103365778923034224e-01	4.799569678822784499e-03	7.055370082134806431e-01	7.151361475711262017e-01
6.650000000000000000e+02	1.173386516713216032e+01	4.463776940143335814e-01	1.128748747311782630e+01	1.218024286114649435e+01	7.102649211883544922e-01	4.793589542525386604e-03	7.054713316458290917e-01	7.150585107308798927e-01
6.660000000000000000e+02	1.173159687286771558e+01	4.462898080724114203e-01	1.128530706479530465e+01	1.217788668094012650e+01	7.101500868797302468e-01	4.800254953143893132e-03	7.053498319265864014e-01	7.149503418328740922e-01
6.670000000000000000e+02	1.172931208542021508e+01	4.462036949703309663e-01	1.128310839044988434e+01	1.217551578039054583e+01	7.100529074668884277e-01	4.812246895480801548e-03	7.052406605714076626e-01	7.148651543623691929e-01
6.680000000000000000e+02	1.172698986489237072e+01	4.460790918081304901e-01	1.128091077308424062e+01	1.217306895670050082e+01	7.100477814674377441e-01	4.867390536254095901e-03	7.051803909311836760e-01	7.149151720036918123e-01
6.690000000000000000e+02	1.172464788421999948e+01	4.459661219556141365e-01	1.127868176226438557e+01	1.217061400617561340e+01	7.100493073463439719e-01	4.904084841434000995e-03	7.051452225049099631e-01	7.149533921877779807e-01
6.700000000000000000e+02	1.172235296971686580e+01	4.458653234979071955e-01	1.127648764621895872e+01	1.216821829321477288e+01	7.099916934967041016e-01	4.903104770235543024e-03	7.050885887264685126e-01	7.148947982669396906e-01
6.710000000000000000e+02	1.172006869430211751e+01	4.457826296829626167e-01	1.127428606461915450e+01	1.216585132398508051e+01	7.099610924720763938e-01	4.925436403321840385e-03	7.050356560687545127e-01	7.148865288753982750e-01
6.720000000000000000e+02	1.171778228802942934e+01	4.457134447985364178e-01	1.127206884323089220e+01	1.216349573282796648e+01	7.098915457725525346e-01	4.960690868426033580e-03	7.049308549041265470e-01	7.148522366409785223e-01
6.730000000000000000e+02	1.171552480720392531e+01	4.456481343821662722e-01	1.126987667282175920e+01	1.216117294158609141e+01	7.098420381546020064e-01	4.924351286215078970e-03	7.049176868683869612e-01	7.147663894408170515e-01
6.740000000000000000e+02	1.171327709416390306e+01	4.455702986745566641e-01	1.126770679548934595e+01	1.215884739283846017e+01	7.097842931747436745e-01	4.944165702394654957e-03	7.048401274723490317e-01	7.147284588771383174e-01
6.750000000000000000e+02	1.171102847818825055e+01	4.454914087031068282e-01	1.126553706948514311e+01	1.215651988689135798e+01	7.097169876098632368e-01	4.953162471196374123e-03	7.047638251386668662e-01	7.146701500810596075e-01
6.760000000000000000e+02	1.170874964714795041e+01	4.454321810409982985e-01	1.126331746610695284e+01	1.215418182818894799e+01	7.096628546714782715e-01	4.950198696470074593e-03	7.047126559750082064e-01	7.146130533679483365e-01
6.770000000000000000e+02	1.170648092745184421e+01	4.453706555987387294e-01	1.126111027185310576e+01	1.215185158305058266e+01	7.095970630645751509e-01	4.958617902783282391e-03	7.046384451617918598e-01	7.145556809673584420e-01
6.780000000000000000e+02	1.170421931089939882e+01	4.453128596199624201e-01	1.125890645127943657e+01	1.214953217051936107e+01	7.095493078231811523e-01	4.976722137988235685e-03	7.045725856851928759e-01	7.145260299611694288e-01
6.790000000000000000e+02	1.170196443004881637e+01	4.452411302168152729e-01	1.125672329983200193e+01	1.214720556026563081e+01	7.094753861427307573e-01	4.985479428460092184e-03	7.044899067142706972e-01	7.144608655711908174e-01
6.800000000000000000e+02	1.169973836647946541e+01	4.451569895243908115e-01	1.125458137695507510e+01	1.214489535600385572e+01	7.094146728515624556e-01	4.986741933838091320e-03	7.044279309177243764e-01	7.144014147854005348e-01
6.810000000000000000e+02	1.169755751154878354e+01	4.450636261846573904e-01	1.125249388536412631e+01	1.214262113773344076e+01	7.093675017356873003e-01	4.998293674276028248e-03	7.043692080614112339e-01	7.143657954099633667e-01
6.820000000000000000e+02	1.169536772756270970e+01	4.449623056186832182e-01	1.125040542194402704e+01	1.214033003318139237e+01	7.093246817588806374e-01	5.007858524352478552e-03	7.043168232345281554e-01	7.143325402832331195e-01
6.830000000000000000e+02	1.169316152617812499e+01	4.448447565454715091e-01	1.124831676963265359e+01	1.213800628272359639e+01	7.092887401580810769e-01	5.017925615611644463e-03	7.042708145424694255e-01	7.143066657736927283e-01
6.840000000000000000e+02	1.169097191942785763e+01	4.447240871981054111e-01	1.124624783222975211e+01	1.213569600662596315e+01	7.092374086380004439e-01	5.025123573794994421e-03	7.042122850642054122e-01	7.142625322117954756e-01
6.850000000000000000e+02	1.168877073477711726e+01	4.446143429214310938e-01	1.124415639185568594e+01	1.213338507769854857e+01	7.091489195823669212e-01	5.027533219663002026e-03	7.041213863627039382e-01	7.141764528020299041e-01
6.860000000000000000e+02	1.168655416668639546e+01	4.445587598612886215e-01	1.124199540682510623e+01	1.213111292654768469e+01	7.090986609458923562e-01	5.039936676931144888e-03	7.040587242689612113e-01	7.141385976228235011e-01
6.870000000000000000e+02	1.168434515830835174e+01	4.444778129520805532e-01	1.123986734535627185e+01	1.212882297126043163e+01	7.089978814125060813e-01	5.068256137179877850e-03	7.039296252753262095e-01	7.140661375496859531e-01
6.880000000000000000e+02	1.168213496812777308e+01	4.443745038072803299e-01	1.123776046432049291e+01	1.212650947193505324e+01	7.089870572090148926e-01	5.097412415792697098e-03	7.038896447932222467e-01	7.140844696248075385e-01
6.890000000000000000e+02	1.167989767514746902e+01	4.442956653283953727e-01	1.123560200981907364e+01	1.212419334047586439e+01	7.089070796966552290e-01	5.089462222114442616e-03	7.038176174745407465e-01	7.139965419187697115e-01
6.900000000000000000e+02	1.167768762819456185e+01	4.442088298168845317e-01	1.123347879837767671e+01	1.212189645801144700e+01	7.088320374488830122e-01	5.071236947355460371e-03	7.037608005015275614e-01	7.139032743962384631e-01
6.910000000000000000e+02	1.167550638128653695e+01	4.441026734243859186e-01	1.123140370786215136e+01	1.211960905471092254e+01	7.087543725967406782e-01	5.057083721624978066e-03	7.036972888751157340e-01	7.138114563183656225e-01
6.920000000000000000e+02	1.167331451472500348e+01	4.439832801714789778e-01	1.122933123455352522e+01	1.211729779489648173e+01	7.087268471717834695e-01	5.045321524822873709e-03	7.036815256469606261e-01	7.137721686966063128e-01
6.930000000000000000e+02	1.167110429718651154e+01	4.438564824376335372e-01	1.122724781474887834e+01	1.211496077962414475e+01	7.086686491966247559e-01	5.061263507499762573e-03	7.036073856891249534e-01	7.137299127041245583e-01
6.940000000000000000e+02	1.166890629344881347e+01	4.437159012861238705e-01	1.122519039216268943e+01	1.211262219473493751e+01	7.086224079132079634e-01	5.069137279545979716e-03	7.035532706336620201e-01	7.136915451927539067e-01
6.950000000000000000e+02	1.166670663660983820e+01	4.436194325846694597e-01	1.122308720402516791e+01	1.211032606919450849e+01	7.085845947265625444e-01	4.998208513794887356e-03	7.035863862127677004e-01	7.135828032403573884e-01
6.960000000000000000e+02	1.166448770043587402e+01	4.435017819486603563e-01	1.122098591848721405e+01	1.210798948238453399e+01	7.085172653198241743e-01	4.993668540696531537e-03	7.035235967791276801e-01	7.135109338605206686e-01
6.970000000000000000e+02	1.166229607500568655e+01	4.433688079473331878e-01	1.121892726705835308e+01	1.210566488295302001e+01	7.084803581237792969e-01	5.026628095943359159e-03	7.034537300278359551e-01	7.135069862197226387e-01
6.980000000000000000e+02	1.166014840411594733e+01	4.432658748149870265e-01	1.121688252930096041e+01	1.210341427893093424e+01	7.084380984306335449e-01	5.033459404018838027e-03	7.034046390266146531e-01	7.134715578346524367e-01
6.990000000000000000e+02	1.165803443569831543e+01	4.431825293515883057e-01	1.121485190634672691e+01	1.210121696504990396e+01	7.083970546722412331e-01	5.055122117234240112e-03	7.033419325550069878e-01	7.134521767894754785e-01
7.000000000000000000e+02	1.165592909922183296e+01	4.430685454004387180e-01	1.121286055382139502e+01	1.209899764462227090e+01	7.083384990692138672e-01	5.037335991577087356e-03	7.033011630776367928e-01	7.133758350607909415e-01
7.010000000000000000e+02	1.165381742542324695e+01	4.429467190538327048e-01	1.121087070636941441e+01	1.209676414447707948e+01	7.083115577697753906e-01	5.053758664519661728e-03	7.032577991052557653e-01	7.133653164342950159e-01
7.020000000000000000e+02	1.165169826537726294e+01	4.428430441167190978e-01	1.120885522126054390e+01	1.209454130949398198e+01	7.082665920257568137e-01	5.093720621926875816e-03	7.031728714038298911e-01	7.133603126476837364e-01
7.030000000000000000e+02	1.164958267761176636e+01	4.427789465764326304e-01	1.120680373103533434e+01	1.209236162418819838e+01	7.082293391227721946e-01	5.118871609273228755e-03	7.031104675134989268e-01	7.133482107320454624e-01
7.040000000000000000e+02	1.164747484800196098e+01	4.427001160240351951e-01	1.120477473197792584e+01	1.209017496402599612e+01	7.082270383834838867e-01	5.082209949572397134e-03	7.031448284339114618e-01	7.133092483330563116e-01
7.050000000000000000e+02	1.164535830494460633e+01	4.426098821986838017e-01	1.120274842274592331e+01	1.208796818714328936e+01	7.081575155258178489e-01	5.094593622009104504e-03	7.030629219038087019e-01	7.132521091478269959e-01
7.060000000000000000e+02	1.164326601122635552e+01	4.425112506751829322e-01	1.120075476055117214e+01	1.208577726190153889e+01	7.081169128417968972e-01	5.125712061826682812e-03	7.029912007799702378e-01	7.132426249036235566e-01
7.070000000000000000e+02	1.164116189230174392e+01	4.423935304221509601e-01	1.119876836187959235e+01	1.208355542272389549e+01	7.080291152000427468e-01	5.168052480854807597e-03	7.028610627191879123e-01	7.131971676808975813e-01
7.080000000000000000e+02	1.163904054974959834e+01	4.422784056115554585e-01	1.119676214413804338e+01	1.208131895536115330e+01	7.080006122589110884e-01	5.212627981613498877e-03	7.027879842772976060e-01	7.132132402405245708e-01
7.090000000000000000e+02	1.163692138140178045e+01	4.421736498229782986e-01	1.119474773157880243e+01	1.207909503122475847e+01	7.079788208007812278e-01	5.208068314498764430e-03	7.027707524862825128e-01	7.131868891152799428e-01
7.100000000000000000e+02	1.163480344769035746e+01	4.420692305248311582e-01	1.119273421716552619e+01	1.207687267821518873e+01	7.079297661781310813e-01	5.181636162105171181e-03	7.027481300160258737e-01	7.131114023402362889e-01
7.110000000000000000e+02	1.163268881459211990e+01	4.419471809248667338e-01	1.119074163366725294e+01	1.207463599551698685e+01	7.078567266464232954e-01	5.198609781425556076e-03	7.026581168649976838e-01	7.130553364278489070e-01
7.120000000000000000e+02	1.163059777861095334e+01	4.417980633728817996e-01	1.118879971523807093e+01	1.207239584198383575e+01	7.078094959259033647e-01	5.122455808716659328e-03	7.026870401171867453e-01	7.129319517346199842e-01
7.130000000000000000e+02	1.162850887499801189e+01	4.416679220520228211e-01	1.118684095294598890e+01	1.207017679705003488e+01	7.077851772308350053e-01	5.133147041378860638e-03	7.026520301894561005e-01	7.129183242722139102e-01
7.140000000000000000e+02	1.162641650467344512e+01	4.415734517860948616e-01	1.118484305288735037e+01	1.206798995645953987e+01	7.077895164489745872e-01	5.110136963158715476e-03	7.026793794858158249e-01	7.128996534121333495e-01
7.150000000000000000e+02	1.162433948427929487e+01	4.414880408426838931e-01	1.118285144343661131e+01	1.206582752512197843e+01	7.077334165573120339e-01	5.057699642419828841e-03	7.026757169148921678e-01	7.127911161997319001e-01
7.160000000000000000e+02	1.162228605375159418e+01	4.414009248507569372e-01	1.118088512890083663e+01	1.206368697860235173e+01	7.077037096023559570e-01	5.055777846430640002e-03	7.026479317559253257e-01	7.127594874487865884e-01
7.170000000000000000e+02	1.162021819035956405e+01	4.413081283794045850e-01	1.117891006198015980e+01	1.206152631873896830e+01	7.076712012290954368e-01	5.066952555837827589e-03	7.026042486732576586e-01	7.127381537849332149e-01
7.180000000000000000e+02	1.161813726540006186e+01	4.412017494378391302e-01	1.117693551596222257e+01	1.205933901483790116e+01	7.076246261596679243e-01	5.078660883753973246e-03	7.025459652759139528e-01	7.127032870434218959e-01
7.190000000000000000e+02	1.161606913311923606e+01	4.411104450289430878e-01	1.117495868809029247e+01	1.205717957814817964e+01	7.076185941696166992e-01	5.016874652267263798e-03	7.026017195173493990e-01	7.126354688218839994e-01
7.200000000000000000e+02	1.161402412569620068e+01	4.410592245440680403e-01	1.117296490115213281e+01	1.205508335024026856e+01	7.075846791267395020e-01	5.011694429462398501e-03	7.025729846972771364e-01	7.125963735562018675e-01
7.210000000000000000e+02	1.161198361086021080e+01	4.410305829778524145e-01	1.117095302788235855e+01	1.205301419383806305e+01	7.075189471244811568e-01	5.015710994893057308e-03	7.025032361295880934e-01	7.125346581193742201e-01
7.220000000000000000e+02	1.160995770085454026e+01	4.409551171938519976e-01	1.116900258366068854e+01	1.205091281804839198e+01	7.074586510658263938e-01	5.019512404845975599e-03	7.024391386609804000e-01	7.124781634706723876e-01
7.230000000000000000e+02	1.160794034677811304e+01	4.408743732592404485e-01	1.116706597351887176e+01	1.204881472003735432e+01	7.074013590812683328e-01	5.009642282750739403e-03	7.023917167985176402e-01	7.124110013640190253e-01
7.240000000000000000e+02	1.160594407168689735e+01	4.408076474731701944e-01	1.116513642421372765e+01	1.204675171916006704e+01	7.073629379272461382e-01	4.997895750873260733e-03	7.023650421763728557e-01	7.123608336781194206e-01
7.250000000000000000e+02	1.160395443395005444e+01	4.407346919898814663e-01	1.116321974196017308e+01	1.204468912593993579e+01	7.073668003082275169e-01	5.002573353478613309e-03	7.023642269547488715e-01	7.123693736617061623e-01
7.260000000000000000e+02	1.160197011497058028e+01	4.406417964916563568e-01	1.116132831847892426e+01	1.204261191146223631e+01	7.072929143905639648e-01	4.987177162618200779e-03	7.023057372279457589e-01	7.122800915531821708e-01
7.270000000000000000e+02	1.159997715994912859e+01	4.405444604680657239e-01	1.115943269948106220e+01	1.204052162041719498e+01	7.072554707527161089e-01	4.968646568035891067e-03	7.022868241846802473e-01	7.122241173207519704e-01
7.280000000000000000e+02	1.159797381812626149e+01	4.404776630002489868e-01	1.115749615512601167e+01	1.203845148112651131e+01	7.071902155876159668e-01	4.962435659531575470e-03	7.022277799280843835e-01	7.121526512471475501e-01
7.290000000000000000e+02	1.159593674949067932e+01	4.404253881982010954e-01	1.115551136129247745e+01	1.203636213768888119e+01	7.071241259574889693e-01	5.008422317082508041e-03	7.021157036404064300e-01	7.121325482745715085e-01
7.300000000000000000e+02	1.159390647859884815e+01	4.403232582532893846e-01	1.115358322034555805e+01	1.203422973685213826e+01	7.071097254753112571e-01	5.007770925295383646e-03	7.021019545500158943e-01	7.121174964006066199e-01
7.310000000000000000e+02	1.159188712943831590e+01	4.402126357669582934e-01	1.115167449367135788e+01	1.203209976520527391e+01	7.070245504379272239e-01	4.999811281429968578e-03	7.020247391564972128e-01	7.120243617193572350e-01
7.320000000000000000e+02	1.158986605174746387e+01	4.401278218232296813e-01	1.114973822992423358e+01	1.202999387357069416e+01	7.069653511047363503e-01	4.988137849683015913e-03	7.019772132550533561e-01	7.119534889544193446e-01
7.330000000000000000e+02	1.158780322146438735e+01	4.400509879221837228e-01	1.114775223354220302e+01	1.202785420938657168e+01	7.069357514381409135e-01	5.034606535344950291e-03	7.019011449027959815e-01	7.119703579734858456e-01
7.340000000000000000e+02	1.158576594522413039e+01	4.399899676342568511e-01	1.114577597758987437e+01	1.202575591285838641e+01	7.068528175354004128e-01	5.008540764886703148e-03	7.018442767705137530e-01	7.118613583002870726e-01
7.350000000000000000e+02	1.158374638044248250e+01	4.399288515605710437e-01	1.114381752888191102e+01	1.202367523200305399e+01	7.068218827247619851e-01	5.009814020888232571e-03	7.018120687038738037e-01	7.118316967456501665e-01
7.360000000000000000e+02	1.158173504578722657e+01	4.398563945864845115e-01	1.114187865120074150e+01	1.202159144037371163e+01	7.067969799041747825e-01	5.018630788057594494e-03	7.017783491161171394e-01	7.118156106922324255e-01
7.370000000000000000e+02	1.157973287206079327e+01	4.397929701578751627e-01	1.113993990190291861e+01	1.201952584221866793e+01	7.067521572113036887e-01	4.995550329355758455e-03	7.017566068819479641e-01	7.117477075406594134e-01
7.380000000000000000e+02	1.157775299306343619e+01	4.397413270402502627e-01	1.113801166602318560e+01	1.201749432010368679e+01	7.066459655761718750e-01	4.996120917700522072e-03	7.016498446584713555e-01	7.116420864938723945e-01
7.390000000000000000e+02	1.157575326184230313e+01	4.396601845267489872e-01	1.113609307731555376e+01	1.201541344636905251e+01	7.066113948822021484e-01	5.019596843554619686e-03	7.015917980386475739e-01	7.116309917257567230e-01
7.400000000000000000e+02	1.157373982064434337e+01	4.395737997132409536e-01	1.113416602093110264e+01	1.201331362035758410e+01	7.066015958786010520e-01	5.059940958936305112e-03	7.015416549196646923e-01	7.116615368375374118e-01
7.410000000000000000e+02	1.157176802968158746e+01	4.394783614728383081e-01	1.113228966820874888e+01	1.201124639115442605e+01	7.066215753555298296e-01	5.021489424481345547e-03	7.016000859310485005e-01	7.116430647800111586e-01
7.420000000000000000e+02	1.156983129653081832e+01	4.393961690339670545e-01	1.113043512749685071e+01	1.200922746556478593e+01	7.065877676010131614e-01	5.009283197496686331e-03	7.015784844035164447e-01	7.115970507985098781e-01
7.430000000000000000e+02	1.156787546684374846e+01	4.393210959553022210e-01	1.112855437088844646e+01	1.200719656279905045e+01	7.065638899803161621e-01	4.985961226203947626e-03	7.015779287541121789e-01	7.115498512065201453e-01
7.440000000000000000e+02	1.156591795426992419e+01	4.392603339526907069e-01	1.112665762031723382e+01	1.200517828822261457e+01	7.065146088600158247e-01	4.995900810414742425e-03	7.015187080496010363e-01	7.115105096704306131e-01
7.450000000000000000e+02	1.156397372502358856e+01	4.391816918896610522e-01	1.112479203313392695e+01	1.200315541691325016e+01	7.064739227294921653e-01	4.979151498962967534e-03	7.014947712305291683e-01	7.114530742284551623e-01
7.460000000000000000e+02	1.156203057887443109e+01	4.391094649655651883e-01	1.112292111390886618e+01	1.200114004383999600e+01	7.063596010208129661e-01	5.023346441917524857e-03	7.013362545788954794e-01	7.113829474627304528e-01
7.470000000000000000e+02	1.156006210291086767e+01	4.390655478985412419e-01	1.112099655501232576e+01	1.199912765080940957e+01	7.063200831413268821e-01	5.016787028870638501e-03	7.013032961124562314e-01	7.113368701701975327e-01
7.480000000000000000e+02	1.155810386283710756e+01	4.390211659180465742e-01	1.111908269691906170e+01	1.199712502875515341e+01	7.062852263450623003e-01	5.009404594204705692e-03	7.012758217508575642e-01	7.112946309392670363e-01
7.490000000000000000e+02	1.155616898239378543e+01	4.389396730520380707e-01	1.111722930934174691e+01	1.199510865544582394e+01	7.062375545501708984e-01	4.993793018815118577e-03	7.012437615313558137e-01	7.112313475689859832e-01
7.500000000000000000e+02	1.155421520484297737e+01	4.388786699867300301e-01	1.111533653485624740e+01	1.199309387482970735e+01	7.061819195747375266e-01	5.012377985009291298e-03	7.011695415897282180e-01	7.111942975597468353e-01
7.510000000000000000e+02	1.155227173580167133e+01	4.388185220227825423e-01	1.111345321377888951e+01	1.199109025782445315e+01	7.061130166053771751e-01	4.985722702244500121e-03	7.011272939031326645e-01	7.110987393076216856e-01
7.520000000000000000e+02	1.155035012314151821e+01	4.387396721546455436e-01	1.111161045098687339e+01	1.198908979529616303e+01	7.060799837112426980e-01	4.976431339040299218e-03	7.011035523722024543e-01	7.110564150502829417e-01
7.530000000000000000e+02	1.154844598622287855e+01	4.386583734639630805e-01	1.110978761275891458e+01	1.198710435968684251e+01	7.060652613639831765e-01	4.999972300293518447e-03	7.010652890636897006e-01	7.110652336642766524e-01
7.540000000000000000e+02	1.154655571883359855e+01	4.385886140320592319e-01	1.110796710480153848e+01	1.198514433286565861e+01	7.060294628143310991e-01	4.966952429622152262e-03	7.010625103847089035e-01	7.109964152439532947e-01
7.550000000000000000e+02	1.154465724746493649e+01	4.385276052683139691e-01	1.110612964219662224e+01	1.198318485273325074e+01	7.059450149536132812e-01	4.924134186226530006e-03	7.010208807673867781e-01	7.108691491398397844e-01
7.560000000000000000e+02	1.154275588095542560e+01	4.384332812005650171e-01	1.110432259975486069e+01	1.198118916215599050e+01	7.058491945266723855e-01	4.916341368909031215e-03	7.009328531577633248e-01	7.107655358955814462e-01
7.570000000000000000e+02	1.154085328113863440e+01	4.383222197084817862e-01	1.110253106143015245e+01	1.197917550084711635e+01	7.057838916778564897e-01	4.934605020727529830e-03	7.008492866571289781e-01	7.107184966985840013e-01
7.580000000000000000e+02	1.153897025013661448e+01	4.382353693080205947e-01	1.110073488082859328e+01	1.197720561944463569e+01	7.057650208473205122e-01	4.944967734709462305e-03	7.008200531126110855e-01	7.107099885820299390e-01
7.590000000000000000e+02	1.153710600433772981e+01	4.381565082672649325e-01	1.109894949607046399e+01	1.197526251260499564e+01	7.056907534599303755e-01	4.947619894416250587e-03	7.007431335655140980e-01	7.106383733543466530e-01
7.600000000000000000e+02	1.153524747513012016e+01	4.380848609688383077e-01	1.109716261416128269e+01	1.197333233609895764e+01	7.055969953536986861e-01	4.926730589801323057e-03	7.006702647638973769e-01	7.105237259434999952e-01
7.610000000000000000e+02	1.153336226231633610e+01	4.380247923910455810e-01	1.109533746992529046e+01	1.197138705470738174e+01	7.055318951606750488e-01	4.927016937870985942e-03	7.006048782228040395e-01	7.104589120985460582e-01
7.620000000000000000e+02	1.153145661504652608e+01	4.379607088461894837e-01	1.109349590620033688e+01	1.196941732389271529e+01	7.054628133773803711e-01	4.950755473617855264e-03	7.005120579037624751e-01	7.104135688509982671e-01
7.630000000000000000e+02	1.152960068330174437e+01	4.378778201724428665e-01	1.109172286312930211e+01	1.196747850347418662e+01	7.053972244262695090e-01	4.972856876990447601e-03	7.004243675492790588e-01	7.103700813032599592e-01
7.640000000000000000e+02	1.152773950952505722e+01	4.377839873512144875e-01	1.108995552217384351e+01	1.196552349687627093e+01	7.053630590438842995e-01	4.974441310934669090e-03	7.003886177329495810e-01	7.103375003548190181e-01
7.650000000000000000e+02	1.152584628461593930e+01	4.376836170482343302e-01	1.108816266756770474e+01	1.196352990166417385e+01	7.053048968315124290e-01	5.008837817837843813e-03	7.002960590136745322e-01	7.103137346493503257e-01
7.660000000000000000e+02	1.152397285528197735e+01	4.376027318208974837e-01	1.108637012346108008e+01	1.196157558710287461e+01	7.052847266197204146e-01	4.959479745382741785e-03	7.003252468743377257e-01	7.102442063651031035e-01
7.670000000000000000e+02	1.152210274726365569e+01	4.375452778604749238e-01	1.108455746940318143e+01	1.195964802512412994e+01	7.052354216575622559e-01	4.964844551007326946e-03	7.002705771065549367e-01	7.102002662085695750e-01
7.680000000000000000e+02	1.152021903717919749e+01	4.374931011819954141e-01	1.108272593599720146e+01	1.195771213836119351e+01	7.052054166793823020e-01	4.957293489190412773e-03	7.002481231901919179e-01	7.101627101685726862e-01
7.690000000000000000e+02	1.151834834662280116e+01	4.373943122376595660e-01	1.108095403438514204e+01	1.195574265886046028e+01	7.051724910736083540e-01	4.922432817298428610e-03	7.002500582563099263e-01	7.100949238909067818e-01
7.700000000000000000e+02	1.151646556017171363e+01	4.373323310378829931e-01	1.107913322913383070e+01	1.195379789120959657e+01	7.050482511520386186e-01	4.905679041434364215e-03	7.001425721106042666e-01	7.099539301934729707e-01
7.710000000000000000e+02	1.151460219783522909e+01	4.372551914077717483e-01	1.107734700642745729e+01	1.195185738924300090e+01	7.049645781517028809e-01	4.893147015482229682e-03	7.000714311362206121e-01	7.098577251671851496e-01
7.720000000000000000e+02	1.151274838904486053e+01	4.371653849864801100e-01	1.107558300405838025e+01	1.194991377403134081e+01	7.047736525535583940e-01	4.921841546444503945e-03	6.998518110071139109e-01	7.096954941000028771e-01
7.730000000000000000e+02	1.151088029550754399e+01	4.371135337608638705e-01	1.107376676174668084e+01	1.194799382926840714e+01	7.047127962112427202e-01	4.914042476736786742e-03	6.997987537345059517e-01	7.096268386879794887e-01
7.740000000000000000e+02	1.150898571691675087e+01	4.370810011925058691e-01	1.107190471572424428e+01	1.194606671810925747e+01	7.046975135803222878e-01	4.898227432319644283e-03	6.997992861480026860e-01	7.095957410126418896e-01
7.750000000000000000e+02	1.150712563135569155e+01	4.370384865791934748e-01	1.107008714477649747e+01	1.194416411793488564e+01	7.046671509742736816e-01	4.901652811963432520e-03	6.997654981623102621e-01	7.095688037862371011e-01
7.760000000000000000e+02	1.150530203580709809e+01	4.369918333918076381e-01	1.106831020241529018e+01	1.194229386919890601e+01	7.046801924705505815e-01	4.889553976327127259e-03	6.997906384942234048e-01	7.095697464468777582e-01
7.770000000000000000e+02	1.150349956623105996e+01	4.369181261694674578e-01	1.106658144006159183e+01	1.194041769240052808e+01	7.046595335006713423e-01	4.898969585164370498e-03	6.997605639155070056e-01	7.095585030858356790e-01
7.780000000000000000e+02	1.150168352746181455e+01	4.368322547250109711e-01	1.106485127273680291e+01	1.193851578218682619e+01	7.045911550521850586e-01	4.913183359222746821e-03	6.996779716929623083e-01	7.095043384114078089e-01
7.790000000000000000e+02	1.149986058706629777e+01	4.367392607710568475e-01	1.106312132629524037e+01	1.193659984783735517e+01	7.045088529586791548e-01	4.910981099315459529e-03	6.995978718593637291e-01	7.094198340579945805e-01
7.800000000000000000e+02	1.149802907762650150e+01	4.366734725565223352e-01	1.106135560506997884e+01	1.193470255018302417e+01	7.044872283935547097e-01	4.872336522478742243e-03	6.996148918710759501e-01	7.093595649160334693e-01
7.810000000000000000e+02	1.149620623619475346e+01	4.366046715086063235e-01	1.105960156468614741e+01	1.193281090770335950e+01	7.044665694236755815e-01	4.863970390097775709e-03	6.996025990335777989e-01	7.093305398137733642e-01
7.820000000000000000e+02	1.149440199027916876e+01	4.365033869189615112e-01	1.105789860336020780e+01	1.193090537719812971e+01	7.044385075569152832e-01	4.853978409943933078e-03	6.995845291469713345e-01	7.092924859668592319e-01
7.830000000000000000e+02	1.149258988098423551e+01	4.363971618172819977e-01	1.105619271916695290e+01	1.192898704280151811e+01	7.043983936309814453e-01	4.760428757584518264e-03	6.996379648733969114e-01	7.091588223885659792e-01
7.840000000000000000e+02	1.149075236717890469e+01	4.362871722087563464e-01	1.105446519497014890e+01	1.192703953938766048e+01	7.043758153915404829e-01	4.760992817031123661e-03	6.996148225745093541e-01	7.091368082085716118e-01
7.850000000000000000e+02	1.148893398908546359e+01	4.361957009277802610e-01	1.105273828815768411e+01	1.192512969001324308e+01	7.043289184570312722e-01	4.750954416188609558e-03	6.995779640408427147e-01	7.090798728732198297e-01
7.860000000000000000e+02	1.148715722573979470e+01	4.361170413056656425e-01	1.105104018443412883e+01	1.192327426704546056e+01	7.042686462402343306e-01	4.754491768264179283e-03	6.995141544719701843e-01	7.090231380084984769e-01
7.870000000000000000e+02	1.148538043896901861e+01	4.360421515681459081e-01	1.104933828740087343e+01	1.192142259053716380e+01	7.042021989822387917e-01	4.774817346019039586e-03	6.994273816362197582e-01	7.089770163282578253e-01
7.880000000000000000e+02	1.148359756654668118e+01	4.359577057443040360e-01	1.104763986080237714e+01	1.191955527229098522e+01	7.041467189788818137e-01	4.701790903129753237e-03	6.994449280757520926e-01	7.088485098820115349e-01
7.890000000000000000e+02	1.148178354921459565e+01	4.358469902342798630e-01	1.104593655898031557e+01	1.191763053944887574e+01	7.041068553924560991e-01	4.705321782339786860e-03	6.994015336101163660e-01	7.088121771747958322e-01
7.900000000000000000e+02	1.147996716765291048e+01	4.357388979383468586e-01	1.104422826971456395e+01	1.191570606559125700e+01	7.040675401687621626e-01	4.717386797564168850e-03	6.993501533711979912e-01	7.087849269663263341e-01
7.910000000000000000e+02	1.147819849448552709e+01	4.356529547715125572e-01	1.104254553971401442e+01	1.191385144925703976e+01	7.039762258529662642e-01	4.672904967269974480e-03	6.993033208856962446e-01	7.086491308202362838e-01
7.920000000000000000e+02	1.147642589775373168e+01	4.355635764151839506e-01	1.104086232133854750e+01	1.191198947416891585e+01	7.039128422737122026e-01	4.655570960691832010e-03	6.992572713130204010e-01	7.085684132344040043e-01
7.930000000000000000e+02	1.147462858303347488e+01	4.354597035566654673e-01	1.103916887947680969e+01	1.191008828659014007e+01	7.038611650466919389e-01	4.645705332807063999e-03	6.992154597138848793e-01	7.085068703794989986e-01
7.940000000000000000e+02	1.147281705163941545e+01	4.353707036913914696e-01	1.103744634794802337e+01	1.190818775533080753e+01	7.037704825401306374e-01	4.654475545125670230e-03	6.991160069950049794e-01	7.084249580852562955e-01
7.950000000000000000e+02	1.147099305698183436e+01	4.352936151243087526e-01	1.103569944185752583e+01	1.190628667210614289e+01	7.037416815757751021e-01	4.682318217476964806e-03	6.990593633582981026e-01	7.084239997932521016e-01
7.960000000000000000e+02	1.146918105882874173e+01	4.352059909251381753e-01	1.103397506790360438e+01	1.190438704975387907e+01	7.036772370338439941e-01	4.715196889193453735e-03	6.989620401446505760e-01	7.083924339230374123e-01
7.970000000000000000e+02	1.146740138510859630e+01	4.351154727232948161e-01	1.103228591238530143e+01	1.190251685783189117e+01	7.036324620246887651e-01	4.745020064907689433e-03	6.988874419597810306e-01	7.083774820895964996e-01
7.980000000000000000e+02	1.146563046859516533e+01	4.350078594672248666e-01	1.103062260912794024e+01	1.190063832806239041e+01	7.035769939422606978e-01	4.721943653996968707e-03	6.988550502882637794e-01	7.082989375962576162e-01
7.990000000000000000e+02	1.146387043659038873e+01	4.349199555446779386e-01	1.102895048104570996e+01	1.189879039213506751e+01	7.035193085670471413e-01	4.700921064268701738e-03	6.988183875027784708e-01	7.082202296313158119e-01
8.000000000000000000e+02	1.146208809581794164e+01	4.348375069286868899e-01	1.102725058888925425e+01	1.189692560274662902e+01	7.035053372383117676e-01	4.720381915438464672e-03	6.987849553228733246e-01	7.082257191537502106e-01
8.010000000000000000e+02	1.146030720687751092e+01	4.347556235106159184e-01	1.102555158336689445e+01	1.189506283038812740e+01	7.034516096115112083e-01	4.718657566579652352e-03	6.987329520449315767e-01	7.081702671780908398e-01
8.020000000000000000e+02	1.145848412093979718e+01	4.346676945229122624e-01	1.102381642641688408e+01	1.189315181546271027e+01	7.034016728401184526e-01	4.692678260661688021e-03	6.987089945794567880e-01	7.080943511007801172e-01
8.030000000000000000e+02	1.145670518909373392e+01	4.345986783061359660e-01	1.102210651078759795e+01	1.189130386739986989e+01	7.034101366996765581e-01	4.718498858764792574e-03	6.986916378409118167e-01	7.081286355584412995e-01
8.040000000000000000e+02	1.145497301265498535e+01	4.345452644523125074e-01	1.102042774820267290e+01	1.188951827710729781e+01	7.033634901046752486e-01	4.742131272061255592e-03	6.986213588326140034e-01	7.081056213767364937e-01
8.050000000000000000e+02	1.145325758180644904e+01	4.344912528416643438e-01	1.101876632896478547e+01	1.188774883464811261e+01	7.032427787780761719e-01	4.673096234249996851e-03	6.985696825438261204e-01	7.079158750123262234e-01
8.060000000000000000e+02	1.145154289834653483e+01	4.344363097655197237e-01	1.101710658858101510e+01	1.188597920811205455e+01	7.031848788261413352e-01	4.717729418813322931e-03	6.984671494073280140e-01	7.079026082449546564e-01
8.070000000000000000e+02	1.144982961629653673e+01	4.343609357534463644e-01	1.101546868054309058e+01	1.188419055204998287e+01	7.030939579010009322e-01	4.715895974300193805e-03	6.983780619267007106e-01	7.078098538753011537e-01
8.080000000000000000e+02	1.144811171264013261e+01	4.342695896899808616e-01	1.101384212295015175e+01	1.188238130233011347e+01	7.030504107475280540e-01	4.758822243576830806e-03	6.982915885039512327e-01	7.078092329911048752e-01
8.090000000000000000e+02	1.144639474142017654e+01	4.341918572706783275e-01	1.101220288414949877e+01	1.188058659869085432e+01	7.029538989067077859e-01	4.766177018219776296e-03	6.981877218884879888e-01	7.077200759249275830e-01
8.100000000000000000e+02	1.144468236323753807e+01	4.341242847811443983e-01	1.101055807845639301e+01	1.187880664801868313e+01	7.029247760772705522e-01	4.748852073340062777e-03	6.981759240039304704e-01	7.076736281506106341e-01
8.110000000000000000e+02	1.144293953011194276e+01	4.340587336290986364e-01	1.100888079648284368e+01	1.187699826374104184e+01	7.028934359550476074e-01	4.776147162661053582e-03	6.981172887923865478e-01	7.076695831177086671e-01
8.120000000000000000e+02	1.144120399216156692e+01	4.339650261369076834e-01	1.100723896602465857e+01	1.187516901829847527e+01	7.028474450111389382e-01	4.746622134352646016e-03	6.981008228767863200e-01	7.075940671454915565e-01
8.130000000000000000e+02	1.143947592487239717e+01	4.338842935806462853e-01	1.100559163129175033e+01	1.187336021845304401e+01	7.027474284172058328e-01	4.711063587353054791e-03	6.980363648298527623e-01	7.074584920045589032e-01
8.140000000000000000e+02	1.143776482307809417e+01	4.338155058649408868e-01	1.100394931721315395e+01	1.187158032894303439e+01	7.026921868324279563e-01	4.716420805814995273e-03	6.979757660266129315e-01	7.074086076382429811e-01
8.150000000000000000e+02	1.143605709592951847e+01	4.337197850947253075e-01	1.100233731083479327e+01	1.186977688102424366e+01	7.025960445404052512e-01	4.720457705181474797e-03	6.978755868352237712e-01	7.073165022455867312e-01
8.160000000000000000e+02	1.143432740323999752e+01	4.336163458622117606e-01	1.100071105737778510e+01	1.186794374910220995e+01	7.025475978851318803e-01	4.769671042137712223e-03	6.977779268429942228e-01	7.073172689272695379e-01
8.170000000000000000e+02	1.143261838757513793e+01	4.335400507664075587e-01	1.099907833680873104e+01	1.186615843834154482e+01	7.025402069091797319e-01	4.779448819651668963e-03	6.977607580895280881e-01	7.073196557288313757e-01
8.180000000000000000e+02	1.143092484175314461e+01	4.334932009223106952e-01	1.099743164083083435e+01	1.186441804267545486e+01	7.025402903556823286e-01	4.801773334955686083e-03	6.977385170207266452e-01	7.073420636906380121e-01
8.190000000000000000e+02	1.142922556616997909e+01	4.334246258921090611e-01	1.099580094027787069e+01	1.186265019206208748e+01	7.024583339691161665e-01	4.776697679466487302e-03	6.976816362896496315e-01	7.072350316485827015e-01
8.200000000000000000e+02	1.142752085292502073e+01	4.333531961076627637e-01	1.099416765681735875e+01	1.186087404903268272e+01	7.024126887321472390e-01	4.787723151660242329e-03	6.976249655804870331e-01	7.072004118838074449e-01
8.210000000000000000e+02	1.142582103675516336e+01	4.333022201802466666e-01	1.099251881657491658e+01	1.185912325693541014e+01	7.023754119873046875e-01	4.768262982174867153e-03	6.976071490051297674e-01	7.071436749694796076e-01
8.220000000000000000e+02	1.142412501524351320e+01	4.332298773916380408e-01	1.099089513785187577e+01	1.185735489263515063e+01	7.023508667945861372e-01	4.788966887101046670e-03	6.975618999074850723e-01	7.071398336816872021e-01
8.230000000000000000e+02	1.142239683186832622e+01	4.331484534819015630e-01	1.098924837838642432e+01	1.185554528535022811e+01	7.022506356239318626e-01	4.731793280002470625e-03	6.975188423439293572e-01	7.069824289039343679e-01
8.240000000000000000e+02	1.142065051673172249e+01	4.330837022455381602e-01	1.098756681448618444e+01	1.185373421897726054e+01	7.021996855735779253e-01	4.729447225130252452e-03	6.974702383484476798e-01	7.069291327987081708e-01
8.250000000000000000e+02	1.141892343276316168e+01	4.330189817567705601e-01	1.098590445100639101e+01	1.185194241451993236e+01	7.020835876464843750e-01	4.755015871487508483e-03	6.973285717749968526e-01	7.068386035179718974e-01
8.260000000000000000e+02	1.141721981563794230e+01	4.329407735571992322e-01	1.098427904208074324e+01	1.185016058919514137e+01	7.020659208297729270e-01	4.779456940419772940e-03	6.972864638893531142e-01	7.068453777701927399e-01
8.270000000000000000e+02	1.141556179341358401e+01	4.328836609552254022e-01	1.098267813245835889e+01	1.184844545436880914e+01	7.019685506820678711e-01	4.747266704208759867e-03	6.972212839778590965e-01	7.067158173862766457e-01
8.280000000000000000e+02	1.141389195826032399e+01	4.328550797209076428e-01	1.098103687853941679e+01	1.184674703798123119e+01	7.018976688385010210e-01	4.754608284240614997e-03	6.971430605542604519e-01	7.066522771227415900e-01
8.290000000000000000e+02	1.141220506895062314e+01	4.328121132061670262e-01	1.097939295574445673e+01	1.184501718215678956e+01	7.018547654151916504e-01	4.737898338402657394e-03	6.971168670767889930e-01	7.065926637535943078e-01
8.300000000000000000e+02	1.141051281853279953e+01	4.327657001034834194e-01	1.097774711842931694e+01	1.184327851863628212e+01	7.017793774604796919e-01	4.718461778323443205e-03	6.970609156821562236e-01	7.064978392388031603e-01
8.310000000000000000e+02	1.140884118685856130e+01	4.327057983136780028e-01	1.097613538854488269e+01	1.184154698517223991e+01	7.017176032066345659e-01	4.693462964046026843e-03	6.970241402425885191e-01	7.064110661706806127e-01
8.320000000000000000e+02	1.140717275657472385e+01	4.326226469358595561e-01	1.097455010963886401e+01	1.183979540351058368e+01	7.016718626022339089e-01	4.700949995438487988e-03	6.969709126067954452e-01	7.063728125976723726e-01
8.330000000000000000e+02	1.140552200222107437e+01	4.325353879791574707e-01	1.097298661424191657e+01	1.183805739020023218e+01	7.016619086265564187e-01	4.687276640969617429e-03	6.969746319855868455e-01	7.063491852675259919e-01
8.340000000000000000e+02	1.140389604002699997e+01	4.324644407359233833e-01	1.097143159929107625e+01	1.183636048076292369e+01	7.015933156013488547e-01	4.690157234038520688e-03	6.969031583673103158e-01	7.062834728353873937e-01
8.350000000000000000e+02	1.140227542384470993e+01	4.324008043932668910e-01	1.096987461945144382e+01	1.183467622823797605e+01	7.015135526657104714e-01	4.706224519398060323e-03	6.968073281463124102e-01	7.062197771851085326e-01
8.360000000000000000e+02	1.140063854651253727e+01	4.323335545002029434e-01	1.096830499201233522e+01	1.183297210101273933e+01	7.015027046203613503e-01	4.710979556368742431e-03	6.967917250639925619e-01	7.062136841767301387e-01
8.370000000000000000e+02	1.139898430771176585e+01	4.322709255088493796e-01	1.096671338220291680e+01	1.183125523322061490e+01	7.014717102050781472e-01	4.702825503407496131e-03	6.967688847016706433e-01	7.061745357084856511e-01
8.380000000000000000e+02	1.139731882058056733e+01	4.322200483465828968e-01	1.096509877223398455e+01	1.182953886892715012e+01	7.014330625534057617e-01	4.690258906738914955e-03	6.967428036466668528e-01	7.061233214601446706e-01
8.390000000000000000e+02	1.139568348182261204e+01	4.321630030811603462e-01	1.096352047874145086e+01	1.182784648490377322e+01	7.014247536659240501e-01	4.715866181709396643e-03	6.967088874842146673e-01	7.061406198476334328e-01
8.400000000000000000e+02	1.139404394202616899e+01	4.321255180201460933e-01	1.096191842400602212e+01	1.182616946004631586e+01	7.013833761215210183e-01	4.702237641238490862e-03	6.966811384802825691e-01	7.060856137627594675e-01
8.410000000000000000e+02	1.139239837152794266e+01	4.320969628654217631e-01	1.096030140866252012e+01	1.182449533439336520e+01	7.012990832328795943e-01	4.703078223639675648e-03	6.965960050092399047e-01	7.060021614565192838e-01
8.420000000000000000e+02	1.139075260598448480e+01	4.320648532348914106e-01	1.095868775274959361e+01	1.182281745921937599e+01	7.011760830879211204e-01	4.670084837520433775e-03	6.965059982504007152e-01	7.058461679254415255e-01
8.430000000000000000e+02	1.138912132665793031e+01	4.320226818171964966e-01	1.095709864484073393e+01	1.182114400847512670e+01	7.011210083961486594e-01	4.673940855047784004e-03	6.964470675411008616e-01	7.057949492511964573e-01
8.440000000000000000e+02	1.138746502772215408e+01	4.319654933340373870e-01	1.095549953438811741e+01	1.181943052105619074e+01	7.010916590690612349e-01	4.677639642952521881e-03	6.964140194261086991e-01	7.057692987120137706e-01
8.450000000000000000e+02	1.138582054479248562e+01	4.318838830036731413e-01	1.095393666178881276e+01	1.181770442779615848e+01	7.010275483131408469e-01	4.662698763866820334e-03	6.963648495492740231e-01	7.056902470770076707e-01
8.460000000000000000e+02	1.138421254337796462e+01	4.318367029154103753e-01	1.095237584046255463e+01	1.181604924629337461e+01	7.009721279144287553e-01	4.631299766510686700e-03	6.963408281479180895e-01	7.056034276809394212e-01
8.470000000000000000e+02	1.138261421234225068e+01	4.318015915929646065e-01	1.095081262074928574e+01	1.181441580393521562e+01	7.008792638778686968e-01	4.605943829121110673e-03	6.962733200487475349e-01	7.054852077069898586e-01
8.480000000000000000e+02	1.138101227771200286e+01	4.317547763254363513e-01	1.094925750138656717e+01	1.181276705403743854e+01	7.008250594139099343e-01	4.619367489593292214e-03	6.962056919243166941e-01	7.054444269035031745e-01
8.490000000000000000e+02	1.137938109680159648e+01	4.317117746267473688e-01	1.094766932217484978e+01	1.181109287142834319e+01	7.007675290107726607e-01	4.582538658827982336e-03	6.961849903519446991e-01	7.053500676696006222e-01
8.500000000000000000e+02	1.137774354617396178e+01	4.316453540942373768e-01	1.094609819207972379e+01	1.180938890026819976e+01	7.007537245750427024e-01	4.551134795160077622e-03	6.962025897798825858e-01	7.053048593702028191e-01
8.510000000000000000e+02	1.137608444842499011e+01	4.315809170694883679e-01	1.094450353135550102e+01	1.180766536549447920e+01	7.006625056266784224e-01	4.513671817283841647e-03	6.961488338093946293e-01	7.051761774439622155e-01
8.520000000000000000e+02	1.137443742539516656e+01	4.315135327254986941e-01	1.094292389266966836e+01	1.180595095812066475e+01	7.005949854850769265e-01	4.457722952717923549e-03	6.961372625323589691e-01	7.050527084377948839e-01
8.530000000000000000e+02	1.137282509322312762e+01	4.314369120477806185e-01	1.094138818117534662e+01	1.180426200527090863e+01	7.005430459976196289e-01	4.445832613556244262e-03	6.960972133840633846e-01	7.049888786111758732e-01
8.540000000000000000e+02	1.137124704303628597e+01	4.313903409972750791e-01	1.093985670203901073e+01	1.180263738403356122e+01	7.005682587623596191e-01	4.429449662476899093e-03	6.961388090998826828e-01	7.049977084248365555e-01
8.550000000000000000e+02	1.136964906794007746e+01	4.313670131412548070e-01	1.093828205479882243e+01	1.180101608108133249e+01	7.005257606506347656e-01	4.476454687821387023e-03	6.960493059628133361e-01	7.050022153384561951e-01
8.560000000000000000e+02	1.136804951621173387e+01	4.313388968695647807e-01	1.093671061934216837e+01	1.179938841308129938e+01	7.004322528839110884e-01	4.435835492551148257e-03	6.959964173913599783e-01	7.048680883764621985e-01
8.570000000000000000e+02	1.136646918248202276e+01	4.312824692849163699e-01	1.093518671319710656e+01	1.179775165176693896e+01	7.003473043441772461e-01	4.361618724555377767e-03	6.959856856196218189e-01	7.047089230687326733e-01
8.580000000000000000e+02	1.136487052653779450e+01	4.312188474348221390e-01	1.093365167910297231e+01	1.179608937397261670e+01	7.003041863441467063e-01	4.364389748409406265e-03	6.959397965957373478e-01	7.046685760925560649e-01
8.590000000000000000e+02	1.136329819914204009e+01	4.311685842460915574e-01	1.093212961489594903e+01	1.179446678338813115e+01	7.002150058746338113e-01	4.368737367491558159e-03	6.958462685071422626e-01	7.045837432421253599e-01
8.600000000000000000e+02	1.136171981520870133e+01	4.311396078365873352e-01	1.093058020737211322e+01	1.179285942304528945e+01	7.001384258270263450e-01	4.350246229179418819e-03	6.957881795978468897e-01	7.044886720562058002e-01
8.610000000000000000e+02	1.136012100209104858e+01	4.311332435057179668e-01	1.092898775858533078e+01	1.179125424559676638e+01	7.000285148620605247e-01	4.364192681199956063e-03	6.956643221808606059e-01	7.043927075432604434e-01
8.620000000000000000e+02	1.135855636924046053e+01	4.311173508558224787e-01	1.092743901838463749e+01	1.178967372009628356e+01	6.999530553817748801e-01	4.329678541237145378e-03	6.956233768405377660e-01	7.042827339230119943e-01
8.630000000000000000e+02	1.135698877524990102e+01	4.311049335395117366e-01	1.092588384171038918e+01	1.178809370878941287e+01	6.998701691627502441e-01	4.316701719901102317e-03	6.955534674428491826e-01	7.041868708826513057e-01
8.640000000000000000e+02	1.135540125790388899e+01	4.310957916868804474e-01	1.092430546621700849e+01	1.178649704959076949e+01	6.997855663299560325e-01	4.311500947856166180e-03	6.954740653820998819e-01	7.040970672778121831e-01
8.650000000000000000e+02	1.135381833787650407e+01	4.310369305260409178e-01	1.092278140735046321e+01	1.178485526840254494e+01	6.996729373931884766e-01	4.337691982533004031e-03	6.953352454106555003e-01	7.040106293757214528e-01
8.660000000000000000e+02	1.135225019930428481e+01	4.309857387508486681e-01	1.092126446055343614e+01	1.178323593805513347e+01	6.996350288391113281e-01	4.303085957039027784e-03	6.953319428820723402e-01	7.039381147961503160e-01
8.670000000000000000e+02	1.135068580153262374e+01	4.309665299407688388e-01	1.091971927159185540e+01	1.178165233147339208e+01	6.995111227035522017e-01	4.274226338146913141e-03	6.952368963654053102e-01	7.037853490416990931e-01
8.680000000000000000e+02	1.134913766006414981e+01	4.309415327348042890e-01	1.091819612732934530e+01	1.178007919279895432e+01	6.994617581367492676e-01	4.284669346065752941e-03	6.951770887906835172e-01	7.037464274828150179e-01
8.690000000000000000e+02	1.134756866728872460e+01	4.309318730023822264e-01	1.091663679428634204e+01	1.177850054029110716e+01	6.994101047515869363e-01	4.339074676363826114e-03	6.950710300752230841e-01	7.037491794279507884e-01
8.700000000000000000e+02	1.134598791397337081e+01	4.309553652193788276e-01	1.091503254875399165e+01	1.177694327919274997e+01	6.993360996246338335e-01	4.338038344947603257e-03	6.949980612796862189e-01	7.036741379695814480e-01
8.710000000000000000e+02	1.134441639192711726e+01	4.309611394088226910e-01	1.091345525251829507e+01	1.177537753133593945e+01	6.992524862289428711e-01	4.313492723667823082e-03	6.949389935052749934e-01	7.035659789526107488e-01
8.720000000000000000e+02	1.134287415487829165e+01	4.309301384372646870e-01	1.091194401644102641e+01	1.177380429331555689e+01	6.991596579551696555e-01	4.303555235073454333e-03	6.948561027200962359e-01	7.034632131902430752e-01
8.730000000000000000e+02	1.134133194323108640e+01	4.309154959767330650e-01	1.091041644725435411e+01	1.177224743920781869e+01	6.991384029388427734e-01	4.354413991736495564e-03	6.947839889471062458e-01	7.034928169305793011e-01
8.740000000000000000e+02	1.133979412598207226e+01	4.308845078745158763e-01	1.090890961810755577e+01	1.177067863385658875e+01	6.990953564643860307e-01	4.358887477855451047e-03	6.947364689865306309e-01	7.034542439422414306e-01
8.750000000000000000e+02	1.133825515278662266e+01	4.308550590503220090e-01	1.090740009373630137e+01	1.176911021183694395e+01	6.990059018135070801e-01	4.343497515597628811e-03	6.946624042979094860e-01	7.033493993291046742e-01
8.760000000000000000e+02	1.133672700241021047e+01	4.308040605614283924e-01	1.090592294184878241e+01	1.176753106297163853e+01	6.989042639732361284e-01	4.268111944804045543e-03	6.946361520284320967e-01	7.031723759180401601e-01
8.770000000000000000e+02	1.133519156682385542e+01	4.307649709605587685e-01	1.090442659586329732e+01	1.176595653778441353e+01	6.988377213478088601e-01	4.245277244822184652e-03	6.945924441029867058e-01	7.030829985926310144e-01
8.780000000000000000e+02	1.133364542548512688e+01	4.307502446780147598e-01	1.090289518080711240e+01	1.176439567016314136e+01	6.987686157226562500e-01	4.256490263885219158e-03	6.945121254587710569e-01	7.030251059865414431e-01
8.790000000000000000e+02	1.133212002845734290e+01	4.307276707583327369e-01	1.090139235769900949e+01	1.176284769921567630e+01	6.986867666244507280e-01	4.272837498427907270e-03	6.944139291260228442e-01	7.029596041228786119e-01
8.800000000000000000e+02	1.133060033198295002e+01	4.306810787653139738e-01	1.089991925321763588e+01	1.176128141074826416e+01	6.986076593399047630e-01	4.255294795563433451e-03	6.943523645443413495e-01	7.028629541354681765e-01
8.810000000000000000e+02	1.132908836970213073e+01	4.306411765624318377e-01	1.089844719313969890e+01	1.175972954626456257e+01	6.985644102096557617e-01	4.242135942629073064e-03	6.943222742670266401e-01	7.028065461522848834e-01
8.820000000000000000e+02	1.132758373484493220e+01	4.305889021192216837e-01	1.089699483272571001e+01	1.175817263696415438e+01	6.984926104545593484e-01	4.232856741245414126e-03	6.942597537133139429e-01	7.027254671958047538e-01
8.830000000000000000e+02	1.132607092486427192e+01	4.305287686376323975e-01	1.089554215622663946e+01	1.175659969350190437e+01	6.984299540519713911e-01	4.196441961993433237e-03	6.942335120899779666e-01	7.026263960139648157e-01
8.840000000000000000e+02	1.132453864483091266e+01	4.304777033406951836e-01	1.089406094149021698e+01	1.175501634817160834e+01	6.984177231788635254e-01	4.129135275198743057e-03	6.942885879036647667e-01	7.025468584540622841e-01
8.850000000000000000e+02	1.132301347714640727e+01	4.304356314675258366e-01	1.089257784567888088e+01	1.175344910861393366e+01	6.982242226600646751e-01	4.082906038134024446e-03	6.941413166219306818e-01	7.023071286981986683e-01
8.860000000000000000e+02	1.132149275212723794e+01	4.303977539435304145e-01	1.089109499818370708e+01	1.175189050607076879e+01	6.981128334999084917e-01	4.089296965184189593e-03	6.940235365347242613e-01	7.022021304650927220e-01
8.870000000000000000e+02	1.131999898444121300e+01	4.303530286053520726e-01	1.088964595583586004e+01	1.175035201304656596e+01	6.980399966239929643e-01	4.098652088408076370e-03	6.939413445355848697e-01	7.021386487124010589e-01
8.880000000000000000e+02	1.131850212042172998e+01	4.303154124431191052e-01	1.088818670797861010e+01	1.174881753286484987e+01	6.979928255081176980e-01	4.058118509134799740e-03	6.939347069989828531e-01	7.020509440172525428e-01
8.890000000000000000e+02	1.131701246193783916e+01	4.303061715250593444e-01	1.088670629041278026e+01	1.174731863346289806e+01	6.979294419288635254e-01	4.047488446428390042e-03	6.938819534824350876e-01	7.019769303752919631e-01
8.900000000000000000e+02	1.131552437625944663e+01	4.302984515681504418e-01	1.088522592469129613e+01	1.174582282782759712e+01	6.978821873664855513e-01	4.054455216674766882e-03	6.938277321498107497e-01	7.019366425831603529e-01
8.910000000000000000e+02	1.131401237179423980e+01	4.303166586328437959e-01	1.088369571316139606e+01	1.174432903042708354e+01	6.978313684463500755e-01	4.047060314481919566e-03	6.937843081318681993e-01	7.018784287608319516e-01
8.920000000000000000e+02	1.131251518221108299e+01	4.302939729202019947e-01	1.088222120929088099e+01	1.174280915513128498e+01	6.977928519248962624e-01	4.059740185643516235e-03	6.937331117392527835e-01	7.018525921105397414e-01
8.930000000000000000e+02	1.131103208395741966e+01	4.302508943048806156e-01	1.088078118965253971e+01	1.174128297826229961e+01	6.977288007736206499e-01	4.088327831310474558e-03	6.936404729423101267e-01	7.018171286049311730e-01
8.940000000000000000e+02	1.130955313687992714e+01	4.302053018908940651e-01	1.087934783498903357e+01	1.173975843877082070e+01	6.976436138153075950e-01	4.113091230198802004e-03	6.935305225851088329e-01	7.017567050455063571e-01
8.950000000000000000e+02	1.130808224969907805e+01	4.301624122367669334e-01	1.087791983746231139e+01	1.173824466193584470e+01	6.975191473960876687e-01	4.122701494061251429e-03	6.933964459020264259e-01	7.016418488901489114e-01
8.960000000000000000e+02	1.130661947886543928e+01	4.301211370026920000e-01	1.087649834186274767e+01	1.173674061586813089e+01	6.975218415260314719e-01	4.119443307500654690e-03	6.934023982185307799e-01	7.016412848335321639e-01
8.970000000000000000e+02	1.130513077091903007e+01	4.300715367438913139e-01	1.087505923417513820e+01	1.173520230766292194e+01	6.974092006683350053e-01	4.060425386674219872e-03	6.933487752816608340e-01	7.014696260550091766e-01
8.980000000000000000e+02	1.130361938583618553e+01	4.300243852910005660e-01	1.087359500054518513e+01	1.173364377112718593e+01	6.973325610160827637e-01	4.045943203488755989e-03	6.932866178125940415e-01	7.013785042195714858e-01
8.990000000000000000e+02	1.130214006137408944e+01	4.300091942516546251e-01	1.087213086712243459e+01	1.173214925562574429e+01	6.972951412200927290e-01	4.006779084905731127e-03	6.932883621351869641e-01	7.013019203049984940e-01
9.000000000000000000e+02	1.130066522505796556e+01	4.299856297674596872e-01	1.087067959529050576e+01	1.173065085482542536e+01	6.972637653350830522e-01	3.991673598396723067e-03	6.932720917366863578e-01	7.012554389334797467e-01
9.010000000000000000e+02	1.129920659633979696e+01	4.299548242138303000e-01	1.086925177212596694e+01	1.172916142055362698e+01	6.972223758697509988e-01	4.034181552851663285e-03	6.931881943168993754e-01	7.012565574226026222e-01
9.020000000000000000e+02	1.129775273523082646e+01	4.299219749419333492e-01	1.086783076028889283e+01	1.172767471017276009e+01	6.971808314323425515e-01	3.921359104295227098e-03	6.932594723280472992e-01	7.011021905366378038e-01
9.030000000000000000e+02	1.129628638400610541e+01	4.298992369169004069e-01	1.086638714708920439e+01	1.172618562092300643e+01	6.971503138542175515e-01	3.876087919374256261e-03	6.932742259348433356e-01	7.010264017735917674e-01
9.040000000000000000e+02	1.129482943905442838e+01	4.298814895803347302e-01	1.086494794947409304e+01	1.172471092863476372e+01	6.970863699913024680e-01	3.885680493697471656e-03	6.932006894976050493e-01	7.009720504849998868e-01
9.050000000000000000e+02	1.129333058544660062e+01	4.298931546845905505e-01	1.086343743076201029e+01	1.172322374013119095e+01	6.970488905906677690e-01	3.903244925599238038e-03	6.931456456650685327e-01	7.009521355162670053e-01
9.060000000000000000e+02	1.129180061103055621e+01	4.299172818739415147e-01	1.086188332915661547e+01	1.172171789290449695e+01	6.969841957092285378e-01	3.943028791945307407e-03	6.930411669172832356e-01	7.009272245011738400e-01
9.070000000000000000e+02	1.129032182203660994e+01	4.299122113943527612e-01	1.086040961064225741e+01	1.172023403343096248e+01	6.969025373458862527e-01	3.972289436368273488e-03	6.929302479095179601e-01	7.008748267822545452e-01
9.080000000000000000e+02	1.128888933489738378e+01	4.298840843651348109e-01	1.085900525053224897e+01	1.171877341926251859e+01	6.968319177627563255e-01	3.988021892529993069e-03	6.928438958702263228e-01	7.008199396552863281e-01
9.090000000000000000e+02	1.128745397011539353e+01	4.298598719330177786e-01	1.085759409818237486e+01	1.171731384204841220e+01	6.967321038246154785e-01	3.892101742100176689e-03	6.928400020825152827e-01	7.006242055667156743e-01
9.100000000000000000e+02	1.128599766403892701e+01	4.298537760133286922e-01	1.085614388802559915e+01	1.171585144005225487e+01	6.966431736946105957e-01	3.899456236677225057e-03	6.927437174579333945e-01	7.005426299312877969e-01
9.110000000000000000e+02	1.128454828797456422e+01	4.298303164541252830e-01	1.085471797152043827e+01	1.171437860442869017e+01	6.966054677963257058e-01	3.928632551513502880e-03	6.926768352448121613e-01	7.005341003478392503e-01
9.120000000000000000e+02	1.128310381238008553e+01	4.297803123307625817e-01	1.085332350004932245e+01	1.171288412471084861e+01	6.964919924736022727e-01	3.903827301169793002e-03	6.925881651724324906e-01	7.003958197747720549e-01
9.130000000000000000e+02	1.128165298835288510e+01	4.297343140618258839e-01	1.085191867429105983e+01	1.171138730241471038e+01	6.964491248130798562e-01	3.879152646813975938e-03	6.925699721662659236e-01	7.003282774598937888e-01
9.140000000000000000e+02	1.128023278435374266e+01	4.296978231146539318e-01	1.085053496123908801e+01	1.170993060746839731e+01	6.964604616165160911e-01	3.899269493684623909e-03	6.925611921228315149e-01	7.003597311102006673e-01
9.150000000000000000e+02	1.127880652310572707e+01	4.296537723767289707e-01	1.084915275072899732e+01	1.170846029548245681e+01	6.963869094848632590e-01	3.902995393002893932e-03	6.924839140918603864e-01	7.002899048778661317e-01
9.160000000000000000e+02	1.127735203094396965e+01	4.296100178532925029e-01	1.084774201309067720e+01	1.170696204879726210e+01	6.963715553283691406e-01	3.946420775674556666e-03	6.924251345526946100e-01	7.003179761040436713e-01
9.170000000000000000e+02	1.127590206137170981e+01	4.295912969148034111e-01	1.084631076445690567e+01	1.170549335828651394e+01	6.962052702903747115e-01	3.953433270450632496e-03	6.922518370199240989e-01	7.001587035608253240e-01
9.180000000000000000e+02	1.127447430125294936e+01	4.295952080216636770e-01	1.084487909323128640e+01	1.170406950927461232e+01	6.961477160453796165e-01	3.947436492755950106e-03	6.922002795526236429e-01	7.000951525381355900e-01
9.190000000000000000e+02	1.127305846102644438e+01	4.295818013114950373e-01	1.084347665971495012e+01	1.170264026233793864e+01	6.960889220237731490e-01	3.900796459485446864e-03	6.921881255642876596e-01	6.999897184832586383e-01
9.200000000000000000e+02	1.127164470716376243e+01	4.295505014063252802e-01	1.084209420575743721e+01	1.170119520857008766e+01	6.961438894271850808e-01	3.854786258243237795e-03	6.922891031689418773e-01	6.999986756854282843e-01
9.210000000000000000e+02	1.127021419707714323e+01	4.295238170775778630e-01	1.084069037999956464e+01	1.169973801415472181e+01	6.960674881935119407e-01	3.830080982078307161e-03	6.922374072114336752e-01	6.998975691755902062e-01
9.220000000000000000e+02	1.126879056588620465e+01	4.295049770450885540e-01	1.083928558884111659e+01	1.169829554293129270e+01	6.959583163261413574e-01	3.926359597367852158e-03	6.920319567287734897e-01	6.998846759235092252e-01
9.230000000000000000e+02	1.126737275489370660e+01	4.294779853083712240e-01	1.083789476958533626e+01	1.169685074020207693e+01	6.959039449691772905e-01	3.868168929776164434e-03	6.920357760394011404e-01	6.997721138989534406e-01
9.240000000000000000e+02	1.126597335268504807e+01	4.294363650822452527e-01	1.083653698760280193e+01	1.169540971776729421e+01	6.958197712898254172e-01	3.826150651434189094e-03	6.919936206383912047e-01	6.996459219412596298e-01
9.250000000000000000e+02	1.126455744367032175e+01	4.293854588693196139e-01	1.083517198480100241e+01	1.169394290253964108e+01	6.957447767257690652e-01	3.811134705602351597e-03	6.919336420201667170e-01	6.995559114313714133e-01
9.260000000000000000e+02	1.126312356166435258e+01	4.293455503905843629e-01	1.083377801127376827e+01	1.169246911205493689e+01	6.957470297813415083e-01	3.801664782534040776e-03	6.919453649988074329e-01	6.995486945638755838e-01
9.270000000000000000e+02	1.126169270817897861e+01	4.293099930654322716e-01	1.083238271511354611e+01	1.169100270124441110e+01	6.956538677215575728e-01	3.785525957093801869e-03	6.918683417644637679e-01	6.994393936786513777e-01
9.280000000000000000e+02	1.126025550283342724e+01	4.292968463724231021e-01	1.083095865646100364e+01	1.168955234920585085e+01	6.956526637077331543e-01	3.799742172456856137e-03	6.918529215352763329e-01	6.994524058801899757e-01
9.290000000000000000e+02	1.125882230851037491e+01	4.292891040884216358e-01	1.082953320442195277e+01	1.168811141259879705e+01	6.955341696739196777e-01	3.822540969876104481e-03	6.917116287040435685e-01	6.993567106437957870e-01
9.300000000000000000e+02	1.125740133643956753e+01	4.292839439256725398e-01	1.082811739251389582e+01	1.168668528036523924e+01	6.954647898674011230e-01	3.800917671020992688e-03	6.916638721963801473e-01	6.992657075384220988e-01
9.310000000000000000e+02	1.125599299301290657e+01	4.292858878359974151e-01	1.082670710517690971e+01	1.168527888084890343e+01	6.953940033912658913e-01	3.892254532027914719e-03	6.915017488592379857e-01	6.992862579232937970e-01
9.320000000000000000e+02	1.125458226454491317e+01	4.292829364673513282e-01	1.082529932807756268e+01	1.168386520101226367e+01	6.953547596931457520e-01	3.881643706076882017e-03	6.914731159870688426e-01	6.992364033992226613e-01
9.330000000000000000e+02	1.125315499277322928e+01	4.292493295027471900e-01	1.082390566327048198e+01	1.168240432227597658e+01	6.953165888786315696e-01	3.879253871960004242e-03	6.914373350066715940e-01	6.991958427505915452e-01
9.340000000000000000e+02	1.125174385747474659e+01	4.292296546779854616e-01	1.082251420279676069e+01	1.168097351215273250e+01	6.952673912048339400e-01	3.895188337252930393e-03	6.913722028675810538e-01	6.991625795420868261e-01
9.350000000000000000e+02	1.125034108915871478e+01	4.292261717756463146e-01	1.082111491738306874e+01	1.167956726093436082e+01	6.952304720878601518e-01	3.888881502048049249e-03	6.913415905858121269e-01	6.991193535899081768e-01
9.360000000000000000e+02	1.124894367359282477e+01	4.292052685955399793e-01	1.081973840499728468e+01	1.167814894218836486e+01	6.951573014259337935e-01	3.950400826695444484e-03	6.912069005992383941e-01	6.991077022526291929e-01
9.370000000000000000e+02	1.124752144576141610e+01	4.291874715889111847e-01	1.081833397417250531e+01	1.167670891735032690e+01	6.950845599174499956e-01	3.964914195535582456e-03	6.911196457219144218e-01	6.990494741129855694e-01
9.380000000000000000e+02	1.124609113656591575e+01	4.291738313358711143e-01	1.081691730523004402e+01	1.167526496790178747e+01	6.950501441955566628e-01	3.944457798828124480e-03	6.911056863967285357e-01	6.989946019943847899e-01
9.390000000000000000e+02	1.124467961510270264e+01	4.291825887506922066e-01	1.081549702635201093e+01	1.167386220385339435e+01	6.949561953544616255e-01	3.885080379016588037e-03	6.910711149754450444e-01	6.988412757334782066e-01
9.400000000000000000e+02	1.124328263441634768e+01	4.291845017117827954e-01	1.081409813270456510e+01	1.167246713612813025e+01	6.948749065399170144e-01	3.932481797926622169e-03	6.909424247419904130e-01	6.988073883378436157e-01
9.410000000000000000e+02	1.124191454308687454e+01	4.291514276678653483e-01	1.081276311541900981e+01	1.167106597075473928e+01	6.948524594306946245e-01	3.881195537621727563e-03	6.909712638930729511e-01	6.987336549683162978e-01
9.420000000000000000e+02	1.124055388436243241e+01	4.291185993295823509e-01	1.081143528503285012e+01	1.166967248369201471e+01	6.948170542716980425e-01	3.887192094128089255e-03	6.909298621775699090e-01	6.987042463658261759e-01
9.430000000000000000e+02	1.123917931610539256e+01	4.290890610583016906e-01	1.081009025504709165e+01	1.166826837716369347e+01	6.947593450546264426e-01	3.846650518555697149e-03	6.909126945360707373e-01	6.986059955731821480e-01
9.440000000000000000e+02	1.123780812036201482e+01	4.290823289218530512e-01	1.080872579144016221e+01	1.166689044928386743e+01	6.946383476257323997e-01	3.912342178681349307e-03	6.907260054470510946e-01	6.985506898044137047e-01
9.450000000000000000e+02	1.123643774604587797e+01	4.290728337653160196e-01	1.080736491228056195e+01	1.166551057981119399e+01	6.945594668388366255e-01	3.882524318237674972e-03	6.906769425205989688e-01	6.984419911570742823e-01
9.460000000000000000e+02	1.123506200988289372e+01	4.290345374163615499e-01	1.080602747246653195e+01	1.166409654729925549e+01	6.945514321327209695e-01	3.869015908295079294e-03	6.906824162244259435e-01	6.984204480410159954e-01
9.470000000000000000e+02	1.123368918725189580e+01	4.289959026149450794e-01	1.080469328463695078e+01	1.166268508986684083e+01	6.944722533226013184e-01	3.891697565587488687e-03	6.905805557570138253e-01	6.983639508881888114e-01
9.480000000000000000e+02	1.123232081526605874e+01	4.289662332382360166e-01	1.080335458202782206e+01	1.166128704850429543e+01	6.944158077239990234e-01	3.864720788547337544e-03	6.905510869354516412e-01	6.982805285125464057e-01
9.490000000000000000e+02	1.123093612423649290e+01	4.289289749468320201e-01	1.080200714928966121e+01	1.165986509918332459e+01	6.944067358970642534e-01	3.847537806943418168e-03	6.905591980901207849e-01	6.982542737040077219e-01
9.500000000000000000e+02	1.122954311768687674e+01	4.288852665502127515e-01	1.080065785113666443e+01	1.165842838423708905e+01	6.943572282791137251e-01	3.822606640304397271e-03	6.905346216388092984e-01	6.981798349194181519e-01
9.510000000000000000e+02	1.122817518871498166e+01	4.288369440129466970e-01	1.079933824470203518e+01	1.165701213272792813e+01	6.943279981613159624e-01	3.803520472210726588e-03	6.905244776891051872e-01	6.981315186335267375e-01
9.520000000000000000e+02	1.122683308637823885e+01	4.287864339735119046e-01	1.079804665240472694e+01	1.165561952035175075e+01	6.943025231361389382e-01	3.781333182275161547e-03	6.905211899538638010e-01	6.980838563184140755e-01
9.530000000000000000e+02	1.122550362120262157e+01	4.287482540303936829e-01	1.079675536717222784e+01	1.165425187523301531e+01	6.942659854888916238e-01	3.811949452464290233e-03	6.904540360364272988e-01	6.980779349413559487e-01
9.540000000000000000e+02	1.122417302181705523e+01	4.287088230243988329e-01	1.079546419879265606e+01	1.165288184484145440e+01	6.941794395446777566e-01	3.821887554187999251e-03	6.903575519904897595e-01	6.980013270988657537e-01
9.550000000000000000e+02	1.122283123157859563e+01	4.286641359106836968e-01	1.079416709566791255e+01	1.165149536748927872e+01	6.941198945045471413e-01	3.779965882989706240e-03	6.903399286215574637e-01	6.978998603875368190e-01
9.560000000000000000e+02	1.122148547477572933e+01	4.286153274642361954e-01	1.079287014731149341e+01	1.165010080223996525e+01	6.939740180969238281e-01	3.763709911616820725e-03	6.902103081853070421e-01	6.977377280085406142e-01
9.570000000000000000e+02	1.122012494840516794e+01	4.285545274136255967e-01	1.079157042099154218e+01	1.164867947581879370e+01	6.940016627311706987e-01	3.819137155241704700e-03	6.901825255759289623e-01	6.978207998864124351e-01
9.580000000000000000e+02	1.121874999930043160e+01	4.284895127870892995e-01	1.079026048651334158e+01	1.164723951208752162e+01	6.939208149909973367e-01	3.764375389567886990e-03	6.901564396014294722e-01	6.976851903805652011e-01
9.590000000000000000e+02	1.121738312493998357e+01	4.284509117412620971e-01	1.078893221319872175e+01	1.164583403668124539e+01	6.938606619834899458e-01	3.761265700212890455e-03	6.900993962832771000e-01	6.976219276837027916e-01
9.600000000000000000e+02	1.121600061700699236e+01	4.283914495156465052e-01	1.078760916749134502e+01	1.164439206652263969e+01	6.938225746154784712e-01	3.747890106223427005e-03	6.900746845092550208e-01	6.975704647217019216e-01
9.610000000000000000e+02	1.121466476379973543e+01	4.283305438645410024e-01	1.078633421993519370e+01	1.164299530766427715e+01	6.936375856399535911e-01	3.951197257241869341e-03	6.896863883827116792e-01	6.975887828971955029e-01
9.620000000000000000e+02	1.121333255081462354e+01	4.282674470019802171e-01	1.078506510381264327e+01	1.164159999781660382e+01	6.936243057250977007e-01	3.932449789310564145e-03	6.896918559357871903e-01	6.975567555144082110e-01
9.630000000000000000e+02	1.121200542906985476e+01	4.282069154132882582e-01	1.078379851365656705e+01	1.164021234448314246e+01	6.935934543609618697e-01	3.939301374325041537e-03	6.896541529866367926e-01	6.975327557352869468e-01
9.640000000000000000e+02	1.121069233215250094e+01	4.281509314872649630e-01	1.078254140066523625e+01	1.163884326363976562e+01	6.934970021247863770e-01	3.947596914789044259e-03	6.895494052099973015e-01	6.974445990395754524e-01
9.650000000000000000e+02	1.120938306108369531e+01	4.280960128729187075e-01	1.078128704821077655e+01	1.163747907395661407e+01	6.934150457382202148e-01	3.977665824146062179e-03	6.894373799140741665e-01	6.973927115623662631e-01
9.660000000000000000e+02	1.120808433524901915e+01	4.280514787572874957e-01	1.078003285649173115e+01	1.163613581400630714e+01	6.933668732643127885e-01	3.946417826569328414e-03	6.894204554377434402e-01	6.973132910908821369e-01
9.670000000000000000e+02	1.120678687932951867e+01	4.280062559050243909e-01	1.077878062342449361e+01	1.163479313523454373e+01	6.932808876037597212e-01	3.958989695104440584e-03	6.893218979086552789e-01	6.972398772988641635e-01
9.680000000000000000e+02	1.120548590437724279e+01	4.279571147979072121e-01	1.077752878957933547e+01	1.163344301917515011e+01	6.931836485862732378e-01	3.933579931173964740e-03	6.892500686550993017e-01	6.971172285174471739e-01
9.690000000000000000e+02	1.120417053337813584e+01	4.278957145476935953e-01	1.077627481883044247e+01	1.163206624792582922e+01	6.931201219558715820e-01	3.971960508793219435e-03	6.891481614470783557e-01	6.970920824646648084e-01
9.700000000000000000e+02	1.120286044206634912e+01	4.278309764877117893e-01	1.077502946557863694e+01	1.163069141855406130e+01	6.930238366127013938e-01	3.978960685172702565e-03	6.890448759275287216e-01	6.970027972978740660e-01
9.710000000000000000e+02	1.120156813805705909e+01	4.277822173598591626e-01	1.077378592069720042e+01	1.162935035541691775e+01	6.929472684860229492e-01	3.997081328137572220e-03	6.889501871578853631e-01	6.969443498141605353e-01
9.720000000000000000e+02	1.120026994466275383e+01	4.277282761597884231e-01	1.077254166850296535e+01	1.162799822082254231e+01	6.929023146629333940e-01	4.057993222424369044e-03	6.888443214405089998e-01	6.969603078853577882e-01
9.730000000000000000e+02	1.119895369812179453e+01	4.276655517281640617e-01	1.077128814639362986e+01	1.162661924984995920e+01	6.928200125694274902e-01	4.026275772552938455e-03	6.887937367968745006e-01	6.968462883419804799e-01
9.740000000000000000e+02	1.119762511418212725e+01	4.276204694980305088e-01	1.077000464468409646e+01	1.162524558368015803e+01	6.927122235298156516e-01	4.028220101050336392e-03	6.886840034287653456e-01	6.967404436308659577e-01
9.750000000000000000e+02	1.119628007864857366e+01	4.275918855574180610e-01	1.076868819309115644e+01	1.162387196420599089e+01	6.927228689193725142e-01	3.989235937327069090e-03	6.887336329820454850e-01	6.967121048566995434e-01
9.760000000000000000e+02	1.119495950103116044e+01	4.275639734772058720e-01	1.076739552755395479e+01	1.162252347450836609e+01	6.927730917930603471e-01	4.052906211417504380e-03	6.887201855816428298e-01	6.968259980044778645e-01
9.770000000000000000e+02	1.119365602980904839e+01	4.275319267724635997e-01	1.076612410303658507e+01	1.162118795658151171e+01	6.927162051200866921e-01	4.041468219953642423e-03	6.886747369001330332e-01	6.967576733400403510e-01
9.780000000000000000e+02	1.119236315646658397e+01	4.274996993833111714e-01	1.076486345708327264e+01	1.161986285584989531e+01	6.926144003868103249e-01	4.062237311285046143e-03	6.885521630755252476e-01	6.966766376980954023e-01
9.790000000000000000e+02	1.119104405496083743e+01	4.274841816340280709e-01	1.076355987332680897e+01	1.161852823659486589e+01	6.925637841224669966e-01	4.113306844660087266e-03	6.884504772778069492e-01	6.966770909671270440e-01
9.800000000000000000e+02	1.118972465978445641e+01	4.274494490861082130e-01	1.076227521069834836e+01	1.161717410887056445e+01	6.924643874168395774e-01	4.132479450905265049e-03	6.883319079659343531e-01	6.965968668677448017e-01
9.810000000000000000e+02	1.118842234920185597e+01	4.273760646618764425e-01	1.076104628453997947e+01	1.161579841386373246e+01	6.923893332481384499e-01	4.100028342643250931e-03	6.882893049054952250e-01	6.964893615907816748e-01
9.820000000000000000e+02	1.118713979423951699e+01	4.273275454991492528e-01	1.075981224874036712e+01	1.161446733973866685e+01	6.923790574073791504e-01	4.062351954585030449e-03	6.883167054527941087e-01	6.964414093619641921e-01
9.830000000000000000e+02	1.118584090376782925e+01	4.272757551892349404e-01	1.075856514857859381e+01	1.161311665895706469e+01	6.923261642456054465e-01	4.052432376301836822e-03	6.882737318693036288e-01	6.963785966219072643e-01
9.840000000000000000e+02	1.118451204437899982e+01	4.272333550693411253e-01	1.075727868930965947e+01	1.161174539944834017e+01	6.922881722450255904e-01	4.041893803033946159e-03	6.882462784419915991e-01	6.963300660480595816e-01
9.850000000000000000e+02	1.118319290445696801e+01	4.272464887946913481e-01	1.075594641566227594e+01	1.161043939325166008e+01	6.922086834907531516e-01	4.100682745838877229e-03	6.881080007449142943e-01	6.963093662365920089e-01
9.860000000000000000e+02	1.118187631839131235e+01	4.272352333437050009e-01	1.075464108504760752e+01	1.160911155173501719e+01	6.922057032585143821e-01	4.094528768578416245e-03	6.881111744899359728e-01	6.963002320270927914e-01
9.870000000000000000e+02	1.118052855203601936e+01	4.271911357114775987e-01	1.075333741632454121e+01	1.160771968774749752e+01	6.921683073043822798e-01	4.094769911653577989e-03	6.880735373927286957e-01	6.962630772160358639e-01
9.880000000000000000e+02	1.117919539754112535e+01	4.271187964075389698e-01	1.075207660113358621e+01	1.160631419394866448e+01	6.921036243438720703e-01	4.107535976337501130e-03	6.879960883675345640e-01	6.962111603202095766e-01
9.890000000000000000e+02	1.117786331982701498e+01	4.270356815192458133e-01	1.075082763830776855e+01	1.160489900134626140e+01	6.920329809188843218e-01	4.056957538680078766e-03	6.879760233802042491e-01	6.960899384575643944e-01
9.900000000000000000e+02	1.117655015693155995e+01	4.269793886080005541e-01	1.074957076832355973e+01	1.160352954553956017e+01	6.919992446899414507e-01	4.052198677810068400e-03	6.879470460121314135e-01	6.960514433677514878e-01
9.910000000000000000e+02	1.117522900301977984e+01	4.269229958594503160e-01	1.074830600716032869e+01	1.160215199887923099e+01	6.920149922370910645e-01	4.092611077197536029e-03	6.879223811598935701e-01	6.961076033142885588e-01
9.920000000000000000e+02	1.117393414714680944e+01	4.268778725169655175e-01	1.074705627462984481e+01	1.160081201966377407e+01	6.919710516929626909e-01	4.064491305712755395e-03	6.879065603872499546e-01	6.960355429986754272e-01
9.930000000000000000e+02	1.117264924704742057e+01	4.268311112186091716e-01	1.074581813582881118e+01	1.159948035826602997e+01	6.919523358345032182e-01	4.015323308046414227e-03	6.879370125264567815e-01	6.959676591425496550e-01
9.940000000000000000e+02	1.117137342269529476e+01	4.267899675961004391e-01	1.074458345509919432e+01	1.159816339029139520e+01	6.919328331947326438e-01	3.999231295141977491e-03	6.879336018995906299e-01	6.959320644898746577e-01
9.950000000000000000e+02	1.117010302672929178e+01	4.267454083289112243e-01	1.074335761840038117e+01	1.159684843505820240e+01	6.918652057647705078e-01	4.037670187998344470e-03	6.878275355767721200e-01	6.959028759527688957e-01
9.960000000000000000e+02	1.116881600483205261e+01	4.267215969319964053e-01	1.074209440790005665e+01	1.159553760176404857e+01	6.917875051498413308e-01	4.056434113902324459e-03	6.877310710359390011e-01	6.958439392637436605e-01
9.970000000000000000e+02	1.116753504809545205e+01	4.266910316565820649e-01	1.074084401643887077e+01	1.159422607975203334e+01	6.916748404502868208e-01	4.064176350122321833e-03	6.876106641001644704e-01	6.957390168004091713e-01
9.980000000000000000e+02	1.116626143332480581e+01	4.266485202556127287e-01	1.073961291306919286e+01	1.159290995358041876e+01	6.916178584098815474e-01	4.060392210119129902e-03	6.875574661997624348e-01	6.956782506200006599e-01
9.990000000000000000e+02	1.116498832019039966e+01	4.266122718630260269e-01	1.073837604832737291e+01	1.159160059205342641e+01	6.915626764297485574e-01	4.030624610599012336e-03	6.875320518191495589e-01	6.955933010403475558e-01
1.000000000000000000e+03	1.116373093913573555e+01	4.265854860726167597e-01	1.073714545306311940e+01	1.159031642520835170e+01	6.914854049682617188e-01	4.008867864537252711e-03	6.874765371037244721e-01	6.954942728327989654e-01


==> figs_main/adapt_unrolled_algo.tex <==
\newcommand\auxone{1.0}
\newcommand\auxtwo{3.0}
\newcommand\auylayone{-0.0}
\newcommand\auylaytwo{\auylayone - 1.3}

\tikzsetnextfilename{main_adapt_unrolled_algo}
\begin{tikzpicture}[
	]
	
	\node[Mb, label={\scriptsize Layer 1}] (m1) at (0.5, 2) {$\modelly_\mr{ad,td}$};
	\node[Mb, fill=lightBlue, label=\scriptsize{Layer 2}] (m2) at (2.25, 2) {$\modelly_\mr{ad,aug}$};
	\node[Mb, label={\scriptsize Layer $L$}] (m4) at (5.0, 2) {$\modelly_\mr{ad,aug}$};
	\node[txt] (mdot) at (3.625, 2) {\large$\cdots$};
	\node[txt] (i0) at (-1, 2) {$\ttX\itidx{0}$\\$\bP\itidx{0}$\\$\bQ_1\itidx{0}$\\$\bQ_2\itidx{0}$\\$\tA\itidx{0}$};
	\node[txt] (iL) at (6.5, 2) {$\ttX\itidx{0}$\\$\bP\itidx{L}$\\$\bQ_1\itidx{L}$\\$\bQ_2\itidx{L}$\\$\tA\itidx{L}$};
	
	\draw[->, lsty] ([yshift=0mm]i0) -- ([yshift=0mm]m1.west);
	\draw[->, lsty] ([yshift=0mm]m1.east) -- ([yshift=0mm]m2.west);
	\draw[-, lsty] ([yshift=0mm]m2.east) -- ([yshift=0mm]mdot.west);
	\draw[->, lsty] ([yshift=0mm]mdot.east) -- ([yshift=0mm]m4.west);
	\draw[->, lsty] ([yshift=0mm]m4.east) -- ([yshift=0mm]iL);
	
	
	\node[Pb] (mi) at (\auxtwo+1, \auylayone) {$\modelly_\mr{aug}$};
	\node[Pb] (fft1) at (\auxone, \auylaytwo) {$\embedfuni{\tW}$};
	\node[Pb] (fpar1) at (\auxtwo, \auylaytwo) {$\parfuni{\tW}$};
	\node[Pb] (fft2) at (\auxone, \auylaytwo-0.8) {$\embedfuni{\tM}$};
	\node[Pb] (fpar2) at (\auxtwo, \auylaytwo-0.8) {$\parfuni{\tM}$};
	\node[bdot] (itspl) at (\auxone-1-\offs, \auylayone) {};
	\node[bdot] (itspl2) at (\auxone-1-\offs, \auylaytwo-\offs) {};
	
	\node[txt] (i1) at (\auxone-2.0, \auylayone) {\phantom{?}\\\phantom{?}\\\phantom{?}\\ $\ttX\itidx{1}$\\ $\bP\itidx{1}$\\ $\bQ_1\itidx{1}$\\ $\bQ_2\itidx{1}$\\ $\tA\itidx{1}$};
	\node[txt] (i2) at (\auxtwo+3.5, \auylayone) {\phantom{?}\\\phantom{?}\\\phantom{?}\\ $\ttX\itidx{2}$\\$\bP\itidx{2}$\\ $\bQ_1\itidx{2}$\\ $\bQ_2\itidx{2}$\\ $\tA\itidx{2}$};
	
	\draw[->, lsty] ([yshift=0mm]i1) -- (itspl) |- ([yshift=-\offs cm]fft1.west);
	\draw[->, lsty] ([yshift=0mm]itspl) |- ([yshift=-\offs cm]fft2.west);
	\draw[->, lsty] ([yshift=0mm]i1) -- ([yshift=0cm]mi);
	\draw[->, lsty] ([yshift=0mm]mi) -- ([yshift=0cm]i2);
	
	\draw[->, lsty] ([yshift=\offs cm]fft1.east) -- node[midway, above, font=\footnotesize] {$\featvec_{\tW}\itidx{2}$} ([yshift=\offs cm]fpar1.west);
	\draw[->, lsty] ([yshift=0mm]fft1.east) --  ([yshift=0 cm]fpar1.west);
	\draw[->, lsty] ([yshift=-\offs cm]fft1.east) -- ([yshift=-\offs cm]fpar1.west);
	
	\draw[->, lsty] ([yshift=\offs cm]fft2.east) -- node[midway, above, font=\footnotesize] {$\featvec_{\tM}\itidx{2}$} ([yshift=\offs cm]fpar2.west);
	\draw[->, lsty] ([yshift=0mm]fft2.east) -- ([yshift=0 cm]fpar2.west);
	\draw[->, lsty] ([yshift=-\offs cm]fft2.east) -- ([yshift=-\offs cm]fpar2.west);
	
	\draw[->, lsty] ([yshift=\offs cm]fpar1.east) -| ([xshift=-\offs cm]mi.south);
	\draw[->, lsty] ([yshift=\offs cm]fpar2.east) -| ([xshift=0 cm]mi.south);
	
	\node[txt, midGray] (hsr) at (\auxone-2.0, \auylayone+0.65) {$\tY\!, \tO\!, \bR$};
	\node[bdot, midGray] (hsspl) at (\auxone-1+\offs, \auylayone+0.65) {};
	\node[bdot, midGray] (hsspl2) at (\auxone-1+\offs, \auylaytwo+\offs) {};
	\draw[->, lsty, midGray] (hsr) -- (hsspl) |- ([yshift=+\offs cm]fft1.west);
	\draw[->, lsty, midGray] (hsr) -- (hsspl) |- ([yshift=+\offs cm]fft2.west);
	\draw[->, lsty, midGray] (hsr) -| ([yshift=-\offs cm]mi);
	
	\node[ellipse, draw, fill=lightRed, inner sep=0mm, align=center, font=\footnotesize, minimum width=7mm, minimum height=6mm] (th1) at (\auxtwo+2, \auylaytwo+0.8-\offs) {$\lambda\itidx{\ell}\!,\!\nu\itidx{\ell}$};
	\node[circred] (th2) at (\auxtwo+2, \auylaytwo-\offs) {$\btheta_{\tW}\itidx{\ell}$};
	\node[circred] (th3) at (\auxtwo+2, \auylaytwo-0.8-\offs) {$\btheta_{\tM}\itidx{\ell}$};
	\draw[->, lsty] (th1) -| ([xshift=+\offs cm]mi.south);
	\draw[->, lsty] (th2) -- ([yshift=-\offs cm]fpar1.east);
	\draw[->, lsty] (th3) -- ([yshift=-\offs cm]fpar2.east);
	
	\begin{scope}[on background layer]
		\node[nl, fit=(mi)(fpar1)(fft1)(fpar2)(fft2)(itspl)(th1), inner sep=2mm] {};
	\end{scope}
\end{tikzpicture}


==> figs_main/network_model.tex <==
\centering
\tikzsetnextfilename{main_network_model}
\begin{tikzpicture}[
	]
	
	\node[circgray] (n1) at (0, 0) {1};
	\node[circgray] (n2) at (0, 2.5) {2};
	\node[circgray] (n3) at (2.5, 0) {3};
	\node[circgray] (n4) at (2.5, 2.5) {4};
	\draw[lsty] (n1) to (n2);
	\draw[lsty] (n1) to (n3);
	\draw[lsty] (n2) to (n3);
	\draw[lsty] (n2) to (n4);
	\node[nst] at (1.45, 3.05) {$y_{2\to 4} = \textcolor{darkBlue}{z_1 + a_1} +  \textcolor{darkRed}{z_3 + a_3}$};
	\node[nst] at (-0.8, 1.25) {$y_{1\to 2} =$\\$ \textcolor{darkBlue}{z_1 + a_1}$};
	\node[nst, rotate=-45] at (1.45, 1.45) {$y_{2\to 3} = \textcolor{darkGreen}{z_2 + a_2}$};
	\node[nst, rotate=-45] at (1.05, 1.05) {$y_{2\gets 3} = \textcolor{darkRed}{z_3 + a_3}$};
	
	\begin{scope}[on background layer]
		\draw[lsty, darkBlue, ->] ([shift={(-0.10, -0.05)}]n1.north) to ([shift={(-0.10, 0.0)}]n2.mid); %
		\draw[lsty, darkBlue, ->] ([shift={(-0.05, 0.10)}]n2.east) to ([shift={(0.05, 0.10)}]n4.west); %
		\draw[lsty, darkRed, -] ([shift={(-0.08, -0.06)}]n2.{south east}) to ([shift={(-0.06, -0.08)}]n3.{north west}); %

		\draw[lsty, darkRed, ->] ([shift={(-0.05, -0.10)}]n2.east) to ([shift={(0.05, -0.10)}]n4.west); %
		\draw[lsty, darkGreen, <-] ([shift={(0.06, 0.08)}]n3.{north west}) to ([shift={(0.07, 0.07)}]n2.{south east}); %

	\end{scope}
	\draw[lsty, darkBlue, opacity=0.5] ([shift={(-0.10, 0.0)}]n2.south) to[out=90, in=180] ([shift={(-0.01, 0.10)}]n2.east); %
	\draw[lsty, darkRed, opacity=0.5] ([shift={(-0.08, -0.06)}]n2.{south east}) to[out=135, in=180] ([shift={(-0.02, -0.10)}]n2.east); %

\end{tikzpicture}
\vspace{-1mm}


==> figs_main/unrolled_algo.tex <==
\newcommand\xone{-0.3}
\newcommand\xtwo{1.3}
\newcommand\xthree{3.1}
\newcommand\xfour{4.3}
\newcommand\ylayone{-0.5}
\newcommand\ylayonex{\ylayone+0.7}
\newcommand\ylayonea{\ylayone-0.6}
\newcommand\dPQ{0.3}

\tikzsetnextfilename{main_unrolled_algo}
\begin{tikzpicture}[
	]
	
	\node[Mb, label={\scriptsize Layer 1}] (m1) at (-0.5, 2) {$\modelly_\mr{td}$};
	
	\node[Mb, fill=lightBlue, label=\scriptsize{Layer 2}] (m2) at (1.25, 2) {$\modelly_\mr{aug}$};
	\node[Mb, label={\scriptsize Layer $L$}] (m4) at (4.0, 2) {$\modelly_\mr{aug}$};
	\node[txt] (mdot) at (2.5, 2) {\large$\cdots$};
	\node[txt] (i0) at (-2, 2) {$\ttX\itidx{0}$\\$\bP\itidx{0}$\\$\bQ_1\itidx{0}$\\$\bQ_2\itidx{0}$\\$\tA\itidx{0}$};
	\node[txt] (iL) at (5.5, 2) {$\ttX\itidx{L}$\\$\bP\itidx{L}$\\$\bQ_1\itidx{L}$\\$\bQ_2\itidx{L}$\\$\tA\itidx{L}$};
	
	\draw[->, lsty] ([yshift=0mm]i0) -- ([yshift=0mm]m1.west);
	\draw[->, lsty] ([yshift=0mm]m1.east) -- ([yshift=0mm]m2.west);
	\draw[-, lsty] ([yshift=0mm]m2.east) -- ([yshift=0mm]mdot.west);
	\draw[->, lsty] ([yshift=0mm]mdot.east) -- ([yshift=0mm]m4.west);
	\draw[->, lsty] ([yshift=0mm]m4.east) -- ([yshift=0mm]iL);
	
	
	\node[txt, midGray] (xr) at (\xone-1.6, \ylayonex) {$\ttX\itidx{1}$};
	\node[txt] (pqr) at (\xone-1.55, \ylayone) {$\bP\itidx{1}\!, \!\bQ_1\itidx{1}\!\!,$\\$ \bQ_2\itidx{1}$};
	\node[txt] (ar) at (\xone-1.6, \ylayonea) {$\tA\itidx{1}$};
	\node[txt, midGray] (xd) at (\xfour+1.2, \ylayonex) {$\ttX\itidx{2}$};
	\node[txt] (pqd) at (\xfour+1.15, \ylayone) {$\bP\itidx{2}\!, \!\bQ_1\itidx{2}\!\!,$\\$ \bQ_2\itidx{2}$};
	\node[txt] (ad) at (\xfour+1.2, \ylayonea) {$\tA\itidx{2}$};
	
	
	\node[nr] (x1) at (\xone, \ylayonex) {$\ttX$};
	\node[nr] (x2) at (\xthree, \ylayonex) {$\ttX$};
	\node[nr] (q1) at (\xtwo, \ylayone) {$\bQ_1$};
	\node[nr] (p1) at (q1.west) [anchor=east] {$\bP$};
	\node[nr] (q2) at (q1.east) [anchor=west] {$\bQ_2$};
	\node[nr] (a1) at (\xfour, \ylayonea) {$\gamma^* | \tA$};
	
	\node[bdot] (aspl) at (\xone-0.65+\offs, \ylayonea) {};
	\node[bdot] (aspl2) at (\xtwo+1.1+\offs, \ylayonea-\offs) {};
	\node[bdot] (pqspl) at (\xone-0.7, \ylayone) {};
	\node[bdot] (pqspl2) at (\xtwo+1.1, \ylayone) {};
	\node[bdot] (xspl) at (\xthree+0.4, \ylayonex) {};
	
	\draw[->, lsty] ([yshift=0mm]pqr) -- (pqspl) |- ([yshift=-\offs cm]p1.west);
	\draw[->, lsty] ([yshift=0mm]pqr) -- (pqspl) |- ([yshift=\offs cm]x1.west);
	\draw[->, lsty] ([yshift=0mm]ar) -- (aspl) |- ([yshift=-\offs cm]a1.west);
	\draw[->, lsty] ([yshift=0mm]ar) -- (aspl) |- ([yshift=-\offs cm]x1.west);
	\draw[->, lsty] ([yshift=0mm]x1.east) -- (\xone+0.4, \ylayonex) |- ([yshift=+\offs cm]p1.west);
	\draw[->, lsty] ([yshift=0mm]q2.east) -- (pqspl2) |- ([yshift=+\offs cm]x2.west);
	\draw[->, lsty] ([yshift=0mm]q2.east) -- (pqspl2) -- ([xshift=2mm]pqd.west);
	\draw[->, lsty] ([yshift=0mm]aspl2) |- ([yshift=-\offs cm]x2.west);
	\draw[->, lsty] ([yshift=0mm]x2.east) -- (xspl) |- ([yshift=+\offs cm]a1.west);
	
	\draw[->, lsty, midGray] ([yshift=0mm]xspl) -- ([yshift=0mm]xd);
	\draw[->, lsty] ([yshift=0mm]a1.east) -- ([yshift=0mm]ad);
	
	\node[circred] (lam1) at (\xtwo+\offs, \ylayone-1.5) {$\lambda\idx{2}$};
	\node[circred] (nu1) at (\xone, \ylayone-1.5) {$\nu\idx{2}$};
	\node[circred] (mu1) at (\xfour, \ylayone-1.5) {$\mu\idx{2}$};
	
	\draw[->, lsty, lightRed] ([yshift=0mm]lam1) -- ([xshift=\offs cm]q1.south);
	
	\node[bdot, lightRed] (nuspl) at (\xone, \ylayone-0.9) {};
	\node[bdot, lightRed] (nuspl2) at (\xtwo-\offs, \ylayone-0.9) {};
	\draw[->, lsty, lightRed] ([yshift=0mm]nu1) -- (nuspl) -- ([yshift=0mm]x1.south);
	\draw[->, lsty, lightRed] ([yshift=0mm]nu1) -- (nuspl) -| ([yshift=0mm]x2.south);
	\draw[->, lsty, lightRed] ([yshift=0mm]nu1) -- (nuspl) -| ([xshift=-\offs cm]q1.south);
	
	\draw[->, lsty, lightRed] ([yshift=0mm]mu1) -- ([yshift=0mm]a1.south);
	
	\node[txt, midGray] (hsr) at (\xone-1.6, \ylayonex+0.55) {$\tY,\tO,\tR$};
	\node[bdot, midGray] (hsspl1) at (\xone, \ylayonex+0.55) {};
	\node[bdot, midGray] (hsspl2) at (\xthree, \ylayonex+0.55) {};
	\draw[->, lsty, midGray] (hsr) -| ([yshift=0cm]x1.north);
	\draw[->, lsty, midGray] (hsr) -| ([yshift=0cm]x2.north);
	\draw[->, lsty, midGray] (hsr) -| ([yshift=0cm]a1.north);
	
	
	\begin{scope}[on background layer]
		\node[nl, fit=(aspl)(pqspl)(nuspl)(hsspl1)(p1)(a1)(x1)(x2)(lam1), inner sep=1mm] {};
	\end{scope}

	

	
\end{tikzpicture}


==> plots/comparison_classical.tex <==
\centering
\tikzsetnextfilename{main_comparison_classical}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=algcomp, group size=1 by 1, horizontal sep=2cm, vertical sep=0.5cm,}, height=5.5cm, width=\linewidth, ylabel near ticks]
	\nextgroupplot[
	xmin=0, xmax=500,
	ymin = 0.5, ymax = .8,
	minor tick num = 0,
	ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
	xlabel = {Iteration $\ell$},
	ylabel = {AUC},
	mark repeat  = 200,
	legend style={legend columns=2},
	cycle list name = markcycle,
	]
	\addplot+[red, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt}; %
	\addplot+[blue, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt}; %
	\addplot+[purple, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot+[green, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt}; %
	\addplot [name path=bscaL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt};
	\addplot [name path=bscaU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt};
	\addplot [fill=red!25] fill between[of=bscaU and bscaL];
	\addplot [name path=bbcdL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt};
	\addplot [name path=bbcdU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt};
	\addplot [fill=blue!25] fill between[of=bbcdU and bbcdL];
	\addplot [name path=tbscanrlxL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [name path=tbscanrlxU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [fill=purple!25] fill between[of=tbscanrlxU and tbscanrlxL];
	\addplot [name path=tbscarlxitL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [name path=tbscarlxitU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [fill=green!25] fill between[of=tbscarlxitU and tbscarlxitL];
\legend{{\bsca}, {\bbcd},{\tbsca} (prop.),{\tbscarlx} (prop.)}
\end{groupplot}
\begin{axis}[
	at={($(algcomp c1r1.south east)+(-3mm,+4.5mm)$)},anchor=south east, axis background/.style={fill=gray!10},
	width=6.5cm,
	height=2.9cm,
	xmin=0, xmax=20,
	ymin = 0.5, ymax = 0.8,
	minor tick num = 0,
	mark repeat  = 4,
	legend style={legend columns=3},
	cycle list name = markcycle,
	]
	\addplot+[red, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt}; %
	\addplot+[blue, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt}; %
	\addplot+[purple, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot+[green, solid] table[col sep = tab, x index = 0, y index = 5]{data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt}; %
	\addplot [name path=bscaL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt};
	\addplot [name path=bscaU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bsca_r30_on_cpd_s_iter_combined.txt};
	\addplot [fill=red!25] fill between[of=bscaU and bscaL];
	\addplot [name path=bbcdL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt};
	\addplot [name path=bbcdU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bbcd_r30_on_cpd_s_iter_combined.txt};
	\addplot [fill=blue!25] fill between[of=bbcdU and bbcdL];
	\addplot [name path=tbscanrlxL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [name path=tbscanrlxU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bsca_tens_nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [fill=purple!25] fill between[of=tbscanrlxU and tbscanrlxL];
	\addplot [name path=tbscarlxitL,draw=none] table[col sep = tab, x index = 0, y index = 7] {data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [name path=tbscarlxitU,draw=none] table[col sep = tab, x index = 0, y index = 8] {data/classical/bayopt_bsca_tens_rlx_it1nrlx_r200_on_cpd_s_iter_combined.txt};
	\addplot [fill=green!25] fill between[of=tbscarlxitU and tbscarlxitL];
\end{axis}
\end{tikzpicture}


==> plots/heatmap_bsca_base.tex <==
\centering
\tikzsetnextfilename{main_heatmap_bsca_base}
\begin{tikzpicture}
\begin{axis}[
	ylabel near ticks,
	width=5.25cm,
	height=5.25cm,
	colorbar, %
	colormap/hot, %
	xmin=-6.1, xmax=2.1,
	ymin=-6.1, ymax=2.1,
	xlabel = {$\log(\lambda)$},
	ylabel = {$\log(\mu)$},
	point meta min=0.5,
	point meta max=0.75,
	]
	\addplot+[matrix plot*, mesh/cols=33, mark=none, point meta=explicit] table [x index=0, meta index=2] {data/gridsearch_BSCAtensor_nrlx_100iter_r200_on_cpd_s_cv0_iter100.txt};
	\node[circle, inner sep=0.5mm, fill=black, label={[align=center, font=\footnotesize]{max. AUC\\$(-0.25, -1.5)$}}] at (axis cs: -0.25, -1.5) {};
\end{axis}
\end{tikzpicture}


==> plots/loss_auc_over_steps.tex <==
\centering
\tikzsetnextfilename{main_loss_auc_over_steps}
\begin{tikzpicture}
\begin{axis}[
	axis y line*=left,
	xmin=0, xmax=20000,
	ymin = 0.625, ymax = 0.75,
	width = .83\linewidth,
	height = 4.5cm,
	minor tick num = 0,
	xlabel = {Training Step},
	ylabel = {Neg. Loss $-J_\beta$},
	ylabel near ticks,
	legend style={legend columns=2},
	cycle list name = markcycle,
	]
	\addplot+[red, solid, mark repeat=200, mark phase=100] table[col sep = tab, x index = 0, y expr = {-\thisrowno{1}}]{data/synthetic/BSCATensorUnrolled_cpd_h_ly8_r300_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_tloss_combined.txt}; %
	\addplot+[blue, solid, each nth point=1, mark=triangle] coordinates{
		(0,1)
		(1,1) 
	}; %
	\addplot+[name path=trainL, draw=none, mark=none] table[col sep = tab, x index = 0, y expr = {-\thisrowno{4}}]{data/synthetic/BSCATensorUnrolled_cpd_h_ly8_r300_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_tloss_combined.txt}; %
	\addplot+[name path=trainU, draw=none, mark=none] table[col sep = tab, x index = 0, y expr = {-\thisrowno{3}}]{data/synthetic/BSCATensorUnrolled_cpd_h_ly8_r300_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_tloss_combined.txt}; %
	\addplot [fill=red, opacity=0.2] fill between[of=trainU and trainL];
	\node (arrow1) at (axis cs: 5000, 0.65) {$i_0, \beta=\beta_0$};
	\draw[-stealth, ultra thick] (arrow1)--($(arrow1)+(0.0cm,0.75cm)$);
	\node (arrow2) at (axis cs: 11000, 0.69) {$i_1, \beta=\beta_1$};
	\draw[-stealth, ultra thick] (arrow2)--($(arrow2)+(0.0cm,0.75cm)$);
	\legend{{Training Loss},{Validation AUC}}
\end{axis}
\begin{axis}[
	axis y line*=right,
	axis x line=none,
	xmin=0, xmax=20000,
	ymin = 0.625, ymax = 0.75,
	width = .83\linewidth,
	height = 4.5cm,
	minor tick num = 0,
	ylabel = {AUC},
	ylabel near ticks, %
	legend style={legend columns=2},
	cycle list name = markcycle,
	]
	\addplot+[blue, solid, each nth point=1, mark=triangle, mark repeat=100, mark phase=50] table[col sep = tab, x index = 0, y index = 5]{data/synthetic/BSCATensorUnrolled_cpd_h_ly8_r300_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_tepochs_combined.txt}; %
	\addplot+[name path=aucL, draw=none, each nth point=1, mark=none] table[col sep = tab, x index = 0, y index = 7]{data/synthetic/BSCATensorUnrolled_cpd_h_ly8_r300_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_tepochs_combined.txt}; %
	\addplot+[name path=aucU, draw=none, each nth point=1, mark=none] table[col sep = tab, x index = 0, y index = 8]{data/synthetic/BSCATensorUnrolled_cpd_h_ly8_r300_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_tepochs_combined.txt}; %
	\addplot [fill=blue, opacity=0.2] fill between[of=aucU and aucL];
\end{axis}
\end{tikzpicture}


==> plots/rw_roc.tex <==
\centering
\tikzsetnextfilename{main_rw_roc}
\begin{tikzpicture}
\pgfplotsset{
	layers/my layer set/.define layer set={
		background,
		main,
		foreground,
	}{
	},
	set layers=my layer set,
}
\begin{axis}[
	xmin=0, xmax=1,
	ymin = 0, ymax = 1,
	width = 6.5cm,
	height = 6.5cm,
	minor tick num = 0,
	xlabel near ticks,
	ylabel near ticks,
	xlabel = {$P_\upm{False Alarm}$},
	ylabel = {$P_\upm{Detection}$},
	mark repeat  = 10,
	mark phase = 5,
	legend style={legend columns=3, at={(1.2,1.03)}},
	]
	\addplot+[red, solid, mark phase = 2] table[col sep = tab, x index = 0, y index = 1]{data/rw/BSCAUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_paramnw_aucfs_roc_combined.txt}; %
	\addplot+[orange, solid, mark phase = 6] table[col sep = tab, x index = 0, y index = 1]{data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_notens_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	\addplot+[purple, solid, mark phase = 10] table[col sep = tab, x index = 0, y index = 1]{data/rw/refalg_kasai_r420_wx_ON_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	\addplot+[blue, solid, mark phase = 4] table[col sep = tab, x index = 0, y index = 1]{data/rw/bayopt_bbcd_r30_on_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	\addplot+[green, solid, mark phase = 8] table[col sep = tab, x index = 0, y index = 1]{data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly9_r420_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[red, solid, thick, mark=none, opacity=0.1, on layer=background] table[col sep = tab, x index =\i, y index = \j] {data/rw/BSCAUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_paramnw_aucfs_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[blue, solid, thick, mark=none, opacity=0.1, on layer=background] table[col sep = tab, x index =\i, y index = \j] {data/rw/bayopt_bbcd_r30_on_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[orange, solid, thick, mark=none, opacity=0.1, on layer=background] table[col sep = tab, x index =\i, y index = \j] {data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_notens_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[green, solid, thick, mark=none, opacity=0.1, on layer=background] table[col sep = tab, x index =\i, y index = \j] {data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly9_r420_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
	\addplot+[purple, solid, thick, mark=none, opacity=0.1, on layer=background] table[col sep = tab, x index =\i, y index = \j] {data/rw/refalg_kasai_r420_wx_ON_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	}
	\coordinate (inset) at (axis cs:0.94,0.1);
	\coordinate (zoom00) at (axis cs:0.0,0.0);
	\coordinate (zoom10) at (axis cs:0.09,0.0);
	\coordinate (zoom01) at (axis cs:0.0,0.4);
	\coordinate (zoom11) at (axis cs:0.09,0.4);
	\node[rectangle, darkGray, inner sep=0mm, draw, dashed, line width=0.25mm, fit=(zoom00)(zoom01)(zoom11)(zoom10)] {};
	
	\legend{{\aubsca}, {\aumbscarlx} (prop.), {\bbcd}, {\autbsca} (prop.), {\kasai}}
	\legend{{\aubsca}, {\aumbscarlx} (prop.), {\kasai}, {\bbcd}, {\autbsca} (prop.)}
\end{axis}
\begin{axis}[
	at={(inset)},
	anchor=south east, 
	axis background/.style={fill=gray!10},
	xmin=0, xmax=0.09,
	ymin = 0, ymax = 0.4,
	width = 4cm,
	height = 4cm,
	minor tick num = 0,
	xtick={0, 0.03, 0.06, 0.09},
	xticklabels = {0, 0.03, 0.06, 0.09},
	xticklabel style={scaled x ticks=false},
	xlabel near ticks,
	ylabel near ticks,
	mark repeat  = 10,
	mark phase = 5,
	]
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[red, solid, thick, mark=none, opacity=0.1, on layer=main] table[col sep = tab, x index =\i, y index = \j] {data/rw/BSCAUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_paramnw_aucfs_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[blue, solid, thick, mark=none, opacity=0.1, on layer=main] table[col sep = tab, x index =\i, y index = \j] {data/rw/bayopt_bbcd_r30_on_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[orange, solid, thick, mark=none, opacity=0.1, on layer=main] table[col sep = tab, x index =\i, y index = \j] {data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_notens_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[green, solid, thick, mark=none, opacity=0.1, on layer=main] table[col sep = tab, x index =\i, y index = \j] {data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly9_r420_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	}
	\pgfplotsforeachungrouped \i/\j in {5/6,7/8,9/10,11/12,13/14,15/16,17/18,19/20,21/22,23/24,25/26,27/28}
	{
		\addplot+[purple, solid, thick, mark=none, opacity=0.1, on layer=main] table[col sep = tab, x index =\i, y index = \j] {data/rw/refalg_kasai_r420_wx_ON_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	}
	\addplot+[red, solid, mark phase = 2, on layer=main] table[col sep = tab, x index = 0, y index = 1]{data/rw/BSCAUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_paramnw_aucfs_roc_combined.txt}; %
	\addplot+[blue, solid, mark phase = 4, on layer=main] table[col sep = tab, x index = 0, y index = 1]{data/rw/bayopt_bbcd_r30_on_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	\addplot+[orange, solid, mark phase = 6, on layer=main] table[col sep = tab, x index = 0, y index = 1]{data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly7_r30_notens_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	\addplot+[green, solid, mark phase = 8, on layer=main] table[col sep = tab, x index = 0, y index = 1]{data/rw/BSCATensorUnrolled_abilene15_cb2_raw_mxmul0.5_ly9_r420_mw_dff1lymuf1ly_rlx2x+nnf_it1nrlx_aucfs_roc_combined.txt}; %
	\addplot+[purple, solid, mark phase = 10, on layer=main] table[col sep = tab, x index = 0, y index = 1]{data/rw/refalg_kasai_r420_wx_ON_abilene15_cb2_raw_mxmul0.5_roc_combined.txt}; %
	\coordinate (inset00) at (axis cs:0.0,0.0);
	\coordinate (inset10) at (axis cs:0.09,0.0);
	\coordinate (inset01) at (axis cs:0.0,0.4);
	\coordinate (inset11) at (axis cs:0.09,0.4);
\end{axis}
\draw[dashed, darkGray, line width=0.1mm] (zoom00) to (inset00);
\draw[dashed, darkGray, line width=0.1mm] (zoom01) to (inset01);
\draw[dashed, darkGray, line width=0.1mm] (zoom10) to (inset10);
\draw[dashed, darkGray, line width=0.1mm] (zoom11) to (inset11);
\end{tikzpicture}

